On delay-partial-differential and delay-differential thermal models for variable pipe flow

A new formulation of physical thermal models for variable plug flow through a pipe is proposed. The derived model is based on a commonly used one-dimensional distributed parameter model, which explicitly takes into account the heat capacity of the jacket of the pipe. The main result of the present contribution is the constitution of the equivalence of this model with a serial connection of a pure delay or transport system and another partial differential equation (PDE), subsequently called delay-partial-differential equation (DPDE)-model. The means for obtaining the proposed model comprise operational calculus in the Laplace domain as well as classical theory of characteristics. The finite-dimensional approximation of the DPDE-model leads to a delay-differential equation (DDE)-system, which can be seen as a generalization of commonly used DDE-models consisting of a first-order low-pass filter subject to an input delay. The proposed model is compared to several alternative models in simulations and experimental studies.

==> images/compare_meas_intermediate_pde_filter.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{chemformula}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.432638in}{5.629064in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.432638in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.432638in}{5.629064in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.629064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.186664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{5.186664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582638in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102246in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{2.102246in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102246in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102246in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621854in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{3.621854in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621854in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621854in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141462in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{5.141462in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141462in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141462in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661070in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{6.661070in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661070in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661070in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.180678in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.180678in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180678in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.180678in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457638in,y=0.266667in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\  \left[\si{\second}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.879974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{0.879974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=0.822568in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.504440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.504440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.447034in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{2.128907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.071501in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{2.753373in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{2.753373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{2.753373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.695967in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{3.377840in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{3.377840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{3.377840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=3.320434in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{4.002306in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.002306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{4.002306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=3.944900in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{4.626773in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.626773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{4.626773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=4.569367in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.876664in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle T_{\mathrm{m}}(\nicefrac{l}{3},t)\  \left[\si{\celsius}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{0.613031in}{0.828885in}}%
\pgfpathlineto{\pgfqpoint{0.643423in}{0.848059in}}%
\pgfpathlineto{\pgfqpoint{0.673815in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{0.704207in}{0.865128in}}%
\pgfpathlineto{\pgfqpoint{0.734599in}{0.861218in}}%
\pgfpathlineto{\pgfqpoint{0.764991in}{0.855736in}}%
\pgfpathlineto{\pgfqpoint{0.795384in}{0.848945in}}%
\pgfpathlineto{\pgfqpoint{0.825776in}{0.846513in}}%
\pgfpathlineto{\pgfqpoint{0.856168in}{0.852078in}}%
\pgfpathlineto{\pgfqpoint{0.886560in}{0.872250in}}%
\pgfpathlineto{\pgfqpoint{0.916952in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{0.947344in}{0.982471in}}%
\pgfpathlineto{\pgfqpoint{0.977737in}{1.078991in}}%
\pgfpathlineto{\pgfqpoint{1.008129in}{1.200129in}}%
\pgfpathlineto{\pgfqpoint{1.068913in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.728094in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{1.858813in}}%
\pgfpathlineto{\pgfqpoint{1.190482in}{1.977815in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{2.089513in}}%
\pgfpathlineto{\pgfqpoint{1.312050in}{2.439494in}}%
\pgfpathlineto{\pgfqpoint{1.342442in}{2.552597in}}%
\pgfpathlineto{\pgfqpoint{1.372835in}{2.671809in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{2.933735in}}%
\pgfpathlineto{\pgfqpoint{1.464011in}{3.053370in}}%
\pgfpathlineto{\pgfqpoint{1.494403in}{3.162260in}}%
\pgfpathlineto{\pgfqpoint{1.585580in}{3.460711in}}%
\pgfpathlineto{\pgfqpoint{1.615972in}{3.557484in}}%
\pgfpathlineto{\pgfqpoint{1.646364in}{3.643357in}}%
\pgfpathlineto{\pgfqpoint{1.676756in}{3.713090in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{3.770579in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{3.817149in}}%
\pgfpathlineto{\pgfqpoint{1.767933in}{3.854202in}}%
\pgfpathlineto{\pgfqpoint{1.798325in}{3.877517in}}%
\pgfpathlineto{\pgfqpoint{1.828717in}{3.883941in}}%
\pgfpathlineto{\pgfqpoint{1.859109in}{3.882667in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{3.875166in}}%
\pgfpathlineto{\pgfqpoint{1.919893in}{3.869437in}}%
\pgfpathlineto{\pgfqpoint{1.950286in}{3.871259in}}%
\pgfpathlineto{\pgfqpoint{1.980678in}{3.880786in}}%
\pgfpathlineto{\pgfqpoint{2.011070in}{3.900893in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.931579in}}%
\pgfpathlineto{\pgfqpoint{2.163031in}{4.074530in}}%
\pgfpathlineto{\pgfqpoint{2.223815in}{4.140925in}}%
\pgfpathlineto{\pgfqpoint{2.284599in}{4.213516in}}%
\pgfpathlineto{\pgfqpoint{2.314991in}{4.245377in}}%
\pgfpathlineto{\pgfqpoint{2.345384in}{4.275418in}}%
\pgfpathlineto{\pgfqpoint{2.436560in}{4.351590in}}%
\pgfpathlineto{\pgfqpoint{2.497344in}{4.402126in}}%
\pgfpathlineto{\pgfqpoint{2.527737in}{4.422952in}}%
\pgfpathlineto{\pgfqpoint{2.558129in}{4.445897in}}%
\pgfpathlineto{\pgfqpoint{2.588521in}{4.464461in}}%
\pgfpathlineto{\pgfqpoint{2.618913in}{4.479673in}}%
\pgfpathlineto{\pgfqpoint{2.649305in}{4.499545in}}%
\pgfpathlineto{\pgfqpoint{2.679697in}{4.516190in}}%
\pgfpathlineto{\pgfqpoint{2.710089in}{4.530536in}}%
\pgfpathlineto{\pgfqpoint{2.770874in}{4.554529in}}%
\pgfpathlineto{\pgfqpoint{2.801266in}{4.573157in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{4.613221in}}%
\pgfpathlineto{\pgfqpoint{2.892442in}{4.632119in}}%
\pgfpathlineto{\pgfqpoint{2.922835in}{4.655335in}}%
\pgfpathlineto{\pgfqpoint{2.983619in}{4.693228in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{4.742342in}}%
\pgfpathlineto{\pgfqpoint{3.074795in}{4.761956in}}%
\pgfpathlineto{\pgfqpoint{3.135580in}{4.792962in}}%
\pgfpathlineto{\pgfqpoint{3.165972in}{4.807402in}}%
\pgfpathlineto{\pgfqpoint{3.196364in}{4.823809in}}%
\pgfpathlineto{\pgfqpoint{3.226756in}{4.835474in}}%
\pgfpathlineto{\pgfqpoint{3.257148in}{4.840961in}}%
\pgfpathlineto{\pgfqpoint{3.287540in}{4.849059in}}%
\pgfpathlineto{\pgfqpoint{3.348325in}{4.873147in}}%
\pgfpathlineto{\pgfqpoint{3.439501in}{4.890404in}}%
\pgfpathlineto{\pgfqpoint{3.469893in}{4.898568in}}%
\pgfpathlineto{\pgfqpoint{3.500286in}{4.897941in}}%
\pgfpathlineto{\pgfqpoint{3.530678in}{4.902934in}}%
\pgfpathlineto{\pgfqpoint{3.561070in}{4.910761in}}%
\pgfpathlineto{\pgfqpoint{3.591462in}{4.914768in}}%
\pgfpathlineto{\pgfqpoint{3.621854in}{4.920711in}}%
\pgfpathlineto{\pgfqpoint{3.652246in}{4.924284in}}%
\pgfpathlineto{\pgfqpoint{3.682638in}{4.925975in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{4.926331in}}%
\pgfpathlineto{\pgfqpoint{3.743423in}{4.929680in}}%
\pgfpathlineto{\pgfqpoint{3.773815in}{4.936383in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{4.936012in}}%
\pgfpathlineto{\pgfqpoint{3.895384in}{4.945822in}}%
\pgfpathlineto{\pgfqpoint{3.925776in}{4.944823in}}%
\pgfpathlineto{\pgfqpoint{3.956168in}{4.947641in}}%
\pgfpathlineto{\pgfqpoint{3.986560in}{4.951986in}}%
\pgfpathlineto{\pgfqpoint{4.016952in}{4.949779in}}%
\pgfpathlineto{\pgfqpoint{4.047344in}{4.950857in}}%
\pgfpathlineto{\pgfqpoint{4.077737in}{4.958865in}}%
\pgfpathlineto{\pgfqpoint{4.199305in}{4.956131in}}%
\pgfpathlineto{\pgfqpoint{4.229697in}{4.958760in}}%
\pgfpathlineto{\pgfqpoint{4.290482in}{4.955572in}}%
\pgfpathlineto{\pgfqpoint{4.320874in}{4.960573in}}%
\pgfpathlineto{\pgfqpoint{4.351266in}{4.959250in}}%
\pgfpathlineto{\pgfqpoint{4.412050in}{4.964464in}}%
\pgfpathlineto{\pgfqpoint{4.533619in}{4.962139in}}%
\pgfpathlineto{\pgfqpoint{4.564011in}{4.957026in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{4.953711in}}%
\pgfpathlineto{\pgfqpoint{4.624795in}{4.952706in}}%
\pgfpathlineto{\pgfqpoint{4.655187in}{4.952985in}}%
\pgfpathlineto{\pgfqpoint{4.685580in}{4.949497in}}%
\pgfpathlineto{\pgfqpoint{4.715972in}{4.944489in}}%
\pgfpathlineto{\pgfqpoint{4.746364in}{4.943360in}}%
\pgfpathlineto{\pgfqpoint{4.837540in}{4.935232in}}%
\pgfpathlineto{\pgfqpoint{4.867933in}{4.931597in}}%
\pgfpathlineto{\pgfqpoint{4.928717in}{4.916537in}}%
\pgfpathlineto{\pgfqpoint{4.959109in}{4.912235in}}%
\pgfpathlineto{\pgfqpoint{5.019893in}{4.899421in}}%
\pgfpathlineto{\pgfqpoint{5.080678in}{4.887775in}}%
\pgfpathlineto{\pgfqpoint{5.111070in}{4.882978in}}%
\pgfpathlineto{\pgfqpoint{5.141462in}{4.875582in}}%
\pgfpathlineto{\pgfqpoint{5.232638in}{4.859871in}}%
\pgfpathlineto{\pgfqpoint{5.293423in}{4.857276in}}%
\pgfpathlineto{\pgfqpoint{5.323815in}{4.851225in}}%
\pgfpathlineto{\pgfqpoint{5.354207in}{4.849345in}}%
\pgfpathlineto{\pgfqpoint{5.384599in}{4.849348in}}%
\pgfpathlineto{\pgfqpoint{5.414991in}{4.844062in}}%
\pgfpathlineto{\pgfqpoint{5.506168in}{4.839564in}}%
\pgfpathlineto{\pgfqpoint{5.566952in}{4.837749in}}%
\pgfpathlineto{\pgfqpoint{5.597344in}{4.834565in}}%
\pgfpathlineto{\pgfqpoint{5.627737in}{4.830166in}}%
\pgfpathlineto{\pgfqpoint{5.688521in}{4.830220in}}%
\pgfpathlineto{\pgfqpoint{5.718913in}{4.825793in}}%
\pgfpathlineto{\pgfqpoint{5.749305in}{4.823079in}}%
\pgfpathlineto{\pgfqpoint{5.810089in}{4.824759in}}%
\pgfpathlineto{\pgfqpoint{5.840482in}{4.822960in}}%
\pgfpathlineto{\pgfqpoint{5.901266in}{4.823648in}}%
\pgfpathlineto{\pgfqpoint{5.931658in}{4.823689in}}%
\pgfpathlineto{\pgfqpoint{5.962050in}{4.822121in}}%
\pgfpathlineto{\pgfqpoint{5.992442in}{4.819418in}}%
\pgfpathlineto{\pgfqpoint{6.022835in}{4.823558in}}%
\pgfpathlineto{\pgfqpoint{6.053227in}{4.824372in}}%
\pgfpathlineto{\pgfqpoint{6.083619in}{4.813694in}}%
\pgfpathlineto{\pgfqpoint{6.114011in}{4.757240in}}%
\pgfpathlineto{\pgfqpoint{6.144403in}{4.558073in}}%
\pgfpathlineto{\pgfqpoint{6.174795in}{4.193348in}}%
\pgfpathlineto{\pgfqpoint{6.205187in}{3.783931in}}%
\pgfpathlineto{\pgfqpoint{6.235580in}{3.422973in}}%
\pgfpathlineto{\pgfqpoint{6.265972in}{3.133282in}}%
\pgfpathlineto{\pgfqpoint{6.296364in}{2.903109in}}%
\pgfpathlineto{\pgfqpoint{6.326756in}{2.705727in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{2.528126in}}%
\pgfpathlineto{\pgfqpoint{6.387540in}{2.366329in}}%
\pgfpathlineto{\pgfqpoint{6.417933in}{2.214848in}}%
\pgfpathlineto{\pgfqpoint{6.448325in}{2.082342in}}%
\pgfpathlineto{\pgfqpoint{6.478717in}{1.963708in}}%
\pgfpathlineto{\pgfqpoint{6.539501in}{1.742535in}}%
\pgfpathlineto{\pgfqpoint{6.569893in}{1.641512in}}%
\pgfpathlineto{\pgfqpoint{6.600286in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{6.630678in}{1.495559in}}%
\pgfpathlineto{\pgfqpoint{6.691462in}{1.371173in}}%
\pgfpathlineto{\pgfqpoint{6.721854in}{1.313599in}}%
\pgfpathlineto{\pgfqpoint{6.782638in}{1.214387in}}%
\pgfpathlineto{\pgfqpoint{6.813031in}{1.170599in}}%
\pgfpathlineto{\pgfqpoint{6.843423in}{1.134104in}}%
\pgfpathlineto{\pgfqpoint{6.873815in}{1.100843in}}%
\pgfpathlineto{\pgfqpoint{6.934599in}{1.024507in}}%
\pgfpathlineto{\pgfqpoint{6.964991in}{0.985675in}}%
\pgfpathlineto{\pgfqpoint{6.995384in}{0.958476in}}%
\pgfpathlineto{\pgfqpoint{7.025776in}{0.940713in}}%
\pgfpathlineto{\pgfqpoint{7.056168in}{0.931467in}}%
\pgfpathlineto{\pgfqpoint{7.086560in}{0.920155in}}%
\pgfpathlineto{\pgfqpoint{7.116952in}{0.902709in}}%
\pgfpathlineto{\pgfqpoint{7.147344in}{0.891072in}}%
\pgfpathlineto{\pgfqpoint{7.177737in}{0.882484in}}%
\pgfpathlineto{\pgfqpoint{7.208129in}{0.872167in}}%
\pgfpathlineto{\pgfqpoint{7.238521in}{0.864417in}}%
\pgfpathlineto{\pgfqpoint{7.329697in}{0.846962in}}%
\pgfpathlineto{\pgfqpoint{7.360089in}{0.838924in}}%
\pgfpathlineto{\pgfqpoint{7.390482in}{0.834069in}}%
\pgfpathlineto{\pgfqpoint{7.420874in}{0.831334in}}%
\pgfpathlineto{\pgfqpoint{7.481658in}{0.814818in}}%
\pgfpathlineto{\pgfqpoint{7.512050in}{0.815794in}}%
\pgfpathlineto{\pgfqpoint{7.572835in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{7.603227in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{7.633619in}{0.806255in}}%
\pgfpathlineto{\pgfqpoint{7.724795in}{0.801576in}}%
\pgfpathlineto{\pgfqpoint{7.785580in}{0.794533in}}%
\pgfpathlineto{\pgfqpoint{7.815972in}{0.795677in}}%
\pgfpathlineto{\pgfqpoint{7.846364in}{0.793118in}}%
\pgfpathlineto{\pgfqpoint{7.876756in}{0.788406in}}%
\pgfpathlineto{\pgfqpoint{7.937540in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{7.998325in}{0.787984in}}%
\pgfpathlineto{\pgfqpoint{8.028717in}{0.788556in}}%
\pgfpathlineto{\pgfqpoint{8.119893in}{0.784911in}}%
\pgfpathlineto{\pgfqpoint{8.150286in}{0.784345in}}%
\pgfpathlineto{\pgfqpoint{8.211070in}{0.778237in}}%
\pgfpathlineto{\pgfqpoint{8.241462in}{0.777183in}}%
\pgfpathlineto{\pgfqpoint{8.271854in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{8.302246in}{0.777763in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.780023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.810150in}}%
\pgfpathlineto{\pgfqpoint{0.734599in}{0.814126in}}%
\pgfpathlineto{\pgfqpoint{0.764991in}{0.816261in}}%
\pgfpathlineto{\pgfqpoint{0.825776in}{0.815018in}}%
\pgfpathlineto{\pgfqpoint{0.856168in}{0.822080in}}%
\pgfpathlineto{\pgfqpoint{0.886560in}{0.839438in}}%
\pgfpathlineto{\pgfqpoint{0.916952in}{0.876905in}}%
\pgfpathlineto{\pgfqpoint{0.947344in}{0.940603in}}%
\pgfpathlineto{\pgfqpoint{0.977737in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{1.038521in}{1.272688in}}%
\pgfpathlineto{\pgfqpoint{1.068913in}{1.397451in}}%
\pgfpathlineto{\pgfqpoint{1.099305in}{1.515234in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.663526in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{1.819493in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{2.035770in}}%
\pgfpathlineto{\pgfqpoint{1.251266in}{2.179933in}}%
\pgfpathlineto{\pgfqpoint{1.281658in}{2.310612in}}%
\pgfpathlineto{\pgfqpoint{1.312050in}{2.422022in}}%
\pgfpathlineto{\pgfqpoint{1.342442in}{2.521609in}}%
\pgfpathlineto{\pgfqpoint{1.372835in}{2.652783in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{2.766337in}}%
\pgfpathlineto{\pgfqpoint{1.464011in}{3.029658in}}%
\pgfpathlineto{\pgfqpoint{1.494403in}{3.121606in}}%
\pgfpathlineto{\pgfqpoint{1.585580in}{3.378845in}}%
\pgfpathlineto{\pgfqpoint{1.646364in}{3.557413in}}%
\pgfpathlineto{\pgfqpoint{1.676756in}{3.636159in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{3.700584in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{3.754071in}}%
\pgfpathlineto{\pgfqpoint{1.767933in}{3.797632in}}%
\pgfpathlineto{\pgfqpoint{1.798325in}{3.831022in}}%
\pgfpathlineto{\pgfqpoint{1.828717in}{3.849647in}}%
\pgfpathlineto{\pgfqpoint{1.859109in}{3.854867in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{3.853542in}}%
\pgfpathlineto{\pgfqpoint{1.919893in}{3.847132in}}%
\pgfpathlineto{\pgfqpoint{1.950286in}{3.844048in}}%
\pgfpathlineto{\pgfqpoint{1.980678in}{3.849214in}}%
\pgfpathlineto{\pgfqpoint{2.011070in}{3.862643in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.886540in}}%
\pgfpathlineto{\pgfqpoint{2.071854in}{3.920242in}}%
\pgfpathlineto{\pgfqpoint{2.132638in}{3.993943in}}%
\pgfpathlineto{\pgfqpoint{2.163031in}{4.030262in}}%
\pgfpathlineto{\pgfqpoint{2.223815in}{4.097680in}}%
\pgfpathlineto{\pgfqpoint{2.254207in}{4.129855in}}%
\pgfpathlineto{\pgfqpoint{2.314991in}{4.201391in}}%
\pgfpathlineto{\pgfqpoint{2.375776in}{4.263632in}}%
\pgfpathlineto{\pgfqpoint{2.406168in}{4.292578in}}%
\pgfpathlineto{\pgfqpoint{2.436560in}{4.330182in}}%
\pgfpathlineto{\pgfqpoint{2.497344in}{4.383436in}}%
\pgfpathlineto{\pgfqpoint{2.527737in}{4.405512in}}%
\pgfpathlineto{\pgfqpoint{2.558129in}{4.429022in}}%
\pgfpathlineto{\pgfqpoint{2.588521in}{4.447962in}}%
\pgfpathlineto{\pgfqpoint{2.618913in}{4.464230in}}%
\pgfpathlineto{\pgfqpoint{2.649305in}{4.484853in}}%
\pgfpathlineto{\pgfqpoint{2.679697in}{4.502600in}}%
\pgfpathlineto{\pgfqpoint{2.710089in}{4.516195in}}%
\pgfpathlineto{\pgfqpoint{2.740482in}{4.528320in}}%
\pgfpathlineto{\pgfqpoint{2.770874in}{4.545214in}}%
\pgfpathlineto{\pgfqpoint{2.801266in}{4.566093in}}%
\pgfpathlineto{\pgfqpoint{2.831658in}{4.584594in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{4.608357in}}%
\pgfpathlineto{\pgfqpoint{2.892442in}{4.625694in}}%
\pgfpathlineto{\pgfqpoint{2.953227in}{4.663140in}}%
\pgfpathlineto{\pgfqpoint{2.983619in}{4.686738in}}%
\pgfpathlineto{\pgfqpoint{3.014011in}{4.717517in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{4.739312in}}%
\pgfpathlineto{\pgfqpoint{3.074795in}{4.757995in}}%
\pgfpathlineto{\pgfqpoint{3.196364in}{4.818446in}}%
\pgfpathlineto{\pgfqpoint{3.226756in}{4.829430in}}%
\pgfpathlineto{\pgfqpoint{3.257148in}{4.835369in}}%
\pgfpathlineto{\pgfqpoint{3.287540in}{4.844108in}}%
\pgfpathlineto{\pgfqpoint{3.348325in}{4.867750in}}%
\pgfpathlineto{\pgfqpoint{3.469893in}{4.892115in}}%
\pgfpathlineto{\pgfqpoint{3.500286in}{4.892986in}}%
\pgfpathlineto{\pgfqpoint{3.530678in}{4.899023in}}%
\pgfpathlineto{\pgfqpoint{3.561070in}{4.906849in}}%
\pgfpathlineto{\pgfqpoint{3.591462in}{4.911234in}}%
\pgfpathlineto{\pgfqpoint{3.621854in}{4.916829in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{4.921633in}}%
\pgfpathlineto{\pgfqpoint{3.743423in}{4.925696in}}%
\pgfpathlineto{\pgfqpoint{3.773815in}{4.932283in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{4.932158in}}%
\pgfpathlineto{\pgfqpoint{3.864991in}{4.940157in}}%
\pgfpathlineto{\pgfqpoint{3.895384in}{4.942544in}}%
\pgfpathlineto{\pgfqpoint{3.925776in}{4.941373in}}%
\pgfpathlineto{\pgfqpoint{3.956168in}{4.944172in}}%
\pgfpathlineto{\pgfqpoint{3.986560in}{4.948789in}}%
\pgfpathlineto{\pgfqpoint{4.016952in}{4.946792in}}%
\pgfpathlineto{\pgfqpoint{4.047344in}{4.948633in}}%
\pgfpathlineto{\pgfqpoint{4.077737in}{4.955932in}}%
\pgfpathlineto{\pgfqpoint{4.199305in}{4.953903in}}%
\pgfpathlineto{\pgfqpoint{4.229697in}{4.956037in}}%
\pgfpathlineto{\pgfqpoint{4.290482in}{4.953401in}}%
\pgfpathlineto{\pgfqpoint{4.320874in}{4.957702in}}%
\pgfpathlineto{\pgfqpoint{4.351266in}{4.956640in}}%
\pgfpathlineto{\pgfqpoint{4.412050in}{4.961877in}}%
\pgfpathlineto{\pgfqpoint{4.472835in}{4.961340in}}%
\pgfpathlineto{\pgfqpoint{4.533619in}{4.958471in}}%
\pgfpathlineto{\pgfqpoint{4.564011in}{4.952646in}}%
\pgfpathlineto{\pgfqpoint{4.624795in}{4.948896in}}%
\pgfpathlineto{\pgfqpoint{4.655187in}{4.950712in}}%
\pgfpathlineto{\pgfqpoint{4.685580in}{4.949189in}}%
\pgfpathlineto{\pgfqpoint{4.715972in}{4.944335in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{4.939178in}}%
\pgfpathlineto{\pgfqpoint{4.837540in}{4.932441in}}%
\pgfpathlineto{\pgfqpoint{4.867933in}{4.928660in}}%
\pgfpathlineto{\pgfqpoint{4.928717in}{4.913613in}}%
\pgfpathlineto{\pgfqpoint{4.989501in}{4.903683in}}%
\pgfpathlineto{\pgfqpoint{5.050286in}{4.890587in}}%
\pgfpathlineto{\pgfqpoint{5.232638in}{4.857250in}}%
\pgfpathlineto{\pgfqpoint{5.293423in}{4.854343in}}%
\pgfpathlineto{\pgfqpoint{5.323815in}{4.849129in}}%
\pgfpathlineto{\pgfqpoint{5.354207in}{4.846452in}}%
\pgfpathlineto{\pgfqpoint{5.384599in}{4.847039in}}%
\pgfpathlineto{\pgfqpoint{5.414991in}{4.842230in}}%
\pgfpathlineto{\pgfqpoint{5.475776in}{4.837455in}}%
\pgfpathlineto{\pgfqpoint{5.597344in}{4.831410in}}%
\pgfpathlineto{\pgfqpoint{5.658129in}{4.823697in}}%
\pgfpathlineto{\pgfqpoint{5.718913in}{4.823569in}}%
\pgfpathlineto{\pgfqpoint{5.749305in}{4.818921in}}%
\pgfpathlineto{\pgfqpoint{5.779697in}{4.818279in}}%
\pgfpathlineto{\pgfqpoint{5.810089in}{4.819089in}}%
\pgfpathlineto{\pgfqpoint{5.840482in}{4.817860in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{4.817772in}}%
\pgfpathlineto{\pgfqpoint{5.931658in}{4.819542in}}%
\pgfpathlineto{\pgfqpoint{5.962050in}{4.818847in}}%
\pgfpathlineto{\pgfqpoint{5.992442in}{4.816768in}}%
\pgfpathlineto{\pgfqpoint{6.022835in}{4.817021in}}%
\pgfpathlineto{\pgfqpoint{6.053227in}{4.820740in}}%
\pgfpathlineto{\pgfqpoint{6.083619in}{4.819330in}}%
\pgfpathlineto{\pgfqpoint{6.114011in}{4.784696in}}%
\pgfpathlineto{\pgfqpoint{6.144403in}{4.546555in}}%
\pgfpathlineto{\pgfqpoint{6.174795in}{4.198466in}}%
\pgfpathlineto{\pgfqpoint{6.205187in}{3.808378in}}%
\pgfpathlineto{\pgfqpoint{6.235580in}{3.459734in}}%
\pgfpathlineto{\pgfqpoint{6.265972in}{3.180817in}}%
\pgfpathlineto{\pgfqpoint{6.296364in}{2.952544in}}%
\pgfpathlineto{\pgfqpoint{6.326756in}{2.770637in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{2.603592in}}%
\pgfpathlineto{\pgfqpoint{6.387540in}{2.453806in}}%
\pgfpathlineto{\pgfqpoint{6.417933in}{2.311849in}}%
\pgfpathlineto{\pgfqpoint{6.448325in}{2.182629in}}%
\pgfpathlineto{\pgfqpoint{6.478717in}{2.065618in}}%
\pgfpathlineto{\pgfqpoint{6.509109in}{1.926120in}}%
\pgfpathlineto{\pgfqpoint{6.539501in}{1.793555in}}%
\pgfpathlineto{\pgfqpoint{6.569893in}{1.696265in}}%
\pgfpathlineto{\pgfqpoint{6.600286in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{6.661070in}{1.482645in}}%
\pgfpathlineto{\pgfqpoint{6.691462in}{1.420290in}}%
\pgfpathlineto{\pgfqpoint{6.721854in}{1.360842in}}%
\pgfpathlineto{\pgfqpoint{6.752246in}{1.307391in}}%
\pgfpathlineto{\pgfqpoint{6.782638in}{1.256591in}}%
\pgfpathlineto{\pgfqpoint{6.813031in}{1.192157in}}%
\pgfpathlineto{\pgfqpoint{6.843423in}{1.148967in}}%
\pgfpathlineto{\pgfqpoint{6.873815in}{1.116838in}}%
\pgfpathlineto{\pgfqpoint{6.904207in}{1.074511in}}%
\pgfpathlineto{\pgfqpoint{6.934599in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{6.964991in}{0.988752in}}%
\pgfpathlineto{\pgfqpoint{6.995384in}{0.964422in}}%
\pgfpathlineto{\pgfqpoint{7.025776in}{0.948581in}}%
\pgfpathlineto{\pgfqpoint{7.056168in}{0.938925in}}%
\pgfpathlineto{\pgfqpoint{7.086560in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{7.116952in}{0.908541in}}%
\pgfpathlineto{\pgfqpoint{7.147344in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{7.208129in}{0.877086in}}%
\pgfpathlineto{\pgfqpoint{7.238521in}{0.869289in}}%
\pgfpathlineto{\pgfqpoint{7.329697in}{0.849656in}}%
\pgfpathlineto{\pgfqpoint{7.360089in}{0.842287in}}%
\pgfpathlineto{\pgfqpoint{7.420874in}{0.833911in}}%
\pgfpathlineto{\pgfqpoint{7.451266in}{0.825443in}}%
\pgfpathlineto{\pgfqpoint{7.481658in}{0.818543in}}%
\pgfpathlineto{\pgfqpoint{7.512050in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{7.572835in}{0.816057in}}%
\pgfpathlineto{\pgfqpoint{7.603227in}{0.813112in}}%
\pgfpathlineto{\pgfqpoint{7.633619in}{0.808725in}}%
\pgfpathlineto{\pgfqpoint{7.724795in}{0.803167in}}%
\pgfpathlineto{\pgfqpoint{7.785580in}{0.796620in}}%
\pgfpathlineto{\pgfqpoint{7.815972in}{0.796997in}}%
\pgfpathlineto{\pgfqpoint{7.876756in}{0.790740in}}%
\pgfpathlineto{\pgfqpoint{7.907148in}{0.794408in}}%
\pgfpathlineto{\pgfqpoint{7.937540in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{7.967933in}{0.792256in}}%
\pgfpathlineto{\pgfqpoint{7.998325in}{0.789572in}}%
\pgfpathlineto{\pgfqpoint{8.028717in}{0.789558in}}%
\pgfpathlineto{\pgfqpoint{8.180678in}{0.781959in}}%
\pgfpathlineto{\pgfqpoint{8.211070in}{0.779232in}}%
\pgfpathlineto{\pgfqpoint{8.241462in}{0.778672in}}%
\pgfpathlineto{\pgfqpoint{8.302246in}{0.779472in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.779472in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.779472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{0.704207in}{0.806459in}}%
\pgfpathlineto{\pgfqpoint{0.734599in}{0.810468in}}%
\pgfpathlineto{\pgfqpoint{0.764991in}{0.810506in}}%
\pgfpathlineto{\pgfqpoint{0.795384in}{0.807319in}}%
\pgfpathlineto{\pgfqpoint{0.825776in}{0.813251in}}%
\pgfpathlineto{\pgfqpoint{0.856168in}{0.831198in}}%
\pgfpathlineto{\pgfqpoint{0.886560in}{0.833182in}}%
\pgfpathlineto{\pgfqpoint{0.916952in}{0.879534in}}%
\pgfpathlineto{\pgfqpoint{0.947344in}{0.957769in}}%
\pgfpathlineto{\pgfqpoint{0.977737in}{1.062882in}}%
\pgfpathlineto{\pgfqpoint{1.008129in}{1.221349in}}%
\pgfpathlineto{\pgfqpoint{1.038521in}{1.357315in}}%
\pgfpathlineto{\pgfqpoint{1.068913in}{1.564064in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{1.251266in}{2.266429in}}%
\pgfpathlineto{\pgfqpoint{1.281658in}{2.388301in}}%
\pgfpathlineto{\pgfqpoint{1.312050in}{2.491794in}}%
\pgfpathlineto{\pgfqpoint{1.342442in}{2.587474in}}%
\pgfpathlineto{\pgfqpoint{1.372835in}{2.688757in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{2.806003in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{2.980140in}}%
\pgfpathlineto{\pgfqpoint{1.464011in}{3.082433in}}%
\pgfpathlineto{\pgfqpoint{1.585580in}{3.449244in}}%
\pgfpathlineto{\pgfqpoint{1.615972in}{3.545737in}}%
\pgfpathlineto{\pgfqpoint{1.646364in}{3.631687in}}%
\pgfpathlineto{\pgfqpoint{1.676756in}{3.700582in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{3.757511in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{3.802941in}}%
\pgfpathlineto{\pgfqpoint{1.767933in}{3.839579in}}%
\pgfpathlineto{\pgfqpoint{1.798325in}{3.860513in}}%
\pgfpathlineto{\pgfqpoint{1.828717in}{3.865365in}}%
\pgfpathlineto{\pgfqpoint{1.859109in}{3.862732in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{3.852451in}}%
\pgfpathlineto{\pgfqpoint{1.919893in}{3.845826in}}%
\pgfpathlineto{\pgfqpoint{1.950286in}{3.849118in}}%
\pgfpathlineto{\pgfqpoint{1.980678in}{3.860972in}}%
\pgfpathlineto{\pgfqpoint{2.011070in}{3.883758in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.918400in}}%
\pgfpathlineto{\pgfqpoint{2.071854in}{3.958114in}}%
\pgfpathlineto{\pgfqpoint{2.163031in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.193423in}{4.104201in}}%
\pgfpathlineto{\pgfqpoint{2.223815in}{4.135016in}}%
\pgfpathlineto{\pgfqpoint{2.284599in}{4.210601in}}%
\pgfpathlineto{\pgfqpoint{2.345384in}{4.274935in}}%
\pgfpathlineto{\pgfqpoint{2.375776in}{4.300132in}}%
\pgfpathlineto{\pgfqpoint{2.406168in}{4.323531in}}%
\pgfpathlineto{\pgfqpoint{2.466952in}{4.375347in}}%
\pgfpathlineto{\pgfqpoint{2.497344in}{4.400983in}}%
\pgfpathlineto{\pgfqpoint{2.527737in}{4.420679in}}%
\pgfpathlineto{\pgfqpoint{2.558129in}{4.444143in}}%
\pgfpathlineto{\pgfqpoint{2.588521in}{4.462622in}}%
\pgfpathlineto{\pgfqpoint{2.618913in}{4.476536in}}%
\pgfpathlineto{\pgfqpoint{2.649305in}{4.496832in}}%
\pgfpathlineto{\pgfqpoint{2.679697in}{4.514166in}}%
\pgfpathlineto{\pgfqpoint{2.770874in}{4.552995in}}%
\pgfpathlineto{\pgfqpoint{2.801266in}{4.571614in}}%
\pgfpathlineto{\pgfqpoint{2.831658in}{4.600978in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{4.616182in}}%
\pgfpathlineto{\pgfqpoint{2.892442in}{4.633205in}}%
\pgfpathlineto{\pgfqpoint{2.922835in}{4.655886in}}%
\pgfpathlineto{\pgfqpoint{2.983619in}{4.691292in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{4.741068in}}%
\pgfpathlineto{\pgfqpoint{3.074795in}{4.759904in}}%
\pgfpathlineto{\pgfqpoint{3.196364in}{4.821604in}}%
\pgfpathlineto{\pgfqpoint{3.226756in}{4.833636in}}%
\pgfpathlineto{\pgfqpoint{3.257148in}{4.838897in}}%
\pgfpathlineto{\pgfqpoint{3.287540in}{4.846820in}}%
\pgfpathlineto{\pgfqpoint{3.348325in}{4.871690in}}%
\pgfpathlineto{\pgfqpoint{3.409109in}{4.882666in}}%
\pgfpathlineto{\pgfqpoint{3.439501in}{4.888090in}}%
\pgfpathlineto{\pgfqpoint{3.469893in}{4.897139in}}%
\pgfpathlineto{\pgfqpoint{3.500286in}{4.896478in}}%
\pgfpathlineto{\pgfqpoint{3.530678in}{4.902164in}}%
\pgfpathlineto{\pgfqpoint{3.561070in}{4.910359in}}%
\pgfpathlineto{\pgfqpoint{3.652246in}{4.922503in}}%
\pgfpathlineto{\pgfqpoint{3.682638in}{4.924695in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{4.925162in}}%
\pgfpathlineto{\pgfqpoint{3.743423in}{4.928727in}}%
\pgfpathlineto{\pgfqpoint{3.773815in}{4.936073in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{4.936122in}}%
\pgfpathlineto{\pgfqpoint{3.895384in}{4.945900in}}%
\pgfpathlineto{\pgfqpoint{3.925776in}{4.944271in}}%
\pgfpathlineto{\pgfqpoint{3.956168in}{4.947009in}}%
\pgfpathlineto{\pgfqpoint{3.986560in}{4.952351in}}%
\pgfpathlineto{\pgfqpoint{4.016952in}{4.949697in}}%
\pgfpathlineto{\pgfqpoint{4.047344in}{4.950356in}}%
\pgfpathlineto{\pgfqpoint{4.077737in}{4.959437in}}%
\pgfpathlineto{\pgfqpoint{4.199305in}{4.956435in}}%
\pgfpathlineto{\pgfqpoint{4.229697in}{4.959348in}}%
\pgfpathlineto{\pgfqpoint{4.290482in}{4.955462in}}%
\pgfpathlineto{\pgfqpoint{4.320874in}{4.961007in}}%
\pgfpathlineto{\pgfqpoint{4.351266in}{4.959613in}}%
\pgfpathlineto{\pgfqpoint{4.412050in}{4.965214in}}%
\pgfpathlineto{\pgfqpoint{4.503227in}{4.961506in}}%
\pgfpathlineto{\pgfqpoint{4.533619in}{4.956258in}}%
\pgfpathlineto{\pgfqpoint{4.564011in}{4.952546in}}%
\pgfpathlineto{\pgfqpoint{4.624795in}{4.949709in}}%
\pgfpathlineto{\pgfqpoint{4.655187in}{4.953557in}}%
\pgfpathlineto{\pgfqpoint{4.685580in}{4.950357in}}%
\pgfpathlineto{\pgfqpoint{4.715972in}{4.945097in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{4.941374in}}%
\pgfpathlineto{\pgfqpoint{4.867933in}{4.931456in}}%
\pgfpathlineto{\pgfqpoint{4.898325in}{4.922417in}}%
\pgfpathlineto{\pgfqpoint{4.928717in}{4.915242in}}%
\pgfpathlineto{\pgfqpoint{4.959109in}{4.911881in}}%
\pgfpathlineto{\pgfqpoint{5.080678in}{4.887036in}}%
\pgfpathlineto{\pgfqpoint{5.111070in}{4.882662in}}%
\pgfpathlineto{\pgfqpoint{5.141462in}{4.874484in}}%
\pgfpathlineto{\pgfqpoint{5.171854in}{4.870153in}}%
\pgfpathlineto{\pgfqpoint{5.232638in}{4.859313in}}%
\pgfpathlineto{\pgfqpoint{5.263031in}{4.860137in}}%
\pgfpathlineto{\pgfqpoint{5.293423in}{4.858093in}}%
\pgfpathlineto{\pgfqpoint{5.323815in}{4.851613in}}%
\pgfpathlineto{\pgfqpoint{5.354207in}{4.851027in}}%
\pgfpathlineto{\pgfqpoint{5.384599in}{4.852358in}}%
\pgfpathlineto{\pgfqpoint{5.414991in}{4.844314in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{4.843551in}}%
\pgfpathlineto{\pgfqpoint{5.536560in}{4.838392in}}%
\pgfpathlineto{\pgfqpoint{5.566952in}{4.837283in}}%
\pgfpathlineto{\pgfqpoint{5.627737in}{4.828626in}}%
\pgfpathlineto{\pgfqpoint{5.658129in}{4.830524in}}%
\pgfpathlineto{\pgfqpoint{5.688521in}{4.829748in}}%
\pgfpathlineto{\pgfqpoint{5.718913in}{4.823111in}}%
\pgfpathlineto{\pgfqpoint{5.749305in}{4.821611in}}%
\pgfpathlineto{\pgfqpoint{5.779697in}{4.824563in}}%
\pgfpathlineto{\pgfqpoint{5.810089in}{4.825607in}}%
\pgfpathlineto{\pgfqpoint{5.840482in}{4.823441in}}%
\pgfpathlineto{\pgfqpoint{5.931658in}{4.825783in}}%
\pgfpathlineto{\pgfqpoint{5.962050in}{4.824105in}}%
\pgfpathlineto{\pgfqpoint{5.992442in}{4.820661in}}%
\pgfpathlineto{\pgfqpoint{6.022835in}{4.826899in}}%
\pgfpathlineto{\pgfqpoint{6.053227in}{4.827311in}}%
\pgfpathlineto{\pgfqpoint{6.083619in}{4.815212in}}%
\pgfpathlineto{\pgfqpoint{6.114011in}{4.758336in}}%
\pgfpathlineto{\pgfqpoint{6.144403in}{4.557333in}}%
\pgfpathlineto{\pgfqpoint{6.174795in}{4.184109in}}%
\pgfpathlineto{\pgfqpoint{6.205187in}{3.760485in}}%
\pgfpathlineto{\pgfqpoint{6.235580in}{3.377094in}}%
\pgfpathlineto{\pgfqpoint{6.265972in}{3.088400in}}%
\pgfpathlineto{\pgfqpoint{6.296364in}{2.864105in}}%
\pgfpathlineto{\pgfqpoint{6.326756in}{2.684611in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{2.521477in}}%
\pgfpathlineto{\pgfqpoint{6.387540in}{2.372748in}}%
\pgfpathlineto{\pgfqpoint{6.417933in}{2.232216in}}%
\pgfpathlineto{\pgfqpoint{6.448325in}{2.106030in}}%
\pgfpathlineto{\pgfqpoint{6.478717in}{1.991977in}}%
\pgfpathlineto{\pgfqpoint{6.509109in}{1.886445in}}%
\pgfpathlineto{\pgfqpoint{6.539501in}{1.790317in}}%
\pgfpathlineto{\pgfqpoint{6.569893in}{1.638341in}}%
\pgfpathlineto{\pgfqpoint{6.630678in}{1.500584in}}%
\pgfpathlineto{\pgfqpoint{6.691462in}{1.376250in}}%
\pgfpathlineto{\pgfqpoint{6.721854in}{1.321295in}}%
\pgfpathlineto{\pgfqpoint{6.752246in}{1.276196in}}%
\pgfpathlineto{\pgfqpoint{6.782638in}{1.216140in}}%
\pgfpathlineto{\pgfqpoint{6.813031in}{1.175306in}}%
\pgfpathlineto{\pgfqpoint{6.843423in}{1.142810in}}%
\pgfpathlineto{\pgfqpoint{6.873815in}{1.103137in}}%
\pgfpathlineto{\pgfqpoint{6.904207in}{1.069790in}}%
\pgfpathlineto{\pgfqpoint{6.964991in}{0.995166in}}%
\pgfpathlineto{\pgfqpoint{6.995384in}{0.967881in}}%
\pgfpathlineto{\pgfqpoint{7.025776in}{0.950310in}}%
\pgfpathlineto{\pgfqpoint{7.056168in}{0.940442in}}%
\pgfpathlineto{\pgfqpoint{7.086560in}{0.928453in}}%
\pgfpathlineto{\pgfqpoint{7.116952in}{0.909741in}}%
\pgfpathlineto{\pgfqpoint{7.147344in}{0.897363in}}%
\pgfpathlineto{\pgfqpoint{7.177737in}{0.888238in}}%
\pgfpathlineto{\pgfqpoint{7.208129in}{0.877140in}}%
\pgfpathlineto{\pgfqpoint{7.238521in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{7.329697in}{0.850321in}}%
\pgfpathlineto{\pgfqpoint{7.360089in}{0.841717in}}%
\pgfpathlineto{\pgfqpoint{7.390482in}{0.836753in}}%
\pgfpathlineto{\pgfqpoint{7.420874in}{0.833975in}}%
\pgfpathlineto{\pgfqpoint{7.481658in}{0.816451in}}%
\pgfpathlineto{\pgfqpoint{7.512050in}{0.817558in}}%
\pgfpathlineto{\pgfqpoint{7.572835in}{0.815047in}}%
\pgfpathlineto{\pgfqpoint{7.603227in}{0.812884in}}%
\pgfpathlineto{\pgfqpoint{7.633619in}{0.807480in}}%
\pgfpathlineto{\pgfqpoint{7.724795in}{0.802467in}}%
\pgfpathlineto{\pgfqpoint{7.785580in}{0.794835in}}%
\pgfpathlineto{\pgfqpoint{7.815972in}{0.796191in}}%
\pgfpathlineto{\pgfqpoint{7.846364in}{0.793612in}}%
\pgfpathlineto{\pgfqpoint{7.876756in}{0.788439in}}%
\pgfpathlineto{\pgfqpoint{7.937540in}{0.796675in}}%
\pgfpathlineto{\pgfqpoint{7.998325in}{0.787994in}}%
\pgfpathlineto{\pgfqpoint{8.028717in}{0.788592in}}%
\pgfpathlineto{\pgfqpoint{8.119893in}{0.784860in}}%
\pgfpathlineto{\pgfqpoint{8.150286in}{0.784310in}}%
\pgfpathlineto{\pgfqpoint{8.211070in}{0.778098in}}%
\pgfpathlineto{\pgfqpoint{8.241462in}{0.777124in}}%
\pgfpathlineto{\pgfqpoint{8.271854in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{8.302246in}{0.777725in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.780250in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.780250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{0.643423in}{0.807306in}}%
\pgfpathlineto{\pgfqpoint{0.734599in}{0.812229in}}%
\pgfpathlineto{\pgfqpoint{0.795384in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{0.825776in}{0.814378in}}%
\pgfpathlineto{\pgfqpoint{0.856168in}{0.815701in}}%
\pgfpathlineto{\pgfqpoint{0.886560in}{0.822546in}}%
\pgfpathlineto{\pgfqpoint{0.916952in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{0.947344in}{0.885235in}}%
\pgfpathlineto{\pgfqpoint{0.977737in}{0.955103in}}%
\pgfpathlineto{\pgfqpoint{1.008129in}{1.059548in}}%
\pgfpathlineto{\pgfqpoint{1.038521in}{1.190326in}}%
\pgfpathlineto{\pgfqpoint{1.068913in}{1.331160in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{1.769215in}}%
\pgfpathlineto{\pgfqpoint{1.190482in}{1.908996in}}%
\pgfpathlineto{\pgfqpoint{1.251266in}{2.169499in}}%
\pgfpathlineto{\pgfqpoint{1.312050in}{2.427507in}}%
\pgfpathlineto{\pgfqpoint{1.464011in}{3.046251in}}%
\pgfpathlineto{\pgfqpoint{1.494403in}{3.161946in}}%
\pgfpathlineto{\pgfqpoint{1.524795in}{3.268788in}}%
\pgfpathlineto{\pgfqpoint{1.585580in}{3.467251in}}%
\pgfpathlineto{\pgfqpoint{1.615972in}{3.563102in}}%
\pgfpathlineto{\pgfqpoint{1.646364in}{3.654325in}}%
\pgfpathlineto{\pgfqpoint{1.676756in}{3.735230in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{3.803360in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{3.858580in}}%
\pgfpathlineto{\pgfqpoint{1.767933in}{3.901873in}}%
\pgfpathlineto{\pgfqpoint{1.798325in}{3.932566in}}%
\pgfpathlineto{\pgfqpoint{1.828717in}{3.948081in}}%
\pgfpathlineto{\pgfqpoint{1.859109in}{3.950212in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{3.942013in}}%
\pgfpathlineto{\pgfqpoint{1.950286in}{3.915957in}}%
\pgfpathlineto{\pgfqpoint{1.980678in}{3.909429in}}%
\pgfpathlineto{\pgfqpoint{2.011070in}{3.912394in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.927227in}}%
\pgfpathlineto{\pgfqpoint{2.071854in}{3.952834in}}%
\pgfpathlineto{\pgfqpoint{2.102246in}{3.984691in}}%
\pgfpathlineto{\pgfqpoint{2.163031in}{4.057814in}}%
\pgfpathlineto{\pgfqpoint{2.284599in}{4.204794in}}%
\pgfpathlineto{\pgfqpoint{2.314991in}{4.240683in}}%
\pgfpathlineto{\pgfqpoint{2.345384in}{4.274319in}}%
\pgfpathlineto{\pgfqpoint{2.375776in}{4.304594in}}%
\pgfpathlineto{\pgfqpoint{2.436560in}{4.357233in}}%
\pgfpathlineto{\pgfqpoint{2.497344in}{4.407003in}}%
\pgfpathlineto{\pgfqpoint{2.558129in}{4.451598in}}%
\pgfpathlineto{\pgfqpoint{2.588521in}{4.471953in}}%
\pgfpathlineto{\pgfqpoint{2.679697in}{4.523123in}}%
\pgfpathlineto{\pgfqpoint{2.710089in}{4.538395in}}%
\pgfpathlineto{\pgfqpoint{2.740482in}{4.551838in}}%
\pgfpathlineto{\pgfqpoint{2.770874in}{4.563396in}}%
\pgfpathlineto{\pgfqpoint{2.801266in}{4.577561in}}%
\pgfpathlineto{\pgfqpoint{2.831658in}{4.594529in}}%
\pgfpathlineto{\pgfqpoint{2.922835in}{4.651075in}}%
\pgfpathlineto{\pgfqpoint{3.014011in}{4.715885in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{4.740756in}}%
\pgfpathlineto{\pgfqpoint{3.074795in}{4.763279in}}%
\pgfpathlineto{\pgfqpoint{3.105187in}{4.781750in}}%
\pgfpathlineto{\pgfqpoint{3.135580in}{4.797668in}}%
\pgfpathlineto{\pgfqpoint{3.226756in}{4.840742in}}%
\pgfpathlineto{\pgfqpoint{3.317933in}{4.864575in}}%
\pgfpathlineto{\pgfqpoint{3.348325in}{4.875856in}}%
\pgfpathlineto{\pgfqpoint{3.378717in}{4.883808in}}%
\pgfpathlineto{\pgfqpoint{3.439501in}{4.894522in}}%
\pgfpathlineto{\pgfqpoint{3.469893in}{4.901547in}}%
\pgfpathlineto{\pgfqpoint{3.530678in}{4.906531in}}%
\pgfpathlineto{\pgfqpoint{3.591462in}{4.917146in}}%
\pgfpathlineto{\pgfqpoint{3.652246in}{4.926679in}}%
\pgfpathlineto{\pgfqpoint{3.682638in}{4.929138in}}%
\pgfpathlineto{\pgfqpoint{3.743423in}{4.931549in}}%
\pgfpathlineto{\pgfqpoint{3.773815in}{4.936680in}}%
\pgfpathlineto{\pgfqpoint{3.834599in}{4.940700in}}%
\pgfpathlineto{\pgfqpoint{3.895384in}{4.947175in}}%
\pgfpathlineto{\pgfqpoint{3.925776in}{4.947146in}}%
\pgfpathlineto{\pgfqpoint{3.956168in}{4.948440in}}%
\pgfpathlineto{\pgfqpoint{3.986560in}{4.952274in}}%
\pgfpathlineto{\pgfqpoint{4.047344in}{4.951895in}}%
\pgfpathlineto{\pgfqpoint{4.077737in}{4.957228in}}%
\pgfpathlineto{\pgfqpoint{4.108129in}{4.959353in}}%
\pgfpathlineto{\pgfqpoint{4.290482in}{4.957007in}}%
\pgfpathlineto{\pgfqpoint{4.320874in}{4.959597in}}%
\pgfpathlineto{\pgfqpoint{4.381658in}{4.961308in}}%
\pgfpathlineto{\pgfqpoint{4.412050in}{4.963968in}}%
\pgfpathlineto{\pgfqpoint{4.472835in}{4.965095in}}%
\pgfpathlineto{\pgfqpoint{4.533619in}{4.963440in}}%
\pgfpathlineto{\pgfqpoint{4.564011in}{4.960973in}}%
\pgfpathlineto{\pgfqpoint{4.624795in}{4.953627in}}%
\pgfpathlineto{\pgfqpoint{4.685580in}{4.950932in}}%
\pgfpathlineto{\pgfqpoint{4.867933in}{4.934959in}}%
\pgfpathlineto{\pgfqpoint{4.898325in}{4.930283in}}%
\pgfpathlineto{\pgfqpoint{5.050286in}{4.897209in}}%
\pgfpathlineto{\pgfqpoint{5.111070in}{4.884761in}}%
\pgfpathlineto{\pgfqpoint{5.232638in}{4.861004in}}%
\pgfpathlineto{\pgfqpoint{5.263031in}{4.856762in}}%
\pgfpathlineto{\pgfqpoint{5.323815in}{4.851658in}}%
\pgfpathlineto{\pgfqpoint{5.354207in}{4.848173in}}%
\pgfpathlineto{\pgfqpoint{5.414991in}{4.844591in}}%
\pgfpathlineto{\pgfqpoint{5.475776in}{4.839631in}}%
\pgfpathlineto{\pgfqpoint{5.536560in}{4.837068in}}%
\pgfpathlineto{\pgfqpoint{5.597344in}{4.835091in}}%
\pgfpathlineto{\pgfqpoint{5.658129in}{4.829929in}}%
\pgfpathlineto{\pgfqpoint{5.718913in}{4.827799in}}%
\pgfpathlineto{\pgfqpoint{5.749305in}{4.824923in}}%
\pgfpathlineto{\pgfqpoint{5.779697in}{4.823211in}}%
\pgfpathlineto{\pgfqpoint{5.962050in}{4.822762in}}%
\pgfpathlineto{\pgfqpoint{5.992442in}{4.821539in}}%
\pgfpathlineto{\pgfqpoint{6.022835in}{4.821454in}}%
\pgfpathlineto{\pgfqpoint{6.053227in}{4.823238in}}%
\pgfpathlineto{\pgfqpoint{6.083619in}{4.821080in}}%
\pgfpathlineto{\pgfqpoint{6.114011in}{4.798474in}}%
\pgfpathlineto{\pgfqpoint{6.144403in}{4.700404in}}%
\pgfpathlineto{\pgfqpoint{6.174795in}{4.467400in}}%
\pgfpathlineto{\pgfqpoint{6.205187in}{4.118649in}}%
\pgfpathlineto{\pgfqpoint{6.235580in}{3.724672in}}%
\pgfpathlineto{\pgfqpoint{6.265972in}{3.346877in}}%
\pgfpathlineto{\pgfqpoint{6.296364in}{3.018787in}}%
\pgfpathlineto{\pgfqpoint{6.326756in}{2.744782in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{2.515928in}}%
\pgfpathlineto{\pgfqpoint{6.387540in}{2.323157in}}%
\pgfpathlineto{\pgfqpoint{6.417933in}{2.155350in}}%
\pgfpathlineto{\pgfqpoint{6.448325in}{2.010725in}}%
\pgfpathlineto{\pgfqpoint{6.478717in}{1.887954in}}%
\pgfpathlineto{\pgfqpoint{6.509109in}{1.778941in}}%
\pgfpathlineto{\pgfqpoint{6.569893in}{1.585640in}}%
\pgfpathlineto{\pgfqpoint{6.600286in}{1.502505in}}%
\pgfpathlineto{\pgfqpoint{6.630678in}{1.435865in}}%
\pgfpathlineto{\pgfqpoint{6.661070in}{1.377405in}}%
\pgfpathlineto{\pgfqpoint{6.721854in}{1.273114in}}%
\pgfpathlineto{\pgfqpoint{6.752246in}{1.225684in}}%
\pgfpathlineto{\pgfqpoint{6.813031in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{6.843423in}{1.105837in}}%
\pgfpathlineto{\pgfqpoint{6.904207in}{1.044646in}}%
\pgfpathlineto{\pgfqpoint{6.934599in}{1.010993in}}%
\pgfpathlineto{\pgfqpoint{6.964991in}{0.975109in}}%
\pgfpathlineto{\pgfqpoint{6.995384in}{0.944844in}}%
\pgfpathlineto{\pgfqpoint{7.025776in}{0.923617in}}%
\pgfpathlineto{\pgfqpoint{7.056168in}{0.911853in}}%
\pgfpathlineto{\pgfqpoint{7.086560in}{0.903151in}}%
\pgfpathlineto{\pgfqpoint{7.147344in}{0.879922in}}%
\pgfpathlineto{\pgfqpoint{7.208129in}{0.863296in}}%
\pgfpathlineto{\pgfqpoint{7.238521in}{0.856106in}}%
\pgfpathlineto{\pgfqpoint{7.390482in}{0.829866in}}%
\pgfpathlineto{\pgfqpoint{7.420874in}{0.826678in}}%
\pgfpathlineto{\pgfqpoint{7.451266in}{0.821081in}}%
\pgfpathlineto{\pgfqpoint{7.481658in}{0.813547in}}%
\pgfpathlineto{\pgfqpoint{7.512050in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{7.603227in}{0.808893in}}%
\pgfpathlineto{\pgfqpoint{7.664011in}{0.803138in}}%
\pgfpathlineto{\pgfqpoint{7.724795in}{0.800351in}}%
\pgfpathlineto{\pgfqpoint{7.815972in}{0.793669in}}%
\pgfpathlineto{\pgfqpoint{7.846364in}{0.792332in}}%
\pgfpathlineto{\pgfqpoint{7.876756in}{0.788718in}}%
\pgfpathlineto{\pgfqpoint{7.907148in}{0.789129in}}%
\pgfpathlineto{\pgfqpoint{7.937540in}{0.792612in}}%
\pgfpathlineto{\pgfqpoint{7.967933in}{0.791933in}}%
\pgfpathlineto{\pgfqpoint{7.998325in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{8.180678in}{0.781988in}}%
\pgfpathlineto{\pgfqpoint{8.241462in}{0.776930in}}%
\pgfpathlineto{\pgfqpoint{8.302246in}{0.776664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.778175in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.778175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.816948in}}%
\pgfpathlineto{\pgfqpoint{0.613031in}{0.815002in}}%
\pgfpathlineto{\pgfqpoint{0.643423in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{0.673815in}{0.812038in}}%
\pgfpathlineto{\pgfqpoint{0.704207in}{0.810580in}}%
\pgfpathlineto{\pgfqpoint{0.795384in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{0.825776in}{0.815781in}}%
\pgfpathlineto{\pgfqpoint{0.856168in}{0.827716in}}%
\pgfpathlineto{\pgfqpoint{0.886560in}{0.856984in}}%
\pgfpathlineto{\pgfqpoint{0.916952in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{0.947344in}{1.011023in}}%
\pgfpathlineto{\pgfqpoint{0.977737in}{1.137608in}}%
\pgfpathlineto{\pgfqpoint{1.008129in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{1.038521in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.068913in}{1.640808in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.861502in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{1.983819in}}%
\pgfpathlineto{\pgfqpoint{1.190482in}{2.096372in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{2.204134in}}%
\pgfpathlineto{\pgfqpoint{1.312050in}{2.504500in}}%
\pgfpathlineto{\pgfqpoint{1.342442in}{2.621138in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{2.893448in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{3.011006in}}%
\pgfpathlineto{\pgfqpoint{1.464011in}{3.121516in}}%
\pgfpathlineto{\pgfqpoint{1.494403in}{3.224106in}}%
\pgfpathlineto{\pgfqpoint{1.524795in}{3.319034in}}%
\pgfpathlineto{\pgfqpoint{1.555187in}{3.407662in}}%
\pgfpathlineto{\pgfqpoint{1.585580in}{3.490566in}}%
\pgfpathlineto{\pgfqpoint{1.646364in}{3.641380in}}%
\pgfpathlineto{\pgfqpoint{1.676756in}{3.701886in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{3.755038in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{3.791681in}}%
\pgfpathlineto{\pgfqpoint{1.767933in}{3.816807in}}%
\pgfpathlineto{\pgfqpoint{1.798325in}{3.823924in}}%
\pgfpathlineto{\pgfqpoint{1.828717in}{3.817483in}}%
\pgfpathlineto{\pgfqpoint{1.859109in}{3.818567in}}%
\pgfpathlineto{\pgfqpoint{1.919893in}{3.818593in}}%
\pgfpathlineto{\pgfqpoint{1.950286in}{3.828930in}}%
\pgfpathlineto{\pgfqpoint{2.011070in}{3.888228in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{3.922055in}}%
\pgfpathlineto{\pgfqpoint{2.071854in}{3.964328in}}%
\pgfpathlineto{\pgfqpoint{2.102246in}{3.998204in}}%
\pgfpathlineto{\pgfqpoint{2.163031in}{4.071143in}}%
\pgfpathlineto{\pgfqpoint{2.193423in}{4.107604in}}%
\pgfpathlineto{\pgfqpoint{2.223815in}{4.146474in}}%
\pgfpathlineto{\pgfqpoint{2.254207in}{4.180092in}}%
\pgfpathlineto{\pgfqpoint{2.284599in}{4.211472in}}%
\pgfpathlineto{\pgfqpoint{2.375776in}{4.300585in}}%
\pgfpathlineto{\pgfqpoint{2.436560in}{4.345001in}}%
\pgfpathlineto{\pgfqpoint{2.466952in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{2.497344in}{4.397996in}}%
\pgfpathlineto{\pgfqpoint{2.527737in}{4.417276in}}%
\pgfpathlineto{\pgfqpoint{2.558129in}{4.440652in}}%
\pgfpathlineto{\pgfqpoint{2.588521in}{4.457721in}}%
\pgfpathlineto{\pgfqpoint{2.618913in}{4.472659in}}%
\pgfpathlineto{\pgfqpoint{2.649305in}{4.493114in}}%
\pgfpathlineto{\pgfqpoint{2.679697in}{4.511450in}}%
\pgfpathlineto{\pgfqpoint{2.710089in}{4.526678in}}%
\pgfpathlineto{\pgfqpoint{2.740482in}{4.538148in}}%
\pgfpathlineto{\pgfqpoint{2.770874in}{4.554374in}}%
\pgfpathlineto{\pgfqpoint{2.801266in}{4.575301in}}%
\pgfpathlineto{\pgfqpoint{2.831658in}{4.599070in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{4.617466in}}%
\pgfpathlineto{\pgfqpoint{2.922835in}{4.663666in}}%
\pgfpathlineto{\pgfqpoint{2.953227in}{4.682274in}}%
\pgfpathlineto{\pgfqpoint{2.983619in}{4.705477in}}%
\pgfpathlineto{\pgfqpoint{3.014011in}{4.730387in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{4.748057in}}%
\pgfpathlineto{\pgfqpoint{3.105187in}{4.785589in}}%
\pgfpathlineto{\pgfqpoint{3.135580in}{4.801985in}}%
\pgfpathlineto{\pgfqpoint{3.165972in}{4.815306in}}%
\pgfpathlineto{\pgfqpoint{3.226756in}{4.835006in}}%
\pgfpathlineto{\pgfqpoint{3.257148in}{4.849204in}}%
\pgfpathlineto{\pgfqpoint{3.287540in}{4.861192in}}%
\pgfpathlineto{\pgfqpoint{3.317933in}{4.871192in}}%
\pgfpathlineto{\pgfqpoint{3.348325in}{4.878233in}}%
\pgfpathlineto{\pgfqpoint{3.378717in}{4.884069in}}%
\pgfpathlineto{\pgfqpoint{3.409109in}{4.895129in}}%
\pgfpathlineto{\pgfqpoint{3.439501in}{4.904806in}}%
\pgfpathlineto{\pgfqpoint{3.469893in}{4.906743in}}%
\pgfpathlineto{\pgfqpoint{3.500286in}{4.909817in}}%
\pgfpathlineto{\pgfqpoint{3.561070in}{4.921022in}}%
\pgfpathlineto{\pgfqpoint{3.621854in}{4.925590in}}%
\pgfpathlineto{\pgfqpoint{3.743423in}{4.942664in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{4.953061in}}%
\pgfpathlineto{\pgfqpoint{3.834599in}{4.950268in}}%
\pgfpathlineto{\pgfqpoint{3.895384in}{4.955763in}}%
\pgfpathlineto{\pgfqpoint{3.925776in}{4.956601in}}%
\pgfpathlineto{\pgfqpoint{3.956168in}{4.959806in}}%
\pgfpathlineto{\pgfqpoint{3.986560in}{4.965069in}}%
\pgfpathlineto{\pgfqpoint{4.016952in}{4.965281in}}%
\pgfpathlineto{\pgfqpoint{4.047344in}{4.961488in}}%
\pgfpathlineto{\pgfqpoint{4.077737in}{4.960939in}}%
\pgfpathlineto{\pgfqpoint{4.138521in}{4.969095in}}%
\pgfpathlineto{\pgfqpoint{4.199305in}{4.973404in}}%
\pgfpathlineto{\pgfqpoint{4.229697in}{4.973113in}}%
\pgfpathlineto{\pgfqpoint{4.260089in}{4.968880in}}%
\pgfpathlineto{\pgfqpoint{4.320874in}{4.976221in}}%
\pgfpathlineto{\pgfqpoint{4.351266in}{4.975352in}}%
\pgfpathlineto{\pgfqpoint{4.381658in}{4.975722in}}%
\pgfpathlineto{\pgfqpoint{4.412050in}{4.973011in}}%
\pgfpathlineto{\pgfqpoint{4.442442in}{4.976534in}}%
\pgfpathlineto{\pgfqpoint{4.655187in}{4.976458in}}%
\pgfpathlineto{\pgfqpoint{4.685580in}{4.974024in}}%
\pgfpathlineto{\pgfqpoint{4.715972in}{4.967574in}}%
\pgfpathlineto{\pgfqpoint{4.746364in}{4.967582in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{4.966119in}}%
\pgfpathlineto{\pgfqpoint{4.837540in}{4.957102in}}%
\pgfpathlineto{\pgfqpoint{4.867933in}{4.957434in}}%
\pgfpathlineto{\pgfqpoint{4.898325in}{4.950486in}}%
\pgfpathlineto{\pgfqpoint{4.928717in}{4.939944in}}%
\pgfpathlineto{\pgfqpoint{4.989501in}{4.931974in}}%
\pgfpathlineto{\pgfqpoint{5.019893in}{4.924578in}}%
\pgfpathlineto{\pgfqpoint{5.050286in}{4.919707in}}%
\pgfpathlineto{\pgfqpoint{5.080678in}{4.913692in}}%
\pgfpathlineto{\pgfqpoint{5.111070in}{4.908913in}}%
\pgfpathlineto{\pgfqpoint{5.141462in}{4.901823in}}%
\pgfpathlineto{\pgfqpoint{5.171854in}{4.896294in}}%
\pgfpathlineto{\pgfqpoint{5.202246in}{4.896094in}}%
\pgfpathlineto{\pgfqpoint{5.263031in}{4.881510in}}%
\pgfpathlineto{\pgfqpoint{5.293423in}{4.882440in}}%
\pgfpathlineto{\pgfqpoint{5.323815in}{4.879253in}}%
\pgfpathlineto{\pgfqpoint{5.354207in}{4.874941in}}%
\pgfpathlineto{\pgfqpoint{5.414991in}{4.877623in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{4.871750in}}%
\pgfpathlineto{\pgfqpoint{5.506168in}{4.863544in}}%
\pgfpathlineto{\pgfqpoint{5.536560in}{4.862268in}}%
\pgfpathlineto{\pgfqpoint{5.597344in}{4.864064in}}%
\pgfpathlineto{\pgfqpoint{5.627737in}{4.861196in}}%
\pgfpathlineto{\pgfqpoint{5.688521in}{4.850983in}}%
\pgfpathlineto{\pgfqpoint{5.718913in}{4.851834in}}%
\pgfpathlineto{\pgfqpoint{5.749305in}{4.856388in}}%
\pgfpathlineto{\pgfqpoint{5.779697in}{4.849984in}}%
\pgfpathlineto{\pgfqpoint{5.810089in}{4.846707in}}%
\pgfpathlineto{\pgfqpoint{5.840482in}{4.850199in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{4.850882in}}%
\pgfpathlineto{\pgfqpoint{5.901266in}{4.848930in}}%
\pgfpathlineto{\pgfqpoint{5.931658in}{4.850322in}}%
\pgfpathlineto{\pgfqpoint{5.962050in}{4.844758in}}%
\pgfpathlineto{\pgfqpoint{5.992442in}{4.843523in}}%
\pgfpathlineto{\pgfqpoint{6.022835in}{4.844399in}}%
\pgfpathlineto{\pgfqpoint{6.053227in}{4.846611in}}%
\pgfpathlineto{\pgfqpoint{6.083619in}{4.828678in}}%
\pgfpathlineto{\pgfqpoint{6.114011in}{4.727869in}}%
\pgfpathlineto{\pgfqpoint{6.144403in}{4.453908in}}%
\pgfpathlineto{\pgfqpoint{6.174795in}{4.064242in}}%
\pgfpathlineto{\pgfqpoint{6.205187in}{3.690321in}}%
\pgfpathlineto{\pgfqpoint{6.235580in}{3.378472in}}%
\pgfpathlineto{\pgfqpoint{6.265972in}{3.117330in}}%
\pgfpathlineto{\pgfqpoint{6.296364in}{2.893022in}}%
\pgfpathlineto{\pgfqpoint{6.326756in}{2.711352in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{2.550072in}}%
\pgfpathlineto{\pgfqpoint{6.387540in}{2.395140in}}%
\pgfpathlineto{\pgfqpoint{6.417933in}{2.268292in}}%
\pgfpathlineto{\pgfqpoint{6.448325in}{2.164764in}}%
\pgfpathlineto{\pgfqpoint{6.478717in}{2.050469in}}%
\pgfpathlineto{\pgfqpoint{6.509109in}{1.927804in}}%
\pgfpathlineto{\pgfqpoint{6.539501in}{1.820120in}}%
\pgfpathlineto{\pgfqpoint{6.569893in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.661070in}{1.491198in}}%
\pgfpathlineto{\pgfqpoint{6.691462in}{1.428514in}}%
\pgfpathlineto{\pgfqpoint{6.752246in}{1.333061in}}%
\pgfpathlineto{\pgfqpoint{6.782638in}{1.284140in}}%
\pgfpathlineto{\pgfqpoint{6.813031in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{6.843423in}{1.205766in}}%
\pgfpathlineto{\pgfqpoint{6.873815in}{1.166903in}}%
\pgfpathlineto{\pgfqpoint{6.934599in}{1.064887in}}%
\pgfpathlineto{\pgfqpoint{6.964991in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{6.995384in}{1.000942in}}%
\pgfpathlineto{\pgfqpoint{7.025776in}{0.982037in}}%
\pgfpathlineto{\pgfqpoint{7.056168in}{0.965137in}}%
\pgfpathlineto{\pgfqpoint{7.116952in}{0.934962in}}%
\pgfpathlineto{\pgfqpoint{7.268913in}{0.880210in}}%
\pgfpathlineto{\pgfqpoint{7.329697in}{0.866816in}}%
\pgfpathlineto{\pgfqpoint{7.360089in}{0.859775in}}%
\pgfpathlineto{\pgfqpoint{7.390482in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{7.420874in}{0.842410in}}%
\pgfpathlineto{\pgfqpoint{7.451266in}{0.838021in}}%
\pgfpathlineto{\pgfqpoint{7.481658in}{0.838462in}}%
\pgfpathlineto{\pgfqpoint{7.512050in}{0.836366in}}%
\pgfpathlineto{\pgfqpoint{7.542442in}{0.829326in}}%
\pgfpathlineto{\pgfqpoint{7.572835in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{7.633619in}{0.823438in}}%
\pgfpathlineto{\pgfqpoint{7.694403in}{0.815958in}}%
\pgfpathlineto{\pgfqpoint{7.724795in}{0.807981in}}%
\pgfpathlineto{\pgfqpoint{7.755187in}{0.805357in}}%
\pgfpathlineto{\pgfqpoint{7.785580in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{7.815972in}{0.807840in}}%
\pgfpathlineto{\pgfqpoint{7.846364in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{7.876756in}{0.800872in}}%
\pgfpathlineto{\pgfqpoint{7.907148in}{0.803404in}}%
\pgfpathlineto{\pgfqpoint{8.028717in}{0.794121in}}%
\pgfpathlineto{\pgfqpoint{8.059109in}{0.795145in}}%
\pgfpathlineto{\pgfqpoint{8.119893in}{0.790066in}}%
\pgfpathlineto{\pgfqpoint{8.150286in}{0.791008in}}%
\pgfpathlineto{\pgfqpoint{8.271854in}{0.783826in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.787542in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.787542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{5.186664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610416in}{5.279064in}}%
\pgfpathlineto{\pgfqpoint{8.304861in}{5.279064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.332638in}{5.279064in}}{\pgfqpoint{8.332638in}{5.306842in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.501286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.332638in}{5.529064in}}{\pgfqpoint{8.304861in}{5.529064in}}%
\pgfpathlineto{\pgfqpoint{0.610416in}{5.529064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582638in}{5.529064in}}{\pgfqpoint{0.582638in}{5.501286in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{5.306842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582638in}{5.279064in}}{\pgfqpoint{0.610416in}{5.279064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638194in}{5.417953in}}%
\pgfpathlineto{\pgfqpoint{0.915972in}{5.417953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027083in,y=5.369342in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont PDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.029878in}{5.417953in}}%
\pgfpathlineto{\pgfqpoint{2.307656in}{5.417953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418767in,y=5.369342in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont D(P)DE5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.705132in}{5.417953in}}%
\pgfpathlineto{\pgfqpoint{3.982909in}{5.417953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094020in,y=5.369342in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont D(P)DE1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380385in}{5.417953in}}%
\pgfpathlineto{\pgfqpoint{5.658163in}{5.417953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.769274in,y=5.369342in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont adapted DDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316053in}{5.417953in}}%
\pgfpathlineto{\pgfqpoint{7.593831in}{5.417953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.704942in,y=5.369342in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont measured}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/compare_meas_pde_filter_dde.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{chemformula}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.642902in}{5.613932in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.642902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.642902in}{5.613932in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.613932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{5.186664in}}%
\pgfpathlineto{\pgfqpoint{0.792903in}{5.186664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{0.792903in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312510in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{2.312510in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312510in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832118in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{3.832118in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832118in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351726in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{5.351726in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351726in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871334in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{6.871334in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.871334in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.390942in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.390942in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.390942in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.589945in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.589945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{1.589945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532486in,y=1.532539in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{2.110886in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{2.110886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{2.110886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532486in,y=2.053480in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{2.631826in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{2.631826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{2.631826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532486in,y=2.574420in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{3.152767in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{3.152767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{3.152767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532486in,y=3.095361in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{3.673707in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{3.673707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{3.673707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532486in,y=3.616301in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{4.194648in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{4.194648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{4.194648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532486in,y=4.137242in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{4.715588in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{4.715588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{4.715588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532486in,y=4.658182in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476931in,y=3.254956in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle T_{\mathrm{m}}(l,t)\  \left[\si{\celsius}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{1.527253in}}%
\pgfpathlineto{\pgfqpoint{0.914471in}{1.521274in}}%
\pgfpathlineto{\pgfqpoint{0.944863in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{0.975255in}{1.578188in}}%
\pgfpathlineto{\pgfqpoint{1.005648in}{1.711423in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{1.714415in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.945326in}}%
\pgfpathlineto{\pgfqpoint{1.096824in}{2.044616in}}%
\pgfpathlineto{\pgfqpoint{1.127216in}{2.269692in}}%
\pgfpathlineto{\pgfqpoint{1.157608in}{2.344613in}}%
\pgfpathlineto{\pgfqpoint{1.188001in}{2.524782in}}%
\pgfpathlineto{\pgfqpoint{1.218393in}{2.599833in}}%
\pgfpathlineto{\pgfqpoint{1.248785in}{2.700543in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{2.761413in}}%
\pgfpathlineto{\pgfqpoint{1.309569in}{2.902032in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{3.034617in}}%
\pgfpathlineto{\pgfqpoint{1.370353in}{3.120378in}}%
\pgfpathlineto{\pgfqpoint{1.400746in}{3.175471in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{3.250800in}}%
\pgfpathlineto{\pgfqpoint{1.461530in}{3.322161in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{3.364105in}}%
\pgfpathlineto{\pgfqpoint{1.522314in}{3.437718in}}%
\pgfpathlineto{\pgfqpoint{1.552706in}{3.503178in}}%
\pgfpathlineto{\pgfqpoint{1.583099in}{3.635364in}}%
\pgfpathlineto{\pgfqpoint{1.613491in}{3.678632in}}%
\pgfpathlineto{\pgfqpoint{1.643883in}{3.715502in}}%
\pgfpathlineto{\pgfqpoint{1.674275in}{3.813341in}}%
\pgfpathlineto{\pgfqpoint{1.704667in}{3.867315in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{3.997278in}}%
\pgfpathlineto{\pgfqpoint{1.765452in}{4.062198in}}%
\pgfpathlineto{\pgfqpoint{1.795844in}{4.097017in}}%
\pgfpathlineto{\pgfqpoint{1.826236in}{4.141167in}}%
\pgfpathlineto{\pgfqpoint{1.856628in}{4.176348in}}%
\pgfpathlineto{\pgfqpoint{1.887020in}{4.184944in}}%
\pgfpathlineto{\pgfqpoint{1.917412in}{4.195240in}}%
\pgfpathlineto{\pgfqpoint{1.947804in}{4.196468in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{4.182307in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{4.141941in}}%
\pgfpathlineto{\pgfqpoint{2.038981in}{4.134165in}}%
\pgfpathlineto{\pgfqpoint{2.069373in}{4.123063in}}%
\pgfpathlineto{\pgfqpoint{2.099765in}{4.124018in}}%
\pgfpathlineto{\pgfqpoint{2.130157in}{4.142154in}}%
\pgfpathlineto{\pgfqpoint{2.160550in}{4.162567in}}%
\pgfpathlineto{\pgfqpoint{2.190942in}{4.212921in}}%
\pgfpathlineto{\pgfqpoint{2.221334in}{4.250303in}}%
\pgfpathlineto{\pgfqpoint{2.251726in}{4.260644in}}%
\pgfpathlineto{\pgfqpoint{2.282118in}{4.307194in}}%
\pgfpathlineto{\pgfqpoint{2.312510in}{4.350512in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{4.352325in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{4.391022in}}%
\pgfpathlineto{\pgfqpoint{2.403687in}{4.426164in}}%
\pgfpathlineto{\pgfqpoint{2.434079in}{4.452338in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{4.474202in}}%
\pgfpathlineto{\pgfqpoint{2.494863in}{4.499555in}}%
\pgfpathlineto{\pgfqpoint{2.525255in}{4.531449in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{4.532092in}}%
\pgfpathlineto{\pgfqpoint{2.586040in}{4.571380in}}%
\pgfpathlineto{\pgfqpoint{2.616432in}{4.573405in}}%
\pgfpathlineto{\pgfqpoint{2.677216in}{4.609584in}}%
\pgfpathlineto{\pgfqpoint{2.707608in}{4.638532in}}%
\pgfpathlineto{\pgfqpoint{2.738001in}{4.642688in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{4.663893in}}%
\pgfpathlineto{\pgfqpoint{2.798785in}{4.664800in}}%
\pgfpathlineto{\pgfqpoint{2.829177in}{4.679797in}}%
\pgfpathlineto{\pgfqpoint{2.859569in}{4.693546in}}%
\pgfpathlineto{\pgfqpoint{2.889961in}{4.698336in}}%
\pgfpathlineto{\pgfqpoint{2.920353in}{4.711103in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{4.727549in}}%
\pgfpathlineto{\pgfqpoint{3.011530in}{4.737056in}}%
\pgfpathlineto{\pgfqpoint{3.041922in}{4.757450in}}%
\pgfpathlineto{\pgfqpoint{3.072314in}{4.768306in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{4.788751in}}%
\pgfpathlineto{\pgfqpoint{3.133099in}{4.800903in}}%
\pgfpathlineto{\pgfqpoint{3.163491in}{4.803748in}}%
\pgfpathlineto{\pgfqpoint{3.193883in}{4.838679in}}%
\pgfpathlineto{\pgfqpoint{3.254667in}{4.861529in}}%
\pgfpathlineto{\pgfqpoint{3.285059in}{4.880932in}}%
\pgfpathlineto{\pgfqpoint{3.315452in}{4.883058in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{4.898184in}}%
\pgfpathlineto{\pgfqpoint{3.376236in}{4.910435in}}%
\pgfpathlineto{\pgfqpoint{3.437020in}{4.920200in}}%
\pgfpathlineto{\pgfqpoint{3.467412in}{4.922965in}}%
\pgfpathlineto{\pgfqpoint{3.528197in}{4.943516in}}%
\pgfpathlineto{\pgfqpoint{3.558589in}{4.947968in}}%
\pgfpathlineto{\pgfqpoint{3.588981in}{4.950713in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{4.959168in}}%
\pgfpathlineto{\pgfqpoint{3.649765in}{4.961478in}}%
\pgfpathlineto{\pgfqpoint{3.680157in}{4.960047in}}%
\pgfpathlineto{\pgfqpoint{3.710550in}{4.967693in}}%
\pgfpathlineto{\pgfqpoint{3.740942in}{4.971539in}}%
\pgfpathlineto{\pgfqpoint{3.771334in}{4.973531in}}%
\pgfpathlineto{\pgfqpoint{3.801726in}{4.978974in}}%
\pgfpathlineto{\pgfqpoint{3.832118in}{4.981590in}}%
\pgfpathlineto{\pgfqpoint{3.892903in}{4.982252in}}%
\pgfpathlineto{\pgfqpoint{3.923295in}{4.983446in}}%
\pgfpathlineto{\pgfqpoint{3.953687in}{4.989189in}}%
\pgfpathlineto{\pgfqpoint{4.136040in}{4.999142in}}%
\pgfpathlineto{\pgfqpoint{4.166432in}{4.999532in}}%
\pgfpathlineto{\pgfqpoint{4.196824in}{4.998553in}}%
\pgfpathlineto{\pgfqpoint{4.227216in}{5.006833in}}%
\pgfpathlineto{\pgfqpoint{4.257608in}{5.007538in}}%
\pgfpathlineto{\pgfqpoint{4.318393in}{5.004887in}}%
\pgfpathlineto{\pgfqpoint{4.348785in}{5.003420in}}%
\pgfpathlineto{\pgfqpoint{4.409569in}{5.004756in}}%
\pgfpathlineto{\pgfqpoint{4.439961in}{5.002472in}}%
\pgfpathlineto{\pgfqpoint{4.470353in}{5.002209in}}%
\pgfpathlineto{\pgfqpoint{4.500746in}{5.006748in}}%
\pgfpathlineto{\pgfqpoint{4.531138in}{5.007020in}}%
\pgfpathlineto{\pgfqpoint{4.591922in}{5.010923in}}%
\pgfpathlineto{\pgfqpoint{4.652706in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{4.683099in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{4.743883in}{5.007230in}}%
\pgfpathlineto{\pgfqpoint{4.774275in}{5.008172in}}%
\pgfpathlineto{\pgfqpoint{4.804667in}{5.010545in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{5.005268in}}%
\pgfpathlineto{\pgfqpoint{4.926236in}{5.001518in}}%
\pgfpathlineto{\pgfqpoint{4.956628in}{4.996337in}}%
\pgfpathlineto{\pgfqpoint{4.987020in}{4.994236in}}%
\pgfpathlineto{\pgfqpoint{5.017412in}{4.981956in}}%
\pgfpathlineto{\pgfqpoint{5.047804in}{4.979616in}}%
\pgfpathlineto{\pgfqpoint{5.078197in}{4.972351in}}%
\pgfpathlineto{\pgfqpoint{5.169373in}{4.955646in}}%
\pgfpathlineto{\pgfqpoint{5.199765in}{4.952587in}}%
\pgfpathlineto{\pgfqpoint{5.230157in}{4.946835in}}%
\pgfpathlineto{\pgfqpoint{5.260550in}{4.943457in}}%
\pgfpathlineto{\pgfqpoint{5.321334in}{4.930314in}}%
\pgfpathlineto{\pgfqpoint{5.382118in}{4.926571in}}%
\pgfpathlineto{\pgfqpoint{5.412510in}{4.928227in}}%
\pgfpathlineto{\pgfqpoint{5.442903in}{4.920440in}}%
\pgfpathlineto{\pgfqpoint{5.473295in}{4.920341in}}%
\pgfpathlineto{\pgfqpoint{5.503687in}{4.921613in}}%
\pgfpathlineto{\pgfqpoint{5.534079in}{4.916597in}}%
\pgfpathlineto{\pgfqpoint{5.625255in}{4.914755in}}%
\pgfpathlineto{\pgfqpoint{5.686040in}{4.915136in}}%
\pgfpathlineto{\pgfqpoint{5.716432in}{4.911118in}}%
\pgfpathlineto{\pgfqpoint{5.777216in}{4.906607in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{4.909777in}}%
\pgfpathlineto{\pgfqpoint{5.838001in}{4.903326in}}%
\pgfpathlineto{\pgfqpoint{5.898785in}{4.902370in}}%
\pgfpathlineto{\pgfqpoint{5.929177in}{4.905271in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{4.903820in}}%
\pgfpathlineto{\pgfqpoint{6.050746in}{4.905322in}}%
\pgfpathlineto{\pgfqpoint{6.081138in}{4.904798in}}%
\pgfpathlineto{\pgfqpoint{6.111530in}{4.899818in}}%
\pgfpathlineto{\pgfqpoint{6.141922in}{4.900003in}}%
\pgfpathlineto{\pgfqpoint{6.172314in}{4.906922in}}%
\pgfpathlineto{\pgfqpoint{6.202706in}{4.893022in}}%
\pgfpathlineto{\pgfqpoint{6.233099in}{4.883156in}}%
\pgfpathlineto{\pgfqpoint{6.263491in}{4.731523in}}%
\pgfpathlineto{\pgfqpoint{6.293883in}{4.497073in}}%
\pgfpathlineto{\pgfqpoint{6.324275in}{3.746674in}}%
\pgfpathlineto{\pgfqpoint{6.354667in}{3.706236in}}%
\pgfpathlineto{\pgfqpoint{6.385059in}{3.125291in}}%
\pgfpathlineto{\pgfqpoint{6.415452in}{3.019134in}}%
\pgfpathlineto{\pgfqpoint{6.445844in}{2.882196in}}%
\pgfpathlineto{\pgfqpoint{6.476236in}{2.751656in}}%
\pgfpathlineto{\pgfqpoint{6.506628in}{2.612162in}}%
\pgfpathlineto{\pgfqpoint{6.537020in}{2.536124in}}%
\pgfpathlineto{\pgfqpoint{6.567412in}{2.350665in}}%
\pgfpathlineto{\pgfqpoint{6.597804in}{2.324062in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{2.256944in}}%
\pgfpathlineto{\pgfqpoint{6.658589in}{2.210831in}}%
\pgfpathlineto{\pgfqpoint{6.688981in}{2.134685in}}%
\pgfpathlineto{\pgfqpoint{6.719373in}{2.029403in}}%
\pgfpathlineto{\pgfqpoint{6.780157in}{1.942851in}}%
\pgfpathlineto{\pgfqpoint{6.810550in}{1.941297in}}%
\pgfpathlineto{\pgfqpoint{6.840942in}{1.873044in}}%
\pgfpathlineto{\pgfqpoint{6.871334in}{1.831727in}}%
\pgfpathlineto{\pgfqpoint{6.901726in}{1.818178in}}%
\pgfpathlineto{\pgfqpoint{6.932118in}{1.788639in}}%
\pgfpathlineto{\pgfqpoint{6.962510in}{1.767343in}}%
\pgfpathlineto{\pgfqpoint{6.992903in}{1.751764in}}%
\pgfpathlineto{\pgfqpoint{7.023295in}{1.724457in}}%
\pgfpathlineto{\pgfqpoint{7.053687in}{1.710390in}}%
\pgfpathlineto{\pgfqpoint{7.084079in}{1.675567in}}%
\pgfpathlineto{\pgfqpoint{7.114471in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{7.144863in}{1.629646in}}%
\pgfpathlineto{\pgfqpoint{7.205648in}{1.608121in}}%
\pgfpathlineto{\pgfqpoint{7.236040in}{1.599625in}}%
\pgfpathlineto{\pgfqpoint{7.266432in}{1.596831in}}%
\pgfpathlineto{\pgfqpoint{7.296824in}{1.582184in}}%
\pgfpathlineto{\pgfqpoint{7.327216in}{1.577681in}}%
\pgfpathlineto{\pgfqpoint{7.357608in}{1.571330in}}%
\pgfpathlineto{\pgfqpoint{7.388001in}{1.563288in}}%
\pgfpathlineto{\pgfqpoint{7.418393in}{1.560629in}}%
\pgfpathlineto{\pgfqpoint{7.448785in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{7.479177in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{7.509569in}{1.543252in}}%
\pgfpathlineto{\pgfqpoint{7.539961in}{1.541833in}}%
\pgfpathlineto{\pgfqpoint{7.600746in}{1.537629in}}%
\pgfpathlineto{\pgfqpoint{7.661530in}{1.525069in}}%
\pgfpathlineto{\pgfqpoint{7.691922in}{1.527531in}}%
\pgfpathlineto{\pgfqpoint{7.752706in}{1.526838in}}%
\pgfpathlineto{\pgfqpoint{7.813491in}{1.520713in}}%
\pgfpathlineto{\pgfqpoint{7.874275in}{1.519012in}}%
\pgfpathlineto{\pgfqpoint{7.904667in}{1.515468in}}%
\pgfpathlineto{\pgfqpoint{7.935059in}{1.513072in}}%
\pgfpathlineto{\pgfqpoint{7.965452in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{7.995844in}{1.513151in}}%
\pgfpathlineto{\pgfqpoint{8.056628in}{1.506978in}}%
\pgfpathlineto{\pgfqpoint{8.087020in}{1.511829in}}%
\pgfpathlineto{\pgfqpoint{8.117412in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{8.147804in}{1.508638in}}%
\pgfpathlineto{\pgfqpoint{8.269373in}{1.506244in}}%
\pgfpathlineto{\pgfqpoint{8.330157in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{8.390942in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{8.482118in}{1.499851in}}%
\pgfpathlineto{\pgfqpoint{8.512510in}{1.500799in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.499724in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.499724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{0.823295in}{1.547326in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{1.563321in}}%
\pgfpathlineto{\pgfqpoint{0.884079in}{1.574444in}}%
\pgfpathlineto{\pgfqpoint{0.914471in}{1.582342in}}%
\pgfpathlineto{\pgfqpoint{0.944863in}{1.588105in}}%
\pgfpathlineto{\pgfqpoint{1.005648in}{1.595865in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.601036in}}%
\pgfpathlineto{\pgfqpoint{1.127216in}{1.604652in}}%
\pgfpathlineto{\pgfqpoint{1.188001in}{1.604503in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{1.599538in}}%
\pgfpathlineto{\pgfqpoint{1.309569in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{1.370353in}{1.620605in}}%
\pgfpathlineto{\pgfqpoint{1.400746in}{1.646355in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{1.684394in}}%
\pgfpathlineto{\pgfqpoint{1.461530in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{1.790135in}}%
\pgfpathlineto{\pgfqpoint{1.522314in}{1.858738in}}%
\pgfpathlineto{\pgfqpoint{1.552706in}{1.939609in}}%
\pgfpathlineto{\pgfqpoint{1.583099in}{2.032517in}}%
\pgfpathlineto{\pgfqpoint{1.613491in}{2.135402in}}%
\pgfpathlineto{\pgfqpoint{1.643883in}{2.248803in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{2.618327in}}%
\pgfpathlineto{\pgfqpoint{1.795844in}{2.864566in}}%
\pgfpathlineto{\pgfqpoint{1.826236in}{2.977634in}}%
\pgfpathlineto{\pgfqpoint{1.856628in}{3.082548in}}%
\pgfpathlineto{\pgfqpoint{1.917412in}{3.276476in}}%
\pgfpathlineto{\pgfqpoint{1.947804in}{3.368537in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{3.456540in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{3.537515in}}%
\pgfpathlineto{\pgfqpoint{2.038981in}{3.610484in}}%
\pgfpathlineto{\pgfqpoint{2.069373in}{3.676080in}}%
\pgfpathlineto{\pgfqpoint{2.099765in}{3.734886in}}%
\pgfpathlineto{\pgfqpoint{2.130157in}{3.786778in}}%
\pgfpathlineto{\pgfqpoint{2.160550in}{3.830231in}}%
\pgfpathlineto{\pgfqpoint{2.190942in}{3.865209in}}%
\pgfpathlineto{\pgfqpoint{2.221334in}{3.893194in}}%
\pgfpathlineto{\pgfqpoint{2.251726in}{3.915618in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{3.975299in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{3.998281in}}%
\pgfpathlineto{\pgfqpoint{2.434079in}{4.050041in}}%
\pgfpathlineto{\pgfqpoint{2.586040in}{4.184435in}}%
\pgfpathlineto{\pgfqpoint{2.646824in}{4.240670in}}%
\pgfpathlineto{\pgfqpoint{2.707608in}{4.293172in}}%
\pgfpathlineto{\pgfqpoint{2.798785in}{4.364141in}}%
\pgfpathlineto{\pgfqpoint{2.859569in}{4.408566in}}%
\pgfpathlineto{\pgfqpoint{2.920353in}{4.449724in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{4.488404in}}%
\pgfpathlineto{\pgfqpoint{3.072314in}{4.553958in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{4.576860in}}%
\pgfpathlineto{\pgfqpoint{3.163491in}{4.625731in}}%
\pgfpathlineto{\pgfqpoint{3.193883in}{4.648294in}}%
\pgfpathlineto{\pgfqpoint{3.224275in}{4.672330in}}%
\pgfpathlineto{\pgfqpoint{3.285059in}{4.717012in}}%
\pgfpathlineto{\pgfqpoint{3.315452in}{4.740424in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{4.760444in}}%
\pgfpathlineto{\pgfqpoint{3.376236in}{4.777114in}}%
\pgfpathlineto{\pgfqpoint{3.467412in}{4.821311in}}%
\pgfpathlineto{\pgfqpoint{3.497804in}{4.833680in}}%
\pgfpathlineto{\pgfqpoint{3.558589in}{4.850977in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{4.872414in}}%
\pgfpathlineto{\pgfqpoint{3.649765in}{4.879808in}}%
\pgfpathlineto{\pgfqpoint{3.710550in}{4.892254in}}%
\pgfpathlineto{\pgfqpoint{3.740942in}{4.899592in}}%
\pgfpathlineto{\pgfqpoint{3.771334in}{4.902550in}}%
\pgfpathlineto{\pgfqpoint{3.801726in}{4.907465in}}%
\pgfpathlineto{\pgfqpoint{3.832118in}{4.914096in}}%
\pgfpathlineto{\pgfqpoint{3.923295in}{4.928296in}}%
\pgfpathlineto{\pgfqpoint{4.014471in}{4.936468in}}%
\pgfpathlineto{\pgfqpoint{4.044863in}{4.941867in}}%
\pgfpathlineto{\pgfqpoint{4.075255in}{4.943355in}}%
\pgfpathlineto{\pgfqpoint{4.166432in}{4.952656in}}%
\pgfpathlineto{\pgfqpoint{4.196824in}{4.952887in}}%
\pgfpathlineto{\pgfqpoint{4.227216in}{4.954929in}}%
\pgfpathlineto{\pgfqpoint{4.257608in}{4.958193in}}%
\pgfpathlineto{\pgfqpoint{4.288001in}{4.957497in}}%
\pgfpathlineto{\pgfqpoint{4.318393in}{4.958113in}}%
\pgfpathlineto{\pgfqpoint{4.348785in}{4.962971in}}%
\pgfpathlineto{\pgfqpoint{4.409569in}{4.963675in}}%
\pgfpathlineto{\pgfqpoint{4.470353in}{4.964103in}}%
\pgfpathlineto{\pgfqpoint{4.500746in}{4.965921in}}%
\pgfpathlineto{\pgfqpoint{4.561530in}{4.964789in}}%
\pgfpathlineto{\pgfqpoint{4.591922in}{4.967701in}}%
\pgfpathlineto{\pgfqpoint{4.622314in}{4.967378in}}%
\pgfpathlineto{\pgfqpoint{4.683099in}{4.969965in}}%
\pgfpathlineto{\pgfqpoint{4.743883in}{4.967853in}}%
\pgfpathlineto{\pgfqpoint{4.804667in}{4.963088in}}%
\pgfpathlineto{\pgfqpoint{4.895844in}{4.953112in}}%
\pgfpathlineto{\pgfqpoint{4.956628in}{4.946455in}}%
\pgfpathlineto{\pgfqpoint{5.260550in}{4.923979in}}%
\pgfpathlineto{\pgfqpoint{5.655648in}{4.872837in}}%
\pgfpathlineto{\pgfqpoint{5.716432in}{4.866102in}}%
\pgfpathlineto{\pgfqpoint{5.777216in}{4.860763in}}%
\pgfpathlineto{\pgfqpoint{5.838001in}{4.855395in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{4.843061in}}%
\pgfpathlineto{\pgfqpoint{6.081138in}{4.840079in}}%
\pgfpathlineto{\pgfqpoint{6.141922in}{4.836932in}}%
\pgfpathlineto{\pgfqpoint{6.354667in}{4.833342in}}%
\pgfpathlineto{\pgfqpoint{6.385059in}{4.834899in}}%
\pgfpathlineto{\pgfqpoint{6.415452in}{4.834126in}}%
\pgfpathlineto{\pgfqpoint{6.445844in}{4.821568in}}%
\pgfpathlineto{\pgfqpoint{6.476236in}{4.766923in}}%
\pgfpathlineto{\pgfqpoint{6.506628in}{4.638640in}}%
\pgfpathlineto{\pgfqpoint{6.537020in}{4.453941in}}%
\pgfpathlineto{\pgfqpoint{6.597804in}{4.057839in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{3.876312in}}%
\pgfpathlineto{\pgfqpoint{6.688981in}{3.538179in}}%
\pgfpathlineto{\pgfqpoint{6.749765in}{3.222805in}}%
\pgfpathlineto{\pgfqpoint{6.780157in}{3.079034in}}%
\pgfpathlineto{\pgfqpoint{6.810550in}{2.946438in}}%
\pgfpathlineto{\pgfqpoint{6.840942in}{2.823120in}}%
\pgfpathlineto{\pgfqpoint{6.871334in}{2.706166in}}%
\pgfpathlineto{\pgfqpoint{6.901726in}{2.598221in}}%
\pgfpathlineto{\pgfqpoint{6.932118in}{2.503136in}}%
\pgfpathlineto{\pgfqpoint{6.962510in}{2.414903in}}%
\pgfpathlineto{\pgfqpoint{7.023295in}{2.247264in}}%
\pgfpathlineto{\pgfqpoint{7.084079in}{2.088265in}}%
\pgfpathlineto{\pgfqpoint{7.114471in}{2.015378in}}%
\pgfpathlineto{\pgfqpoint{7.144863in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{7.175255in}{1.900453in}}%
\pgfpathlineto{\pgfqpoint{7.205648in}{1.850595in}}%
\pgfpathlineto{\pgfqpoint{7.236040in}{1.805703in}}%
\pgfpathlineto{\pgfqpoint{7.266432in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{7.296824in}{1.741638in}}%
\pgfpathlineto{\pgfqpoint{7.327216in}{1.720764in}}%
\pgfpathlineto{\pgfqpoint{7.357608in}{1.701869in}}%
\pgfpathlineto{\pgfqpoint{7.388001in}{1.681609in}}%
\pgfpathlineto{\pgfqpoint{7.418393in}{1.664491in}}%
\pgfpathlineto{\pgfqpoint{7.479177in}{1.636994in}}%
\pgfpathlineto{\pgfqpoint{7.509569in}{1.625395in}}%
\pgfpathlineto{\pgfqpoint{7.570353in}{1.607071in}}%
\pgfpathlineto{\pgfqpoint{7.661530in}{1.582494in}}%
\pgfpathlineto{\pgfqpoint{7.691922in}{1.576904in}}%
\pgfpathlineto{\pgfqpoint{7.752706in}{1.561758in}}%
\pgfpathlineto{\pgfqpoint{7.874275in}{1.550611in}}%
\pgfpathlineto{\pgfqpoint{7.904667in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{8.056628in}{1.533899in}}%
\pgfpathlineto{\pgfqpoint{8.087020in}{1.533181in}}%
\pgfpathlineto{\pgfqpoint{8.117412in}{1.531260in}}%
\pgfpathlineto{\pgfqpoint{8.147804in}{1.527950in}}%
\pgfpathlineto{\pgfqpoint{8.178197in}{1.528342in}}%
\pgfpathlineto{\pgfqpoint{8.208589in}{1.530015in}}%
\pgfpathlineto{\pgfqpoint{8.299765in}{1.524937in}}%
\pgfpathlineto{\pgfqpoint{8.451726in}{1.519488in}}%
\pgfpathlineto{\pgfqpoint{8.512510in}{1.515891in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.515696in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.515696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{0.884079in}{1.532118in}}%
\pgfpathlineto{\pgfqpoint{1.005648in}{1.540122in}}%
\pgfpathlineto{\pgfqpoint{1.188001in}{1.549195in}}%
\pgfpathlineto{\pgfqpoint{1.248785in}{1.549663in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{1.552170in}}%
\pgfpathlineto{\pgfqpoint{1.309569in}{1.558042in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{1.573727in}}%
\pgfpathlineto{\pgfqpoint{1.370353in}{1.602586in}}%
\pgfpathlineto{\pgfqpoint{1.400746in}{1.642948in}}%
\pgfpathlineto{\pgfqpoint{1.461530in}{1.760336in}}%
\pgfpathlineto{\pgfqpoint{1.522314in}{1.907859in}}%
\pgfpathlineto{\pgfqpoint{1.552706in}{2.029082in}}%
\pgfpathlineto{\pgfqpoint{1.583099in}{2.125126in}}%
\pgfpathlineto{\pgfqpoint{1.613491in}{2.237074in}}%
\pgfpathlineto{\pgfqpoint{1.643883in}{2.373983in}}%
\pgfpathlineto{\pgfqpoint{1.674275in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{1.704667in}{2.607155in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{2.732865in}}%
\pgfpathlineto{\pgfqpoint{1.765452in}{2.837253in}}%
\pgfpathlineto{\pgfqpoint{1.795844in}{2.961775in}}%
\pgfpathlineto{\pgfqpoint{1.826236in}{3.056359in}}%
\pgfpathlineto{\pgfqpoint{1.856628in}{3.143791in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{3.473928in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{3.548995in}}%
\pgfpathlineto{\pgfqpoint{2.038981in}{3.617673in}}%
\pgfpathlineto{\pgfqpoint{2.069373in}{3.677866in}}%
\pgfpathlineto{\pgfqpoint{2.099765in}{3.730469in}}%
\pgfpathlineto{\pgfqpoint{2.130157in}{3.779120in}}%
\pgfpathlineto{\pgfqpoint{2.160550in}{3.819170in}}%
\pgfpathlineto{\pgfqpoint{2.190942in}{3.849678in}}%
\pgfpathlineto{\pgfqpoint{2.221334in}{3.874867in}}%
\pgfpathlineto{\pgfqpoint{2.251726in}{3.894693in}}%
\pgfpathlineto{\pgfqpoint{2.312510in}{3.929804in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{3.948439in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{3.970873in}}%
\pgfpathlineto{\pgfqpoint{2.434079in}{4.023860in}}%
\pgfpathlineto{\pgfqpoint{2.494863in}{4.080261in}}%
\pgfpathlineto{\pgfqpoint{2.586040in}{4.163886in}}%
\pgfpathlineto{\pgfqpoint{2.677216in}{4.251865in}}%
\pgfpathlineto{\pgfqpoint{2.707608in}{4.279443in}}%
\pgfpathlineto{\pgfqpoint{2.738001in}{4.304256in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{4.334828in}}%
\pgfpathlineto{\pgfqpoint{2.829177in}{4.383582in}}%
\pgfpathlineto{\pgfqpoint{2.859569in}{4.404881in}}%
\pgfpathlineto{\pgfqpoint{2.889961in}{4.427617in}}%
\pgfpathlineto{\pgfqpoint{2.950746in}{4.465243in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{4.488983in}}%
\pgfpathlineto{\pgfqpoint{3.041922in}{4.533558in}}%
\pgfpathlineto{\pgfqpoint{3.072314in}{4.555714in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{4.582435in}}%
\pgfpathlineto{\pgfqpoint{3.133099in}{4.606025in}}%
\pgfpathlineto{\pgfqpoint{3.163491in}{4.632172in}}%
\pgfpathlineto{\pgfqpoint{3.193883in}{4.651473in}}%
\pgfpathlineto{\pgfqpoint{3.224275in}{4.673374in}}%
\pgfpathlineto{\pgfqpoint{3.254667in}{4.692413in}}%
\pgfpathlineto{\pgfqpoint{3.285059in}{4.722124in}}%
\pgfpathlineto{\pgfqpoint{3.315452in}{4.743399in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{4.761668in}}%
\pgfpathlineto{\pgfqpoint{3.406628in}{4.791776in}}%
\pgfpathlineto{\pgfqpoint{3.437020in}{4.805655in}}%
\pgfpathlineto{\pgfqpoint{3.467412in}{4.821014in}}%
\pgfpathlineto{\pgfqpoint{3.497804in}{4.833034in}}%
\pgfpathlineto{\pgfqpoint{3.558589in}{4.849560in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{4.871680in}}%
\pgfpathlineto{\pgfqpoint{3.740942in}{4.898020in}}%
\pgfpathlineto{\pgfqpoint{3.771334in}{4.900723in}}%
\pgfpathlineto{\pgfqpoint{3.832118in}{4.912932in}}%
\pgfpathlineto{\pgfqpoint{3.862510in}{4.916656in}}%
\pgfpathlineto{\pgfqpoint{3.892903in}{4.921935in}}%
\pgfpathlineto{\pgfqpoint{4.014471in}{4.935089in}}%
\pgfpathlineto{\pgfqpoint{4.044863in}{4.941436in}}%
\pgfpathlineto{\pgfqpoint{4.075255in}{4.942616in}}%
\pgfpathlineto{\pgfqpoint{4.136040in}{4.949475in}}%
\pgfpathlineto{\pgfqpoint{4.166432in}{4.952110in}}%
\pgfpathlineto{\pgfqpoint{4.196824in}{4.952144in}}%
\pgfpathlineto{\pgfqpoint{4.227216in}{4.954322in}}%
\pgfpathlineto{\pgfqpoint{4.257608in}{4.958170in}}%
\pgfpathlineto{\pgfqpoint{4.288001in}{4.957394in}}%
\pgfpathlineto{\pgfqpoint{4.318393in}{4.958174in}}%
\pgfpathlineto{\pgfqpoint{4.348785in}{4.964095in}}%
\pgfpathlineto{\pgfqpoint{4.531138in}{4.965760in}}%
\pgfpathlineto{\pgfqpoint{4.561530in}{4.964817in}}%
\pgfpathlineto{\pgfqpoint{4.591922in}{4.968312in}}%
\pgfpathlineto{\pgfqpoint{4.622314in}{4.967756in}}%
\pgfpathlineto{\pgfqpoint{4.683099in}{4.969539in}}%
\pgfpathlineto{\pgfqpoint{4.713491in}{4.967830in}}%
\pgfpathlineto{\pgfqpoint{4.743883in}{4.964190in}}%
\pgfpathlineto{\pgfqpoint{4.774275in}{4.963012in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{4.958442in}}%
\pgfpathlineto{\pgfqpoint{4.865452in}{4.956819in}}%
\pgfpathlineto{\pgfqpoint{4.895844in}{4.953175in}}%
\pgfpathlineto{\pgfqpoint{5.138981in}{4.936535in}}%
\pgfpathlineto{\pgfqpoint{5.230157in}{4.929294in}}%
\pgfpathlineto{\pgfqpoint{5.290942in}{4.920094in}}%
\pgfpathlineto{\pgfqpoint{5.321334in}{4.917075in}}%
\pgfpathlineto{\pgfqpoint{5.473295in}{4.895751in}}%
\pgfpathlineto{\pgfqpoint{5.503687in}{4.890309in}}%
\pgfpathlineto{\pgfqpoint{5.564471in}{4.882249in}}%
\pgfpathlineto{\pgfqpoint{5.625255in}{4.875976in}}%
\pgfpathlineto{\pgfqpoint{5.655648in}{4.873921in}}%
\pgfpathlineto{\pgfqpoint{5.686040in}{4.869116in}}%
\pgfpathlineto{\pgfqpoint{5.746824in}{4.864758in}}%
\pgfpathlineto{\pgfqpoint{5.777216in}{4.859833in}}%
\pgfpathlineto{\pgfqpoint{6.050746in}{4.840301in}}%
\pgfpathlineto{\pgfqpoint{6.081138in}{4.839788in}}%
\pgfpathlineto{\pgfqpoint{6.111530in}{4.836834in}}%
\pgfpathlineto{\pgfqpoint{6.172314in}{4.836989in}}%
\pgfpathlineto{\pgfqpoint{6.202706in}{4.835750in}}%
\pgfpathlineto{\pgfqpoint{6.324275in}{4.835842in}}%
\pgfpathlineto{\pgfqpoint{6.354667in}{4.834290in}}%
\pgfpathlineto{\pgfqpoint{6.385059in}{4.836801in}}%
\pgfpathlineto{\pgfqpoint{6.415452in}{4.837172in}}%
\pgfpathlineto{\pgfqpoint{6.445844in}{4.832407in}}%
\pgfpathlineto{\pgfqpoint{6.476236in}{4.721686in}}%
\pgfpathlineto{\pgfqpoint{6.506628in}{4.544354in}}%
\pgfpathlineto{\pgfqpoint{6.567412in}{4.120676in}}%
\pgfpathlineto{\pgfqpoint{6.597804in}{3.931783in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{3.761967in}}%
\pgfpathlineto{\pgfqpoint{6.688981in}{3.455337in}}%
\pgfpathlineto{\pgfqpoint{6.749765in}{3.173474in}}%
\pgfpathlineto{\pgfqpoint{6.780157in}{3.044493in}}%
\pgfpathlineto{\pgfqpoint{6.810550in}{2.927436in}}%
\pgfpathlineto{\pgfqpoint{6.840942in}{2.787128in}}%
\pgfpathlineto{\pgfqpoint{6.871334in}{2.677829in}}%
\pgfpathlineto{\pgfqpoint{6.901726in}{2.578580in}}%
\pgfpathlineto{\pgfqpoint{6.932118in}{2.493088in}}%
\pgfpathlineto{\pgfqpoint{6.962510in}{2.411394in}}%
\pgfpathlineto{\pgfqpoint{6.992903in}{2.322531in}}%
\pgfpathlineto{\pgfqpoint{7.023295in}{2.245002in}}%
\pgfpathlineto{\pgfqpoint{7.114471in}{1.996765in}}%
\pgfpathlineto{\pgfqpoint{7.144863in}{1.944361in}}%
\pgfpathlineto{\pgfqpoint{7.175255in}{1.901178in}}%
\pgfpathlineto{\pgfqpoint{7.205648in}{1.843972in}}%
\pgfpathlineto{\pgfqpoint{7.236040in}{1.804328in}}%
\pgfpathlineto{\pgfqpoint{7.266432in}{1.771981in}}%
\pgfpathlineto{\pgfqpoint{7.296824in}{1.746048in}}%
\pgfpathlineto{\pgfqpoint{7.357608in}{1.707842in}}%
\pgfpathlineto{\pgfqpoint{7.388001in}{1.686417in}}%
\pgfpathlineto{\pgfqpoint{7.418393in}{1.669442in}}%
\pgfpathlineto{\pgfqpoint{7.479177in}{1.640877in}}%
\pgfpathlineto{\pgfqpoint{7.509569in}{1.629307in}}%
\pgfpathlineto{\pgfqpoint{7.631138in}{1.593309in}}%
\pgfpathlineto{\pgfqpoint{7.661530in}{1.586038in}}%
\pgfpathlineto{\pgfqpoint{7.691922in}{1.580718in}}%
\pgfpathlineto{\pgfqpoint{7.752706in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{7.813491in}{1.559355in}}%
\pgfpathlineto{\pgfqpoint{7.874275in}{1.553332in}}%
\pgfpathlineto{\pgfqpoint{7.904667in}{1.548634in}}%
\pgfpathlineto{\pgfqpoint{8.056628in}{1.534544in}}%
\pgfpathlineto{\pgfqpoint{8.087020in}{1.534253in}}%
\pgfpathlineto{\pgfqpoint{8.117412in}{1.531933in}}%
\pgfpathlineto{\pgfqpoint{8.147804in}{1.528117in}}%
\pgfpathlineto{\pgfqpoint{8.208589in}{1.531384in}}%
\pgfpathlineto{\pgfqpoint{8.269373in}{1.525481in}}%
\pgfpathlineto{\pgfqpoint{8.299765in}{1.525272in}}%
\pgfpathlineto{\pgfqpoint{8.390942in}{1.521775in}}%
\pgfpathlineto{\pgfqpoint{8.421334in}{1.521106in}}%
\pgfpathlineto{\pgfqpoint{8.512510in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.515990in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.515990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{0.914471in}{1.532656in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{1.539787in}}%
\pgfpathlineto{\pgfqpoint{1.188001in}{1.546780in}}%
\pgfpathlineto{\pgfqpoint{1.218393in}{1.543832in}}%
\pgfpathlineto{\pgfqpoint{1.248785in}{1.547198in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{1.556797in}}%
\pgfpathlineto{\pgfqpoint{1.309569in}{1.617404in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{1.589716in}}%
\pgfpathlineto{\pgfqpoint{1.370353in}{1.628156in}}%
\pgfpathlineto{\pgfqpoint{1.400746in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{1.461530in}{1.831173in}}%
\pgfpathlineto{\pgfqpoint{1.522314in}{1.993776in}}%
\pgfpathlineto{\pgfqpoint{1.552706in}{2.130133in}}%
\pgfpathlineto{\pgfqpoint{1.583099in}{2.233086in}}%
\pgfpathlineto{\pgfqpoint{1.613491in}{2.330147in}}%
\pgfpathlineto{\pgfqpoint{1.643883in}{2.462277in}}%
\pgfpathlineto{\pgfqpoint{1.674275in}{2.555988in}}%
\pgfpathlineto{\pgfqpoint{1.704667in}{2.636425in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{2.744318in}}%
\pgfpathlineto{\pgfqpoint{1.765452in}{2.834923in}}%
\pgfpathlineto{\pgfqpoint{1.795844in}{2.959610in}}%
\pgfpathlineto{\pgfqpoint{1.826236in}{3.046720in}}%
\pgfpathlineto{\pgfqpoint{1.917412in}{3.291998in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{3.455829in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{3.527521in}}%
\pgfpathlineto{\pgfqpoint{2.038981in}{3.594886in}}%
\pgfpathlineto{\pgfqpoint{2.069373in}{3.653252in}}%
\pgfpathlineto{\pgfqpoint{2.099765in}{3.700096in}}%
\pgfpathlineto{\pgfqpoint{2.130157in}{3.743739in}}%
\pgfpathlineto{\pgfqpoint{2.160550in}{3.781795in}}%
\pgfpathlineto{\pgfqpoint{2.190942in}{3.809771in}}%
\pgfpathlineto{\pgfqpoint{2.221334in}{3.830774in}}%
\pgfpathlineto{\pgfqpoint{2.251726in}{3.847675in}}%
\pgfpathlineto{\pgfqpoint{2.282118in}{3.862841in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{3.898009in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{3.922613in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{4.015470in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{4.115133in}}%
\pgfpathlineto{\pgfqpoint{2.586040in}{4.145123in}}%
\pgfpathlineto{\pgfqpoint{2.677216in}{4.239467in}}%
\pgfpathlineto{\pgfqpoint{2.707608in}{4.267508in}}%
\pgfpathlineto{\pgfqpoint{2.738001in}{4.291583in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{4.324427in}}%
\pgfpathlineto{\pgfqpoint{2.829177in}{4.373222in}}%
\pgfpathlineto{\pgfqpoint{2.859569in}{4.393923in}}%
\pgfpathlineto{\pgfqpoint{2.889961in}{4.418032in}}%
\pgfpathlineto{\pgfqpoint{2.950746in}{4.453254in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{4.483918in}}%
\pgfpathlineto{\pgfqpoint{3.011530in}{4.508451in}}%
\pgfpathlineto{\pgfqpoint{3.041922in}{4.529907in}}%
\pgfpathlineto{\pgfqpoint{3.072314in}{4.548279in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{4.572875in}}%
\pgfpathlineto{\pgfqpoint{3.133099in}{4.593868in}}%
\pgfpathlineto{\pgfqpoint{3.163491in}{4.619556in}}%
\pgfpathlineto{\pgfqpoint{3.193883in}{4.636747in}}%
\pgfpathlineto{\pgfqpoint{3.224275in}{4.659855in}}%
\pgfpathlineto{\pgfqpoint{3.254667in}{4.680030in}}%
\pgfpathlineto{\pgfqpoint{3.285059in}{4.710595in}}%
\pgfpathlineto{\pgfqpoint{3.315452in}{4.731991in}}%
\pgfpathlineto{\pgfqpoint{3.376236in}{4.767175in}}%
\pgfpathlineto{\pgfqpoint{3.467412in}{4.812897in}}%
\pgfpathlineto{\pgfqpoint{3.497804in}{4.825390in}}%
\pgfpathlineto{\pgfqpoint{3.528197in}{4.833332in}}%
\pgfpathlineto{\pgfqpoint{3.558589in}{4.842600in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{4.866522in}}%
\pgfpathlineto{\pgfqpoint{3.649765in}{4.871332in}}%
\pgfpathlineto{\pgfqpoint{3.710550in}{4.885278in}}%
\pgfpathlineto{\pgfqpoint{3.740942in}{4.895080in}}%
\pgfpathlineto{\pgfqpoint{3.771334in}{4.897338in}}%
\pgfpathlineto{\pgfqpoint{3.801726in}{4.903862in}}%
\pgfpathlineto{\pgfqpoint{3.832118in}{4.906702in}}%
\pgfpathlineto{\pgfqpoint{3.862510in}{4.911989in}}%
\pgfpathlineto{\pgfqpoint{3.892903in}{4.918588in}}%
\pgfpathlineto{\pgfqpoint{3.953687in}{4.927151in}}%
\pgfpathlineto{\pgfqpoint{3.984079in}{4.928992in}}%
\pgfpathlineto{\pgfqpoint{4.044863in}{4.940328in}}%
\pgfpathlineto{\pgfqpoint{4.075255in}{4.940823in}}%
\pgfpathlineto{\pgfqpoint{4.166432in}{4.950630in}}%
\pgfpathlineto{\pgfqpoint{4.196824in}{4.950560in}}%
\pgfpathlineto{\pgfqpoint{4.227216in}{4.952678in}}%
\pgfpathlineto{\pgfqpoint{4.257608in}{4.956835in}}%
\pgfpathlineto{\pgfqpoint{4.288001in}{4.955947in}}%
\pgfpathlineto{\pgfqpoint{4.318393in}{4.956837in}}%
\pgfpathlineto{\pgfqpoint{4.348785in}{4.963744in}}%
\pgfpathlineto{\pgfqpoint{4.470353in}{4.963617in}}%
\pgfpathlineto{\pgfqpoint{4.500746in}{4.965718in}}%
\pgfpathlineto{\pgfqpoint{4.561530in}{4.964337in}}%
\pgfpathlineto{\pgfqpoint{4.591922in}{4.968264in}}%
\pgfpathlineto{\pgfqpoint{4.683099in}{4.965995in}}%
\pgfpathlineto{\pgfqpoint{4.713491in}{4.963663in}}%
\pgfpathlineto{\pgfqpoint{4.743883in}{4.955521in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{4.951719in}}%
\pgfpathlineto{\pgfqpoint{4.865452in}{4.950484in}}%
\pgfpathlineto{\pgfqpoint{4.895844in}{4.946476in}}%
\pgfpathlineto{\pgfqpoint{4.926236in}{4.944502in}}%
\pgfpathlineto{\pgfqpoint{4.956628in}{4.940628in}}%
\pgfpathlineto{\pgfqpoint{4.987020in}{4.939789in}}%
\pgfpathlineto{\pgfqpoint{5.017412in}{4.940916in}}%
\pgfpathlineto{\pgfqpoint{5.047804in}{4.939079in}}%
\pgfpathlineto{\pgfqpoint{5.078197in}{4.935939in}}%
\pgfpathlineto{\pgfqpoint{5.108589in}{4.935964in}}%
\pgfpathlineto{\pgfqpoint{5.199765in}{4.930623in}}%
\pgfpathlineto{\pgfqpoint{5.230157in}{4.927918in}}%
\pgfpathlineto{\pgfqpoint{5.290942in}{4.917341in}}%
\pgfpathlineto{\pgfqpoint{5.321334in}{4.914676in}}%
\pgfpathlineto{\pgfqpoint{5.473295in}{4.893182in}}%
\pgfpathlineto{\pgfqpoint{5.503687in}{4.887375in}}%
\pgfpathlineto{\pgfqpoint{5.534079in}{4.885199in}}%
\pgfpathlineto{\pgfqpoint{5.594863in}{4.877848in}}%
\pgfpathlineto{\pgfqpoint{5.655648in}{4.873398in}}%
\pgfpathlineto{\pgfqpoint{5.686040in}{4.868667in}}%
\pgfpathlineto{\pgfqpoint{5.746824in}{4.863030in}}%
\pgfpathlineto{\pgfqpoint{5.777216in}{4.857856in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{4.843071in}}%
\pgfpathlineto{\pgfqpoint{6.050746in}{4.844012in}}%
\pgfpathlineto{\pgfqpoint{6.081138in}{4.843734in}}%
\pgfpathlineto{\pgfqpoint{6.111530in}{4.840218in}}%
\pgfpathlineto{\pgfqpoint{6.172314in}{4.841395in}}%
\pgfpathlineto{\pgfqpoint{6.202706in}{4.839318in}}%
\pgfpathlineto{\pgfqpoint{6.324275in}{4.839423in}}%
\pgfpathlineto{\pgfqpoint{6.354667in}{4.837107in}}%
\pgfpathlineto{\pgfqpoint{6.385059in}{4.840194in}}%
\pgfpathlineto{\pgfqpoint{6.415452in}{4.840209in}}%
\pgfpathlineto{\pgfqpoint{6.445844in}{4.834553in}}%
\pgfpathlineto{\pgfqpoint{6.476236in}{4.693805in}}%
\pgfpathlineto{\pgfqpoint{6.506628in}{4.479145in}}%
\pgfpathlineto{\pgfqpoint{6.537020in}{4.232279in}}%
\pgfpathlineto{\pgfqpoint{6.567412in}{4.000902in}}%
\pgfpathlineto{\pgfqpoint{6.597804in}{3.803604in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{3.643747in}}%
\pgfpathlineto{\pgfqpoint{6.688981in}{3.351203in}}%
\pgfpathlineto{\pgfqpoint{6.719373in}{3.223631in}}%
\pgfpathlineto{\pgfqpoint{6.749765in}{3.102295in}}%
\pgfpathlineto{\pgfqpoint{6.780157in}{2.992657in}}%
\pgfpathlineto{\pgfqpoint{6.810550in}{2.892871in}}%
\pgfpathlineto{\pgfqpoint{6.840942in}{2.755507in}}%
\pgfpathlineto{\pgfqpoint{6.871334in}{2.656389in}}%
\pgfpathlineto{\pgfqpoint{6.901726in}{2.567793in}}%
\pgfpathlineto{\pgfqpoint{6.932118in}{2.494591in}}%
\pgfpathlineto{\pgfqpoint{6.962510in}{2.425712in}}%
\pgfpathlineto{\pgfqpoint{6.992903in}{2.325336in}}%
\pgfpathlineto{\pgfqpoint{7.023295in}{2.250345in}}%
\pgfpathlineto{\pgfqpoint{7.053687in}{2.183266in}}%
\pgfpathlineto{\pgfqpoint{7.084079in}{2.094572in}}%
\pgfpathlineto{\pgfqpoint{7.114471in}{2.031556in}}%
\pgfpathlineto{\pgfqpoint{7.144863in}{1.989988in}}%
\pgfpathlineto{\pgfqpoint{7.175255in}{1.950935in}}%
\pgfpathlineto{\pgfqpoint{7.205648in}{1.892104in}}%
\pgfpathlineto{\pgfqpoint{7.236040in}{1.850951in}}%
\pgfpathlineto{\pgfqpoint{7.266432in}{1.814738in}}%
\pgfpathlineto{\pgfqpoint{7.296824in}{1.785735in}}%
\pgfpathlineto{\pgfqpoint{7.357608in}{1.742917in}}%
\pgfpathlineto{\pgfqpoint{7.388001in}{1.718786in}}%
\pgfpathlineto{\pgfqpoint{7.418393in}{1.699354in}}%
\pgfpathlineto{\pgfqpoint{7.479177in}{1.666068in}}%
\pgfpathlineto{\pgfqpoint{7.509569in}{1.653367in}}%
\pgfpathlineto{\pgfqpoint{7.661530in}{1.601667in}}%
\pgfpathlineto{\pgfqpoint{7.691922in}{1.595062in}}%
\pgfpathlineto{\pgfqpoint{7.752706in}{1.576688in}}%
\pgfpathlineto{\pgfqpoint{7.813491in}{1.570088in}}%
\pgfpathlineto{\pgfqpoint{7.874275in}{1.562009in}}%
\pgfpathlineto{\pgfqpoint{7.904667in}{1.556194in}}%
\pgfpathlineto{\pgfqpoint{8.056628in}{1.539049in}}%
\pgfpathlineto{\pgfqpoint{8.087020in}{1.538563in}}%
\pgfpathlineto{\pgfqpoint{8.117412in}{1.535786in}}%
\pgfpathlineto{\pgfqpoint{8.147804in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{8.208589in}{1.534597in}}%
\pgfpathlineto{\pgfqpoint{8.269373in}{1.527654in}}%
\pgfpathlineto{\pgfqpoint{8.299765in}{1.527313in}}%
\pgfpathlineto{\pgfqpoint{8.390942in}{1.523304in}}%
\pgfpathlineto{\pgfqpoint{8.421334in}{1.522541in}}%
\pgfpathlineto{\pgfqpoint{8.512510in}{1.516561in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.516762in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.516762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{0.884079in}{1.533187in}}%
\pgfpathlineto{\pgfqpoint{0.975255in}{1.539917in}}%
\pgfpathlineto{\pgfqpoint{1.096824in}{1.546693in}}%
\pgfpathlineto{\pgfqpoint{1.248785in}{1.552466in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{1.553200in}}%
\pgfpathlineto{\pgfqpoint{1.309569in}{1.555946in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{1.563993in}}%
\pgfpathlineto{\pgfqpoint{1.370353in}{1.580090in}}%
\pgfpathlineto{\pgfqpoint{1.400746in}{1.606629in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{1.461530in}{1.699099in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{1.763086in}}%
\pgfpathlineto{\pgfqpoint{1.522314in}{1.840956in}}%
\pgfpathlineto{\pgfqpoint{1.552706in}{1.932938in}}%
\pgfpathlineto{\pgfqpoint{1.583099in}{2.036862in}}%
\pgfpathlineto{\pgfqpoint{1.613491in}{2.149735in}}%
\pgfpathlineto{\pgfqpoint{1.765452in}{2.750192in}}%
\pgfpathlineto{\pgfqpoint{1.795844in}{2.863939in}}%
\pgfpathlineto{\pgfqpoint{1.826236in}{2.972533in}}%
\pgfpathlineto{\pgfqpoint{1.856628in}{3.075266in}}%
\pgfpathlineto{\pgfqpoint{1.887020in}{3.172375in}}%
\pgfpathlineto{\pgfqpoint{1.947804in}{3.355415in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{3.442949in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{3.526855in}}%
\pgfpathlineto{\pgfqpoint{2.038981in}{3.605148in}}%
\pgfpathlineto{\pgfqpoint{2.069373in}{3.676944in}}%
\pgfpathlineto{\pgfqpoint{2.099765in}{3.741941in}}%
\pgfpathlineto{\pgfqpoint{2.130157in}{3.800219in}}%
\pgfpathlineto{\pgfqpoint{2.160550in}{3.851135in}}%
\pgfpathlineto{\pgfqpoint{2.190942in}{3.893041in}}%
\pgfpathlineto{\pgfqpoint{2.221334in}{3.926216in}}%
\pgfpathlineto{\pgfqpoint{2.251726in}{3.951175in}}%
\pgfpathlineto{\pgfqpoint{2.282118in}{3.969930in}}%
\pgfpathlineto{\pgfqpoint{2.312510in}{3.985213in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{4.013485in}}%
\pgfpathlineto{\pgfqpoint{2.403687in}{4.030267in}}%
\pgfpathlineto{\pgfqpoint{2.434079in}{4.049863in}}%
\pgfpathlineto{\pgfqpoint{2.464471in}{4.071514in}}%
\pgfpathlineto{\pgfqpoint{2.525255in}{4.120040in}}%
\pgfpathlineto{\pgfqpoint{2.586040in}{4.171973in}}%
\pgfpathlineto{\pgfqpoint{2.738001in}{4.309109in}}%
\pgfpathlineto{\pgfqpoint{2.798785in}{4.357757in}}%
\pgfpathlineto{\pgfqpoint{2.859569in}{4.403706in}}%
\pgfpathlineto{\pgfqpoint{2.920353in}{4.446347in}}%
\pgfpathlineto{\pgfqpoint{3.011530in}{4.508784in}}%
\pgfpathlineto{\pgfqpoint{3.285059in}{4.710052in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{4.753335in}}%
\pgfpathlineto{\pgfqpoint{3.376236in}{4.772774in}}%
\pgfpathlineto{\pgfqpoint{3.406628in}{4.790186in}}%
\pgfpathlineto{\pgfqpoint{3.467412in}{4.820845in}}%
\pgfpathlineto{\pgfqpoint{3.497804in}{4.834847in}}%
\pgfpathlineto{\pgfqpoint{3.528197in}{4.846812in}}%
\pgfpathlineto{\pgfqpoint{3.619373in}{4.875081in}}%
\pgfpathlineto{\pgfqpoint{3.649765in}{4.883924in}}%
\pgfpathlineto{\pgfqpoint{3.710550in}{4.897355in}}%
\pgfpathlineto{\pgfqpoint{3.771334in}{4.908844in}}%
\pgfpathlineto{\pgfqpoint{3.892903in}{4.926676in}}%
\pgfpathlineto{\pgfqpoint{3.953687in}{4.934677in}}%
\pgfpathlineto{\pgfqpoint{4.166432in}{4.953810in}}%
\pgfpathlineto{\pgfqpoint{4.288001in}{4.959739in}}%
\pgfpathlineto{\pgfqpoint{4.348785in}{4.961680in}}%
\pgfpathlineto{\pgfqpoint{4.409569in}{4.965287in}}%
\pgfpathlineto{\pgfqpoint{4.531138in}{4.967288in}}%
\pgfpathlineto{\pgfqpoint{4.591922in}{4.967453in}}%
\pgfpathlineto{\pgfqpoint{4.683099in}{4.969021in}}%
\pgfpathlineto{\pgfqpoint{4.743883in}{4.968191in}}%
\pgfpathlineto{\pgfqpoint{4.804667in}{4.963694in}}%
\pgfpathlineto{\pgfqpoint{5.017412in}{4.943409in}}%
\pgfpathlineto{\pgfqpoint{5.199765in}{4.932806in}}%
\pgfpathlineto{\pgfqpoint{5.260550in}{4.928427in}}%
\pgfpathlineto{\pgfqpoint{5.351726in}{4.917600in}}%
\pgfpathlineto{\pgfqpoint{5.442903in}{4.904809in}}%
\pgfpathlineto{\pgfqpoint{5.655648in}{4.874849in}}%
\pgfpathlineto{\pgfqpoint{5.838001in}{4.856734in}}%
\pgfpathlineto{\pgfqpoint{5.929177in}{4.850126in}}%
\pgfpathlineto{\pgfqpoint{6.202706in}{4.836217in}}%
\pgfpathlineto{\pgfqpoint{6.263491in}{4.834779in}}%
\pgfpathlineto{\pgfqpoint{6.385059in}{4.835492in}}%
\pgfpathlineto{\pgfqpoint{6.415452in}{4.836012in}}%
\pgfpathlineto{\pgfqpoint{6.445844in}{4.832672in}}%
\pgfpathlineto{\pgfqpoint{6.476236in}{4.814350in}}%
\pgfpathlineto{\pgfqpoint{6.506628in}{4.756032in}}%
\pgfpathlineto{\pgfqpoint{6.537020in}{4.638837in}}%
\pgfpathlineto{\pgfqpoint{6.567412in}{4.470083in}}%
\pgfpathlineto{\pgfqpoint{6.597804in}{4.271337in}}%
\pgfpathlineto{\pgfqpoint{6.658589in}{3.857999in}}%
\pgfpathlineto{\pgfqpoint{6.688981in}{3.660128in}}%
\pgfpathlineto{\pgfqpoint{6.719373in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{6.749765in}{3.293894in}}%
\pgfpathlineto{\pgfqpoint{6.780157in}{3.128843in}}%
\pgfpathlineto{\pgfqpoint{6.810550in}{2.978564in}}%
\pgfpathlineto{\pgfqpoint{6.840942in}{2.841512in}}%
\pgfpathlineto{\pgfqpoint{6.871334in}{2.715681in}}%
\pgfpathlineto{\pgfqpoint{6.901726in}{2.598625in}}%
\pgfpathlineto{\pgfqpoint{6.932118in}{2.492337in}}%
\pgfpathlineto{\pgfqpoint{6.962510in}{2.396352in}}%
\pgfpathlineto{\pgfqpoint{6.992903in}{2.307774in}}%
\pgfpathlineto{\pgfqpoint{7.023295in}{2.223834in}}%
\pgfpathlineto{\pgfqpoint{7.053687in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{7.084079in}{2.067346in}}%
\pgfpathlineto{\pgfqpoint{7.114471in}{1.996850in}}%
\pgfpathlineto{\pgfqpoint{7.144863in}{1.935095in}}%
\pgfpathlineto{\pgfqpoint{7.175255in}{1.881829in}}%
\pgfpathlineto{\pgfqpoint{7.205648in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{7.236040in}{1.792020in}}%
\pgfpathlineto{\pgfqpoint{7.266432in}{1.753736in}}%
\pgfpathlineto{\pgfqpoint{7.296824in}{1.721164in}}%
\pgfpathlineto{\pgfqpoint{7.327216in}{1.694863in}}%
\pgfpathlineto{\pgfqpoint{7.357608in}{1.674417in}}%
\pgfpathlineto{\pgfqpoint{7.388001in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{7.418393in}{1.641485in}}%
\pgfpathlineto{\pgfqpoint{7.448785in}{1.628037in}}%
\pgfpathlineto{\pgfqpoint{7.479177in}{1.616685in}}%
\pgfpathlineto{\pgfqpoint{7.509569in}{1.606591in}}%
\pgfpathlineto{\pgfqpoint{7.539961in}{1.597987in}}%
\pgfpathlineto{\pgfqpoint{7.600746in}{1.584318in}}%
\pgfpathlineto{\pgfqpoint{7.691922in}{1.566809in}}%
\pgfpathlineto{\pgfqpoint{7.813491in}{1.548923in}}%
\pgfpathlineto{\pgfqpoint{7.965452in}{1.538298in}}%
\pgfpathlineto{\pgfqpoint{8.208589in}{1.525631in}}%
\pgfpathlineto{\pgfqpoint{8.238981in}{1.526009in}}%
\pgfpathlineto{\pgfqpoint{8.451726in}{1.519730in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.515225in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.515225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.551992in}}%
\pgfpathlineto{\pgfqpoint{0.823295in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{1.552305in}}%
\pgfpathlineto{\pgfqpoint{0.884079in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{0.975255in}{1.547414in}}%
\pgfpathlineto{\pgfqpoint{1.036040in}{1.545661in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.544305in}}%
\pgfpathlineto{\pgfqpoint{1.127216in}{1.545162in}}%
\pgfpathlineto{\pgfqpoint{1.157608in}{1.542620in}}%
\pgfpathlineto{\pgfqpoint{1.188001in}{1.542099in}}%
\pgfpathlineto{\pgfqpoint{1.218393in}{1.539804in}}%
\pgfpathlineto{\pgfqpoint{1.248785in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{1.545789in}}%
\pgfpathlineto{\pgfqpoint{1.309569in}{1.560502in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{1.592386in}}%
\pgfpathlineto{\pgfqpoint{1.370353in}{1.640368in}}%
\pgfpathlineto{\pgfqpoint{1.400746in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{1.461530in}{1.880440in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{1.981383in}}%
\pgfpathlineto{\pgfqpoint{1.522314in}{2.087847in}}%
\pgfpathlineto{\pgfqpoint{1.552706in}{2.177617in}}%
\pgfpathlineto{\pgfqpoint{1.583099in}{2.279193in}}%
\pgfpathlineto{\pgfqpoint{1.613491in}{2.397656in}}%
\pgfpathlineto{\pgfqpoint{1.643883in}{2.505484in}}%
\pgfpathlineto{\pgfqpoint{1.674275in}{2.618447in}}%
\pgfpathlineto{\pgfqpoint{1.704667in}{2.737968in}}%
\pgfpathlineto{\pgfqpoint{1.765452in}{2.960166in}}%
\pgfpathlineto{\pgfqpoint{1.795844in}{3.057255in}}%
\pgfpathlineto{\pgfqpoint{1.856628in}{3.234769in}}%
\pgfpathlineto{\pgfqpoint{1.887020in}{3.319370in}}%
\pgfpathlineto{\pgfqpoint{1.917412in}{3.397617in}}%
\pgfpathlineto{\pgfqpoint{1.947804in}{3.467339in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{3.541066in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{3.608130in}}%
\pgfpathlineto{\pgfqpoint{2.038981in}{3.668178in}}%
\pgfpathlineto{\pgfqpoint{2.069373in}{3.722050in}}%
\pgfpathlineto{\pgfqpoint{2.099765in}{3.764736in}}%
\pgfpathlineto{\pgfqpoint{2.130157in}{3.796153in}}%
\pgfpathlineto{\pgfqpoint{2.160550in}{3.821059in}}%
\pgfpathlineto{\pgfqpoint{2.221334in}{3.866306in}}%
\pgfpathlineto{\pgfqpoint{2.282118in}{3.900526in}}%
\pgfpathlineto{\pgfqpoint{2.312510in}{3.929603in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{3.992009in}}%
\pgfpathlineto{\pgfqpoint{2.403687in}{4.019304in}}%
\pgfpathlineto{\pgfqpoint{2.434079in}{4.052315in}}%
\pgfpathlineto{\pgfqpoint{2.494863in}{4.108049in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{4.171652in}}%
\pgfpathlineto{\pgfqpoint{2.616432in}{4.231198in}}%
\pgfpathlineto{\pgfqpoint{2.707608in}{4.312065in}}%
\pgfpathlineto{\pgfqpoint{2.798785in}{4.383490in}}%
\pgfpathlineto{\pgfqpoint{2.829177in}{4.405066in}}%
\pgfpathlineto{\pgfqpoint{2.859569in}{4.428109in}}%
\pgfpathlineto{\pgfqpoint{2.889961in}{4.448423in}}%
\pgfpathlineto{\pgfqpoint{2.920353in}{4.464001in}}%
\pgfpathlineto{\pgfqpoint{2.950746in}{4.485423in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{4.510700in}}%
\pgfpathlineto{\pgfqpoint{3.011530in}{4.532767in}}%
\pgfpathlineto{\pgfqpoint{3.133099in}{4.628694in}}%
\pgfpathlineto{\pgfqpoint{3.163491in}{4.654619in}}%
\pgfpathlineto{\pgfqpoint{3.254667in}{4.725397in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{4.787166in}}%
\pgfpathlineto{\pgfqpoint{3.406628in}{4.814198in}}%
\pgfpathlineto{\pgfqpoint{3.437020in}{4.830504in}}%
\pgfpathlineto{\pgfqpoint{3.467412in}{4.842608in}}%
\pgfpathlineto{\pgfqpoint{3.497804in}{4.851870in}}%
\pgfpathlineto{\pgfqpoint{3.528197in}{4.866705in}}%
\pgfpathlineto{\pgfqpoint{3.558589in}{4.876819in}}%
\pgfpathlineto{\pgfqpoint{3.588981in}{4.883045in}}%
\pgfpathlineto{\pgfqpoint{3.649765in}{4.901527in}}%
\pgfpathlineto{\pgfqpoint{3.680157in}{4.907444in}}%
\pgfpathlineto{\pgfqpoint{3.710550in}{4.911304in}}%
\pgfpathlineto{\pgfqpoint{3.740942in}{4.917883in}}%
\pgfpathlineto{\pgfqpoint{3.771334in}{4.926551in}}%
\pgfpathlineto{\pgfqpoint{3.801726in}{4.930449in}}%
\pgfpathlineto{\pgfqpoint{3.862510in}{4.940368in}}%
\pgfpathlineto{\pgfqpoint{3.923295in}{4.948507in}}%
\pgfpathlineto{\pgfqpoint{3.984079in}{4.950722in}}%
\pgfpathlineto{\pgfqpoint{4.014471in}{4.959074in}}%
\pgfpathlineto{\pgfqpoint{4.044863in}{4.961196in}}%
\pgfpathlineto{\pgfqpoint{4.105648in}{4.969504in}}%
\pgfpathlineto{\pgfqpoint{4.136040in}{4.969883in}}%
\pgfpathlineto{\pgfqpoint{4.166432in}{4.968012in}}%
\pgfpathlineto{\pgfqpoint{4.227216in}{4.977635in}}%
\pgfpathlineto{\pgfqpoint{4.288001in}{4.976456in}}%
\pgfpathlineto{\pgfqpoint{4.318393in}{4.982012in}}%
\pgfpathlineto{\pgfqpoint{4.348785in}{4.979636in}}%
\pgfpathlineto{\pgfqpoint{4.379177in}{4.981706in}}%
\pgfpathlineto{\pgfqpoint{4.439961in}{4.983916in}}%
\pgfpathlineto{\pgfqpoint{4.470353in}{4.986739in}}%
\pgfpathlineto{\pgfqpoint{4.500746in}{4.986671in}}%
\pgfpathlineto{\pgfqpoint{4.531138in}{4.984160in}}%
\pgfpathlineto{\pgfqpoint{4.561530in}{4.989640in}}%
\pgfpathlineto{\pgfqpoint{4.591922in}{4.991374in}}%
\pgfpathlineto{\pgfqpoint{4.622314in}{4.990406in}}%
\pgfpathlineto{\pgfqpoint{4.652706in}{4.990633in}}%
\pgfpathlineto{\pgfqpoint{4.683099in}{4.989287in}}%
\pgfpathlineto{\pgfqpoint{4.713491in}{4.991374in}}%
\pgfpathlineto{\pgfqpoint{4.774275in}{4.989381in}}%
\pgfpathlineto{\pgfqpoint{4.804667in}{4.991374in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{4.988978in}}%
\pgfpathlineto{\pgfqpoint{4.956628in}{4.986275in}}%
\pgfpathlineto{\pgfqpoint{4.987020in}{4.986539in}}%
\pgfpathlineto{\pgfqpoint{5.017412in}{4.983950in}}%
\pgfpathlineto{\pgfqpoint{5.047804in}{4.983414in}}%
\pgfpathlineto{\pgfqpoint{5.108589in}{4.978958in}}%
\pgfpathlineto{\pgfqpoint{5.138981in}{4.979769in}}%
\pgfpathlineto{\pgfqpoint{5.230157in}{4.975524in}}%
\pgfpathlineto{\pgfqpoint{5.290942in}{4.966869in}}%
\pgfpathlineto{\pgfqpoint{5.351726in}{4.964048in}}%
\pgfpathlineto{\pgfqpoint{5.382118in}{4.959659in}}%
\pgfpathlineto{\pgfqpoint{5.412510in}{4.957284in}}%
\pgfpathlineto{\pgfqpoint{5.442903in}{4.952021in}}%
\pgfpathlineto{\pgfqpoint{5.473295in}{4.944554in}}%
\pgfpathlineto{\pgfqpoint{5.503687in}{4.942349in}}%
\pgfpathlineto{\pgfqpoint{5.534079in}{4.941760in}}%
\pgfpathlineto{\pgfqpoint{5.564471in}{4.936070in}}%
\pgfpathlineto{\pgfqpoint{5.594863in}{4.933459in}}%
\pgfpathlineto{\pgfqpoint{5.625255in}{4.928850in}}%
\pgfpathlineto{\pgfqpoint{5.655648in}{4.927321in}}%
\pgfpathlineto{\pgfqpoint{5.746824in}{4.918582in}}%
\pgfpathlineto{\pgfqpoint{5.777216in}{4.911864in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{4.908629in}}%
\pgfpathlineto{\pgfqpoint{5.838001in}{4.909939in}}%
\pgfpathlineto{\pgfqpoint{5.868393in}{4.909667in}}%
\pgfpathlineto{\pgfqpoint{5.898785in}{4.907955in}}%
\pgfpathlineto{\pgfqpoint{5.929177in}{4.905102in}}%
\pgfpathlineto{\pgfqpoint{5.959569in}{4.899631in}}%
\pgfpathlineto{\pgfqpoint{5.989961in}{4.895730in}}%
\pgfpathlineto{\pgfqpoint{6.050746in}{4.895365in}}%
\pgfpathlineto{\pgfqpoint{6.111530in}{4.890913in}}%
\pgfpathlineto{\pgfqpoint{6.141922in}{4.887469in}}%
\pgfpathlineto{\pgfqpoint{6.172314in}{4.888883in}}%
\pgfpathlineto{\pgfqpoint{6.263491in}{4.886662in}}%
\pgfpathlineto{\pgfqpoint{6.293883in}{4.883365in}}%
\pgfpathlineto{\pgfqpoint{6.324275in}{4.878718in}}%
\pgfpathlineto{\pgfqpoint{6.385059in}{4.882628in}}%
\pgfpathlineto{\pgfqpoint{6.415452in}{4.879016in}}%
\pgfpathlineto{\pgfqpoint{6.445844in}{4.872831in}}%
\pgfpathlineto{\pgfqpoint{6.476236in}{4.846080in}}%
\pgfpathlineto{\pgfqpoint{6.506628in}{4.755977in}}%
\pgfpathlineto{\pgfqpoint{6.537020in}{4.591330in}}%
\pgfpathlineto{\pgfqpoint{6.597804in}{4.176298in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{3.980276in}}%
\pgfpathlineto{\pgfqpoint{6.658589in}{3.797021in}}%
\pgfpathlineto{\pgfqpoint{6.719373in}{3.452612in}}%
\pgfpathlineto{\pgfqpoint{6.749765in}{3.296293in}}%
\pgfpathlineto{\pgfqpoint{6.780157in}{3.155681in}}%
\pgfpathlineto{\pgfqpoint{6.810550in}{3.028309in}}%
\pgfpathlineto{\pgfqpoint{6.871334in}{2.780767in}}%
\pgfpathlineto{\pgfqpoint{6.901726in}{2.675946in}}%
\pgfpathlineto{\pgfqpoint{6.932118in}{2.592722in}}%
\pgfpathlineto{\pgfqpoint{6.962510in}{2.497803in}}%
\pgfpathlineto{\pgfqpoint{6.992903in}{2.390854in}}%
\pgfpathlineto{\pgfqpoint{7.023295in}{2.296052in}}%
\pgfpathlineto{\pgfqpoint{7.114471in}{2.063893in}}%
\pgfpathlineto{\pgfqpoint{7.144863in}{2.001885in}}%
\pgfpathlineto{\pgfqpoint{7.205648in}{1.885196in}}%
\pgfpathlineto{\pgfqpoint{7.236040in}{1.835631in}}%
\pgfpathlineto{\pgfqpoint{7.266432in}{1.801500in}}%
\pgfpathlineto{\pgfqpoint{7.296824in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{7.327216in}{1.751580in}}%
\pgfpathlineto{\pgfqpoint{7.388001in}{1.710526in}}%
\pgfpathlineto{\pgfqpoint{7.418393in}{1.693244in}}%
\pgfpathlineto{\pgfqpoint{7.448785in}{1.674581in}}%
\pgfpathlineto{\pgfqpoint{7.479177in}{1.661783in}}%
\pgfpathlineto{\pgfqpoint{7.509569in}{1.653244in}}%
\pgfpathlineto{\pgfqpoint{7.539961in}{1.642494in}}%
\pgfpathlineto{\pgfqpoint{7.600746in}{1.613875in}}%
\pgfpathlineto{\pgfqpoint{7.631138in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{7.661530in}{1.598539in}}%
\pgfpathlineto{\pgfqpoint{7.722314in}{1.582834in}}%
\pgfpathlineto{\pgfqpoint{7.783099in}{1.575366in}}%
\pgfpathlineto{\pgfqpoint{7.813491in}{1.568712in}}%
\pgfpathlineto{\pgfqpoint{7.843883in}{1.563691in}}%
\pgfpathlineto{\pgfqpoint{7.874275in}{1.561938in}}%
\pgfpathlineto{\pgfqpoint{7.904667in}{1.554927in}}%
\pgfpathlineto{\pgfqpoint{7.935059in}{1.549253in}}%
\pgfpathlineto{\pgfqpoint{7.965452in}{1.548108in}}%
\pgfpathlineto{\pgfqpoint{7.995844in}{1.550794in}}%
\pgfpathlineto{\pgfqpoint{8.056628in}{1.537056in}}%
\pgfpathlineto{\pgfqpoint{8.087020in}{1.537810in}}%
\pgfpathlineto{\pgfqpoint{8.117412in}{1.537150in}}%
\pgfpathlineto{\pgfqpoint{8.147804in}{1.537789in}}%
\pgfpathlineto{\pgfqpoint{8.208589in}{1.530806in}}%
\pgfpathlineto{\pgfqpoint{8.238981in}{1.528530in}}%
\pgfpathlineto{\pgfqpoint{8.269373in}{1.529089in}}%
\pgfpathlineto{\pgfqpoint{8.299765in}{1.526424in}}%
\pgfpathlineto{\pgfqpoint{8.330157in}{1.526681in}}%
\pgfpathlineto{\pgfqpoint{8.421334in}{1.523386in}}%
\pgfpathlineto{\pgfqpoint{8.451726in}{1.518492in}}%
\pgfpathlineto{\pgfqpoint{8.482118in}{1.516013in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.514811in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.514811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{0.792903in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.542903in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.323249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{5.186664in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820680in}{5.263932in}}%
\pgfpathlineto{\pgfqpoint{8.515125in}{5.263932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542903in}{5.263932in}}{\pgfqpoint{8.542903in}{5.291710in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{5.486154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542903in}{5.513932in}}{\pgfqpoint{8.515125in}{5.513932in}}%
\pgfpathlineto{\pgfqpoint{0.820680in}{5.513932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.792903in}{5.513932in}}{\pgfqpoint{0.792903in}{5.486154in}}%
\pgfpathlineto{\pgfqpoint{0.792903in}{5.291710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.792903in}{5.263932in}}{\pgfqpoint{0.820680in}{5.263932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848458in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{1.126236in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237347in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.818286in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{2.096064in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207175in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont PDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967513in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{3.245291in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356402in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont D(P)DE5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.400309in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{4.678087in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789198in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont D(P)DE1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.833106in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{6.110884in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.221995in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont adapted DDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.526317in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{7.804095in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.915206in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.210566in}}%
\pgfpathlineto{\pgfqpoint{0.792903in}{1.210566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.792903in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792903in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312510in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{2.312510in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312510in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312510in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832118in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{3.832118in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832118in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832118in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351726in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{5.351726in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351726in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351726in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871334in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{6.871334in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.871334in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.871334in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.390942in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.390942in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.390942in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.390942in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.667903in,y=0.266667in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\  \left[\si{\second}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{0.640864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{0.640864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in,y=0.583458in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{0.908347in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{0.908347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{0.908347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in,y=0.850941in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.175830in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.175830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{1.175830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in,y=1.118424in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350002in,y=0.888615in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle v_{\mathrm{m}}\  \left[\si{\meter\per\second}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792903in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{0.627916in}}%
\pgfpathlineto{\pgfqpoint{0.884079in}{0.627790in}}%
\pgfpathlineto{\pgfqpoint{0.914471in}{0.625365in}}%
\pgfpathlineto{\pgfqpoint{0.944863in}{0.618591in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{0.597357in}}%
\pgfpathlineto{\pgfqpoint{1.096824in}{0.595932in}}%
\pgfpathlineto{\pgfqpoint{1.127216in}{0.596297in}}%
\pgfpathlineto{\pgfqpoint{1.157608in}{0.598877in}}%
\pgfpathlineto{\pgfqpoint{1.188001in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{1.218393in}{0.605587in}}%
\pgfpathlineto{\pgfqpoint{1.248785in}{0.612255in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{1.309569in}{0.623559in}}%
\pgfpathlineto{\pgfqpoint{1.400746in}{0.624648in}}%
\pgfpathlineto{\pgfqpoint{1.431138in}{0.627962in}}%
\pgfpathlineto{\pgfqpoint{1.522314in}{0.647153in}}%
\pgfpathlineto{\pgfqpoint{1.583099in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.613491in}{0.703793in}}%
\pgfpathlineto{\pgfqpoint{1.643883in}{0.718512in}}%
\pgfpathlineto{\pgfqpoint{1.674275in}{0.728470in}}%
\pgfpathlineto{\pgfqpoint{1.704667in}{0.741240in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{0.756203in}}%
\pgfpathlineto{\pgfqpoint{1.765452in}{0.761518in}}%
\pgfpathlineto{\pgfqpoint{1.795844in}{0.764433in}}%
\pgfpathlineto{\pgfqpoint{1.917412in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{0.765206in}}%
\pgfpathlineto{\pgfqpoint{2.099765in}{0.761323in}}%
\pgfpathlineto{\pgfqpoint{2.130157in}{0.763539in}}%
\pgfpathlineto{\pgfqpoint{2.160550in}{0.764156in}}%
\pgfpathlineto{\pgfqpoint{2.190942in}{0.767733in}}%
\pgfpathlineto{\pgfqpoint{2.251726in}{0.770243in}}%
\pgfpathlineto{\pgfqpoint{2.282118in}{0.770588in}}%
\pgfpathlineto{\pgfqpoint{2.403687in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{2.525255in}{0.766322in}}%
\pgfpathlineto{\pgfqpoint{2.555648in}{0.766811in}}%
\pgfpathlineto{\pgfqpoint{2.677216in}{0.772292in}}%
\pgfpathlineto{\pgfqpoint{2.738001in}{0.772915in}}%
\pgfpathlineto{\pgfqpoint{2.859569in}{0.773069in}}%
\pgfpathlineto{\pgfqpoint{2.889961in}{0.774388in}}%
\pgfpathlineto{\pgfqpoint{2.920353in}{0.776867in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{0.803393in}}%
\pgfpathlineto{\pgfqpoint{3.011530in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{3.041922in}{0.864203in}}%
\pgfpathlineto{\pgfqpoint{3.072314in}{0.924030in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.958605in}}%
\pgfpathlineto{\pgfqpoint{3.133099in}{0.998040in}}%
\pgfpathlineto{\pgfqpoint{3.163491in}{1.008562in}}%
\pgfpathlineto{\pgfqpoint{3.193883in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{3.224275in}{1.089343in}}%
\pgfpathlineto{\pgfqpoint{3.254667in}{1.096987in}}%
\pgfpathlineto{\pgfqpoint{3.285059in}{1.113922in}}%
\pgfpathlineto{\pgfqpoint{3.315452in}{1.128743in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{1.136457in}}%
\pgfpathlineto{\pgfqpoint{3.376236in}{1.139215in}}%
\pgfpathlineto{\pgfqpoint{3.497804in}{1.142631in}}%
\pgfpathlineto{\pgfqpoint{3.588981in}{1.142872in}}%
\pgfpathlineto{\pgfqpoint{3.649765in}{1.137928in}}%
\pgfpathlineto{\pgfqpoint{3.680157in}{1.129326in}}%
\pgfpathlineto{\pgfqpoint{3.740942in}{1.127546in}}%
\pgfpathlineto{\pgfqpoint{3.771334in}{1.134481in}}%
\pgfpathlineto{\pgfqpoint{3.801726in}{1.135940in}}%
\pgfpathlineto{\pgfqpoint{3.832118in}{1.140303in}}%
\pgfpathlineto{\pgfqpoint{3.892903in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{3.923295in}{1.142489in}}%
\pgfpathlineto{\pgfqpoint{3.953687in}{1.149594in}}%
\pgfpathlineto{\pgfqpoint{3.984079in}{1.151824in}}%
\pgfpathlineto{\pgfqpoint{4.075255in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{4.105648in}{1.180477in}}%
\pgfpathlineto{\pgfqpoint{4.136040in}{1.181298in}}%
\pgfpathlineto{\pgfqpoint{4.166432in}{1.180889in}}%
\pgfpathlineto{\pgfqpoint{4.196824in}{1.175418in}}%
\pgfpathlineto{\pgfqpoint{4.227216in}{1.159206in}}%
\pgfpathlineto{\pgfqpoint{4.257608in}{1.156987in}}%
\pgfpathlineto{\pgfqpoint{4.288001in}{1.145759in}}%
\pgfpathlineto{\pgfqpoint{4.318393in}{1.142629in}}%
\pgfpathlineto{\pgfqpoint{4.348785in}{1.142401in}}%
\pgfpathlineto{\pgfqpoint{4.379177in}{1.143841in}}%
\pgfpathlineto{\pgfqpoint{4.439961in}{1.148484in}}%
\pgfpathlineto{\pgfqpoint{4.531138in}{1.150560in}}%
\pgfpathlineto{\pgfqpoint{4.561530in}{1.152814in}}%
\pgfpathlineto{\pgfqpoint{4.591922in}{1.152897in}}%
\pgfpathlineto{\pgfqpoint{4.622314in}{1.150921in}}%
\pgfpathlineto{\pgfqpoint{4.652706in}{1.118271in}}%
\pgfpathlineto{\pgfqpoint{4.683099in}{1.109512in}}%
\pgfpathlineto{\pgfqpoint{4.713491in}{1.015622in}}%
\pgfpathlineto{\pgfqpoint{4.743883in}{0.988066in}}%
\pgfpathlineto{\pgfqpoint{4.774275in}{0.887190in}}%
\pgfpathlineto{\pgfqpoint{4.804667in}{0.846830in}}%
\pgfpathlineto{\pgfqpoint{4.835059in}{0.790230in}}%
\pgfpathlineto{\pgfqpoint{4.865452in}{0.754398in}}%
\pgfpathlineto{\pgfqpoint{4.895844in}{0.734375in}}%
\pgfpathlineto{\pgfqpoint{4.926236in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{4.956628in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{4.987020in}{0.719004in}}%
\pgfpathlineto{\pgfqpoint{5.017412in}{0.719588in}}%
\pgfpathlineto{\pgfqpoint{5.078197in}{0.724625in}}%
\pgfpathlineto{\pgfqpoint{5.138981in}{0.726022in}}%
\pgfpathlineto{\pgfqpoint{5.230157in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{5.351726in}{0.725559in}}%
\pgfpathlineto{\pgfqpoint{5.412510in}{0.725080in}}%
\pgfpathlineto{\pgfqpoint{5.473295in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{5.594863in}{0.728573in}}%
\pgfpathlineto{\pgfqpoint{5.655648in}{0.729535in}}%
\pgfpathlineto{\pgfqpoint{5.686040in}{0.729120in}}%
\pgfpathlineto{\pgfqpoint{5.716432in}{0.725652in}}%
\pgfpathlineto{\pgfqpoint{5.777216in}{0.721885in}}%
\pgfpathlineto{\pgfqpoint{5.838001in}{0.717573in}}%
\pgfpathlineto{\pgfqpoint{5.898785in}{0.716688in}}%
\pgfpathlineto{\pgfqpoint{5.959569in}{0.717714in}}%
\pgfpathlineto{\pgfqpoint{6.050746in}{0.725013in}}%
\pgfpathlineto{\pgfqpoint{6.111530in}{0.727822in}}%
\pgfpathlineto{\pgfqpoint{6.172314in}{0.728954in}}%
\pgfpathlineto{\pgfqpoint{6.233099in}{0.733271in}}%
\pgfpathlineto{\pgfqpoint{6.263491in}{0.743090in}}%
\pgfpathlineto{\pgfqpoint{6.293883in}{0.760333in}}%
\pgfpathlineto{\pgfqpoint{6.324275in}{0.770489in}}%
\pgfpathlineto{\pgfqpoint{6.354667in}{0.774592in}}%
\pgfpathlineto{\pgfqpoint{6.385059in}{0.781708in}}%
\pgfpathlineto{\pgfqpoint{6.415452in}{0.783135in}}%
\pgfpathlineto{\pgfqpoint{6.476236in}{0.784325in}}%
\pgfpathlineto{\pgfqpoint{6.537020in}{0.789729in}}%
\pgfpathlineto{\pgfqpoint{6.567412in}{0.797780in}}%
\pgfpathlineto{\pgfqpoint{6.597804in}{0.799482in}}%
\pgfpathlineto{\pgfqpoint{6.628197in}{0.807676in}}%
\pgfpathlineto{\pgfqpoint{6.658589in}{0.812261in}}%
\pgfpathlineto{\pgfqpoint{6.688981in}{0.821800in}}%
\pgfpathlineto{\pgfqpoint{6.719373in}{0.836200in}}%
\pgfpathlineto{\pgfqpoint{6.749765in}{0.844315in}}%
\pgfpathlineto{\pgfqpoint{6.780157in}{0.846373in}}%
\pgfpathlineto{\pgfqpoint{6.840942in}{0.856428in}}%
\pgfpathlineto{\pgfqpoint{6.871334in}{0.857171in}}%
\pgfpathlineto{\pgfqpoint{6.901726in}{0.863365in}}%
\pgfpathlineto{\pgfqpoint{6.992903in}{0.893287in}}%
\pgfpathlineto{\pgfqpoint{7.023295in}{0.939615in}}%
\pgfpathlineto{\pgfqpoint{7.053687in}{0.966215in}}%
\pgfpathlineto{\pgfqpoint{7.084079in}{1.024499in}}%
\pgfpathlineto{\pgfqpoint{7.114471in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{7.144863in}{1.086070in}}%
\pgfpathlineto{\pgfqpoint{7.175255in}{1.101084in}}%
\pgfpathlineto{\pgfqpoint{7.205648in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{7.236040in}{1.117583in}}%
\pgfpathlineto{\pgfqpoint{7.266432in}{1.117416in}}%
\pgfpathlineto{\pgfqpoint{7.448785in}{1.109256in}}%
\pgfpathlineto{\pgfqpoint{7.539961in}{1.102872in}}%
\pgfpathlineto{\pgfqpoint{7.570353in}{1.104489in}}%
\pgfpathlineto{\pgfqpoint{7.600746in}{1.112385in}}%
\pgfpathlineto{\pgfqpoint{7.631138in}{1.116660in}}%
\pgfpathlineto{\pgfqpoint{7.691922in}{1.134011in}}%
\pgfpathlineto{\pgfqpoint{7.783099in}{1.130257in}}%
\pgfpathlineto{\pgfqpoint{7.813491in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{7.904667in}{1.125495in}}%
\pgfpathlineto{\pgfqpoint{8.056628in}{1.125604in}}%
\pgfpathlineto{\pgfqpoint{8.087020in}{1.123395in}}%
\pgfpathlineto{\pgfqpoint{8.117412in}{1.122404in}}%
\pgfpathlineto{\pgfqpoint{8.147804in}{1.119275in}}%
\pgfpathlineto{\pgfqpoint{8.299765in}{1.111555in}}%
\pgfpathlineto{\pgfqpoint{8.360550in}{1.109801in}}%
\pgfpathlineto{\pgfqpoint{8.390942in}{1.110449in}}%
\pgfpathlineto{\pgfqpoint{8.421334in}{1.114465in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.123301in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.123301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.792903in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.542903in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{0.566664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792903in}{1.210566in}}%
\pgfpathlineto{\pgfqpoint{8.542903in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/compare_meas_wall_pde_filter.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{chemformula}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.432638in}{4.857347in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.432638in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.432638in}{4.857347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.857347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.430078in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{4.430078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582638in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102246in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{2.102246in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102246in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102246in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621854in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{3.621854in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621854in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621854in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141462in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{5.141462in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141462in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141462in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661070in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{6.661070in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661070in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661070in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.180678in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.180678in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180678in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.180678in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457638in,y=0.266667in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\  \left[\si{\second}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.805862in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.805862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{0.805862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=0.748456in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.336684in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.336684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.336684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.279278in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.867506in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.867506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.867506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.810100in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{2.398328in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{2.398328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{2.398328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.340921in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{2.929150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{2.929150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.871743in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{3.459971in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{3.459971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{3.459971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=3.402565in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{3.990793in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{3.990793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{3.990793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=3.933387in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.498371in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle T_{\mathrm{w}}(l,t)\  \left[\si{\celsius}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.889466in}}%
\pgfpathlineto{\pgfqpoint{0.613031in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{0.643423in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{0.673815in}{0.839811in}}%
\pgfpathlineto{\pgfqpoint{0.704207in}{0.833907in}}%
\pgfpathlineto{\pgfqpoint{0.734599in}{0.830537in}}%
\pgfpathlineto{\pgfqpoint{0.764991in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{0.825776in}{0.828435in}}%
\pgfpathlineto{\pgfqpoint{0.916952in}{0.831182in}}%
\pgfpathlineto{\pgfqpoint{1.008129in}{0.833637in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{0.833202in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{0.835480in}}%
\pgfpathlineto{\pgfqpoint{1.190482in}{0.841361in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{0.852554in}}%
\pgfpathlineto{\pgfqpoint{1.251266in}{0.870306in}}%
\pgfpathlineto{\pgfqpoint{1.281658in}{0.895176in}}%
\pgfpathlineto{\pgfqpoint{1.312050in}{0.927752in}}%
\pgfpathlineto{\pgfqpoint{1.342442in}{0.968895in}}%
\pgfpathlineto{\pgfqpoint{1.372835in}{1.019357in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{1.079451in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{1.149217in}}%
\pgfpathlineto{\pgfqpoint{1.464011in}{1.228711in}}%
\pgfpathlineto{\pgfqpoint{1.494403in}{1.316964in}}%
\pgfpathlineto{\pgfqpoint{1.524795in}{1.412324in}}%
\pgfpathlineto{\pgfqpoint{1.555187in}{1.513553in}}%
\pgfpathlineto{\pgfqpoint{1.615972in}{1.727088in}}%
\pgfpathlineto{\pgfqpoint{1.676756in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{2.148529in}}%
\pgfpathlineto{\pgfqpoint{1.798325in}{2.345003in}}%
\pgfpathlineto{\pgfqpoint{1.828717in}{2.437646in}}%
\pgfpathlineto{\pgfqpoint{1.859109in}{2.525524in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{2.608159in}}%
\pgfpathlineto{\pgfqpoint{1.919893in}{2.685255in}}%
\pgfpathlineto{\pgfqpoint{1.950286in}{2.756384in}}%
\pgfpathlineto{\pgfqpoint{1.980678in}{2.820975in}}%
\pgfpathlineto{\pgfqpoint{2.011070in}{2.878820in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{2.929983in}}%
\pgfpathlineto{\pgfqpoint{2.071854in}{2.975004in}}%
\pgfpathlineto{\pgfqpoint{2.102246in}{3.014858in}}%
\pgfpathlineto{\pgfqpoint{2.132638in}{3.050643in}}%
\pgfpathlineto{\pgfqpoint{2.163031in}{3.083564in}}%
\pgfpathlineto{\pgfqpoint{2.223815in}{3.144873in}}%
\pgfpathlineto{\pgfqpoint{2.314991in}{3.231606in}}%
\pgfpathlineto{\pgfqpoint{2.466952in}{3.371046in}}%
\pgfpathlineto{\pgfqpoint{2.527737in}{3.425500in}}%
\pgfpathlineto{\pgfqpoint{2.588521in}{3.477505in}}%
\pgfpathlineto{\pgfqpoint{2.649305in}{3.527243in}}%
\pgfpathlineto{\pgfqpoint{2.710089in}{3.574326in}}%
\pgfpathlineto{\pgfqpoint{2.770874in}{3.618551in}}%
\pgfpathlineto{\pgfqpoint{2.922835in}{3.727602in}}%
\pgfpathlineto{\pgfqpoint{3.165972in}{3.908499in}}%
\pgfpathlineto{\pgfqpoint{3.226756in}{3.948264in}}%
\pgfpathlineto{\pgfqpoint{3.287540in}{3.983952in}}%
\pgfpathlineto{\pgfqpoint{3.317933in}{3.999958in}}%
\pgfpathlineto{\pgfqpoint{3.378717in}{4.027964in}}%
\pgfpathlineto{\pgfqpoint{3.439501in}{4.053185in}}%
\pgfpathlineto{\pgfqpoint{3.500286in}{4.074375in}}%
\pgfpathlineto{\pgfqpoint{3.561070in}{4.092495in}}%
\pgfpathlineto{\pgfqpoint{3.652246in}{4.114440in}}%
\pgfpathlineto{\pgfqpoint{3.713031in}{4.127268in}}%
\pgfpathlineto{\pgfqpoint{3.773815in}{4.138056in}}%
\pgfpathlineto{\pgfqpoint{3.895384in}{4.155333in}}%
\pgfpathlineto{\pgfqpoint{3.986560in}{4.165920in}}%
\pgfpathlineto{\pgfqpoint{4.077737in}{4.173738in}}%
\pgfpathlineto{\pgfqpoint{4.260089in}{4.184462in}}%
\pgfpathlineto{\pgfqpoint{4.381658in}{4.188284in}}%
\pgfpathlineto{\pgfqpoint{4.533619in}{4.192151in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{4.191686in}}%
\pgfpathlineto{\pgfqpoint{4.655187in}{4.189357in}}%
\pgfpathlineto{\pgfqpoint{4.746364in}{4.183025in}}%
\pgfpathlineto{\pgfqpoint{4.928717in}{4.169463in}}%
\pgfpathlineto{\pgfqpoint{5.080678in}{4.158250in}}%
\pgfpathlineto{\pgfqpoint{5.202246in}{4.145897in}}%
\pgfpathlineto{\pgfqpoint{5.323815in}{4.130987in}}%
\pgfpathlineto{\pgfqpoint{5.506168in}{4.108139in}}%
\pgfpathlineto{\pgfqpoint{5.658129in}{4.092185in}}%
\pgfpathlineto{\pgfqpoint{5.779697in}{4.082031in}}%
\pgfpathlineto{\pgfqpoint{5.901266in}{4.073359in}}%
\pgfpathlineto{\pgfqpoint{5.992442in}{4.068085in}}%
\pgfpathlineto{\pgfqpoint{6.083619in}{4.064332in}}%
\pgfpathlineto{\pgfqpoint{6.174795in}{4.062158in}}%
\pgfpathlineto{\pgfqpoint{6.235580in}{4.060756in}}%
\pgfpathlineto{\pgfqpoint{6.265972in}{4.053581in}}%
\pgfpathlineto{\pgfqpoint{6.296364in}{4.029361in}}%
\pgfpathlineto{\pgfqpoint{6.326756in}{3.977577in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{3.896655in}}%
\pgfpathlineto{\pgfqpoint{6.387540in}{3.791904in}}%
\pgfpathlineto{\pgfqpoint{6.417933in}{3.670388in}}%
\pgfpathlineto{\pgfqpoint{6.448325in}{3.537877in}}%
\pgfpathlineto{\pgfqpoint{6.509109in}{3.253625in}}%
\pgfpathlineto{\pgfqpoint{6.600286in}{2.813765in}}%
\pgfpathlineto{\pgfqpoint{6.661070in}{2.534882in}}%
\pgfpathlineto{\pgfqpoint{6.691462in}{2.402626in}}%
\pgfpathlineto{\pgfqpoint{6.721854in}{2.276655in}}%
\pgfpathlineto{\pgfqpoint{6.752246in}{2.157771in}}%
\pgfpathlineto{\pgfqpoint{6.782638in}{2.045483in}}%
\pgfpathlineto{\pgfqpoint{6.813031in}{1.938940in}}%
\pgfpathlineto{\pgfqpoint{6.843423in}{1.837287in}}%
\pgfpathlineto{\pgfqpoint{6.873815in}{1.740241in}}%
\pgfpathlineto{\pgfqpoint{6.904207in}{1.647520in}}%
\pgfpathlineto{\pgfqpoint{6.934599in}{1.560072in}}%
\pgfpathlineto{\pgfqpoint{6.964991in}{1.478897in}}%
\pgfpathlineto{\pgfqpoint{6.995384in}{1.403784in}}%
\pgfpathlineto{\pgfqpoint{7.025776in}{1.334422in}}%
\pgfpathlineto{\pgfqpoint{7.056168in}{1.270834in}}%
\pgfpathlineto{\pgfqpoint{7.086560in}{1.213667in}}%
\pgfpathlineto{\pgfqpoint{7.116952in}{1.163117in}}%
\pgfpathlineto{\pgfqpoint{7.147344in}{1.118876in}}%
\pgfpathlineto{\pgfqpoint{7.177737in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{7.208129in}{1.044605in}}%
\pgfpathlineto{\pgfqpoint{7.238521in}{1.013448in}}%
\pgfpathlineto{\pgfqpoint{7.268913in}{0.985874in}}%
\pgfpathlineto{\pgfqpoint{7.299305in}{0.961310in}}%
\pgfpathlineto{\pgfqpoint{7.329697in}{0.939578in}}%
\pgfpathlineto{\pgfqpoint{7.360089in}{0.920422in}}%
\pgfpathlineto{\pgfqpoint{7.390482in}{0.903393in}}%
\pgfpathlineto{\pgfqpoint{7.420874in}{0.888100in}}%
\pgfpathlineto{\pgfqpoint{7.451266in}{0.874173in}}%
\pgfpathlineto{\pgfqpoint{7.481658in}{0.861738in}}%
\pgfpathlineto{\pgfqpoint{7.542442in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{7.572835in}{0.830666in}}%
\pgfpathlineto{\pgfqpoint{7.633619in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{7.694403in}{0.804055in}}%
\pgfpathlineto{\pgfqpoint{7.755187in}{0.794363in}}%
\pgfpathlineto{\pgfqpoint{7.846364in}{0.782972in}}%
\pgfpathlineto{\pgfqpoint{7.937540in}{0.773944in}}%
\pgfpathlineto{\pgfqpoint{7.998325in}{0.769393in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.753944in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.753944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.889466in}}%
\pgfpathlineto{\pgfqpoint{0.613031in}{0.742377in}}%
\pgfpathlineto{\pgfqpoint{0.734599in}{0.755464in}}%
\pgfpathlineto{\pgfqpoint{0.825776in}{0.762985in}}%
\pgfpathlineto{\pgfqpoint{0.977737in}{0.772842in}}%
\pgfpathlineto{\pgfqpoint{1.008129in}{0.772845in}}%
\pgfpathlineto{\pgfqpoint{1.068913in}{0.776421in}}%
\pgfpathlineto{\pgfqpoint{1.099305in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{0.783864in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{0.791802in}}%
\pgfpathlineto{\pgfqpoint{1.190482in}{0.809056in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{0.832885in}}%
\pgfpathlineto{\pgfqpoint{1.251266in}{0.854787in}}%
\pgfpathlineto{\pgfqpoint{1.312050in}{0.943397in}}%
\pgfpathlineto{\pgfqpoint{1.342442in}{0.999664in}}%
\pgfpathlineto{\pgfqpoint{1.372835in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{1.229869in}}%
\pgfpathlineto{\pgfqpoint{1.464011in}{1.320023in}}%
\pgfpathlineto{\pgfqpoint{1.494403in}{1.404651in}}%
\pgfpathlineto{\pgfqpoint{1.524795in}{1.499131in}}%
\pgfpathlineto{\pgfqpoint{1.585580in}{1.704341in}}%
\pgfpathlineto{\pgfqpoint{1.646364in}{1.914240in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{2.111169in}}%
\pgfpathlineto{\pgfqpoint{1.767933in}{2.297655in}}%
\pgfpathlineto{\pgfqpoint{1.798325in}{2.379780in}}%
\pgfpathlineto{\pgfqpoint{1.828717in}{2.467756in}}%
\pgfpathlineto{\pgfqpoint{1.859109in}{2.547761in}}%
\pgfpathlineto{\pgfqpoint{1.950286in}{2.745888in}}%
\pgfpathlineto{\pgfqpoint{1.980678in}{2.808081in}}%
\pgfpathlineto{\pgfqpoint{2.011070in}{2.862348in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{2.913436in}}%
\pgfpathlineto{\pgfqpoint{2.071854in}{2.956950in}}%
\pgfpathlineto{\pgfqpoint{2.102246in}{2.994664in}}%
\pgfpathlineto{\pgfqpoint{2.163031in}{3.054730in}}%
\pgfpathlineto{\pgfqpoint{2.193423in}{3.085271in}}%
\pgfpathlineto{\pgfqpoint{2.223815in}{3.108684in}}%
\pgfpathlineto{\pgfqpoint{2.284599in}{3.170410in}}%
\pgfpathlineto{\pgfqpoint{2.314991in}{3.200134in}}%
\pgfpathlineto{\pgfqpoint{2.345384in}{3.233919in}}%
\pgfpathlineto{\pgfqpoint{2.406168in}{3.290108in}}%
\pgfpathlineto{\pgfqpoint{2.436560in}{3.321738in}}%
\pgfpathlineto{\pgfqpoint{2.497344in}{3.380064in}}%
\pgfpathlineto{\pgfqpoint{2.618913in}{3.489196in}}%
\pgfpathlineto{\pgfqpoint{2.649305in}{3.514144in}}%
\pgfpathlineto{\pgfqpoint{2.679697in}{3.541285in}}%
\pgfpathlineto{\pgfqpoint{2.710089in}{3.559100in}}%
\pgfpathlineto{\pgfqpoint{2.740482in}{3.579137in}}%
\pgfpathlineto{\pgfqpoint{2.770874in}{3.610855in}}%
\pgfpathlineto{\pgfqpoint{2.801266in}{3.633524in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{3.672791in}}%
\pgfpathlineto{\pgfqpoint{2.953227in}{3.742241in}}%
\pgfpathlineto{\pgfqpoint{2.983619in}{3.760399in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{3.811106in}}%
\pgfpathlineto{\pgfqpoint{3.135580in}{3.878529in}}%
\pgfpathlineto{\pgfqpoint{3.165972in}{3.903557in}}%
\pgfpathlineto{\pgfqpoint{3.196364in}{3.924307in}}%
\pgfpathlineto{\pgfqpoint{3.257148in}{3.962423in}}%
\pgfpathlineto{\pgfqpoint{3.287540in}{3.979780in}}%
\pgfpathlineto{\pgfqpoint{3.348325in}{4.009991in}}%
\pgfpathlineto{\pgfqpoint{3.409109in}{4.038933in}}%
\pgfpathlineto{\pgfqpoint{3.439501in}{4.045887in}}%
\pgfpathlineto{\pgfqpoint{3.530678in}{4.081960in}}%
\pgfpathlineto{\pgfqpoint{3.561070in}{4.089785in}}%
\pgfpathlineto{\pgfqpoint{3.591462in}{4.099251in}}%
\pgfpathlineto{\pgfqpoint{3.621854in}{4.095966in}}%
\pgfpathlineto{\pgfqpoint{3.682638in}{4.114070in}}%
\pgfpathlineto{\pgfqpoint{3.743423in}{4.128425in}}%
\pgfpathlineto{\pgfqpoint{3.773815in}{4.133010in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{4.141763in}}%
\pgfpathlineto{\pgfqpoint{3.986560in}{4.165206in}}%
\pgfpathlineto{\pgfqpoint{4.168913in}{4.181514in}}%
\pgfpathlineto{\pgfqpoint{4.290482in}{4.186190in}}%
\pgfpathlineto{\pgfqpoint{4.320874in}{4.186699in}}%
\pgfpathlineto{\pgfqpoint{4.412050in}{4.191759in}}%
\pgfpathlineto{\pgfqpoint{4.442442in}{4.190217in}}%
\pgfpathlineto{\pgfqpoint{4.472835in}{4.187398in}}%
\pgfpathlineto{\pgfqpoint{4.503227in}{4.189567in}}%
\pgfpathlineto{\pgfqpoint{4.533619in}{4.178397in}}%
\pgfpathlineto{\pgfqpoint{4.564011in}{4.185712in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{4.189923in}}%
\pgfpathlineto{\pgfqpoint{4.655187in}{4.192311in}}%
\pgfpathlineto{\pgfqpoint{4.715972in}{4.187643in}}%
\pgfpathlineto{\pgfqpoint{4.746364in}{4.182662in}}%
\pgfpathlineto{\pgfqpoint{4.807148in}{4.179498in}}%
\pgfpathlineto{\pgfqpoint{4.898325in}{4.173899in}}%
\pgfpathlineto{\pgfqpoint{4.959109in}{4.170730in}}%
\pgfpathlineto{\pgfqpoint{5.050286in}{4.163707in}}%
\pgfpathlineto{\pgfqpoint{5.202246in}{4.147002in}}%
\pgfpathlineto{\pgfqpoint{5.293423in}{4.134624in}}%
\pgfpathlineto{\pgfqpoint{5.323815in}{4.132608in}}%
\pgfpathlineto{\pgfqpoint{5.354207in}{4.128237in}}%
\pgfpathlineto{\pgfqpoint{5.384599in}{4.125425in}}%
\pgfpathlineto{\pgfqpoint{5.414991in}{4.119083in}}%
\pgfpathlineto{\pgfqpoint{5.475776in}{4.112963in}}%
\pgfpathlineto{\pgfqpoint{5.536560in}{4.102125in}}%
\pgfpathlineto{\pgfqpoint{5.597344in}{4.095563in}}%
\pgfpathlineto{\pgfqpoint{5.658129in}{4.090491in}}%
\pgfpathlineto{\pgfqpoint{5.718913in}{4.082479in}}%
\pgfpathlineto{\pgfqpoint{5.901266in}{4.073012in}}%
\pgfpathlineto{\pgfqpoint{5.962050in}{4.071963in}}%
\pgfpathlineto{\pgfqpoint{6.022835in}{4.068237in}}%
\pgfpathlineto{\pgfqpoint{6.205187in}{4.061958in}}%
\pgfpathlineto{\pgfqpoint{6.235580in}{4.062993in}}%
\pgfpathlineto{\pgfqpoint{6.265972in}{4.042297in}}%
\pgfpathlineto{\pgfqpoint{6.296364in}{3.991751in}}%
\pgfpathlineto{\pgfqpoint{6.326756in}{3.919201in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{3.820760in}}%
\pgfpathlineto{\pgfqpoint{6.417933in}{3.583507in}}%
\pgfpathlineto{\pgfqpoint{6.448325in}{3.449894in}}%
\pgfpathlineto{\pgfqpoint{6.478717in}{3.300796in}}%
\pgfpathlineto{\pgfqpoint{6.569893in}{2.898691in}}%
\pgfpathlineto{\pgfqpoint{6.600286in}{2.766124in}}%
\pgfpathlineto{\pgfqpoint{6.630678in}{2.620838in}}%
\pgfpathlineto{\pgfqpoint{6.691462in}{2.371424in}}%
\pgfpathlineto{\pgfqpoint{6.721854in}{2.262954in}}%
\pgfpathlineto{\pgfqpoint{6.752246in}{2.170088in}}%
\pgfpathlineto{\pgfqpoint{6.782638in}{2.015860in}}%
\pgfpathlineto{\pgfqpoint{6.813031in}{1.923123in}}%
\pgfpathlineto{\pgfqpoint{6.843423in}{1.841226in}}%
\pgfpathlineto{\pgfqpoint{6.873815in}{1.695690in}}%
\pgfpathlineto{\pgfqpoint{6.904207in}{1.631887in}}%
\pgfpathlineto{\pgfqpoint{6.964991in}{1.488961in}}%
\pgfpathlineto{\pgfqpoint{6.995384in}{1.414429in}}%
\pgfpathlineto{\pgfqpoint{7.056168in}{1.286281in}}%
\pgfpathlineto{\pgfqpoint{7.086560in}{1.228281in}}%
\pgfpathlineto{\pgfqpoint{7.116952in}{1.177578in}}%
\pgfpathlineto{\pgfqpoint{7.147344in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{7.177737in}{1.093881in}}%
\pgfpathlineto{\pgfqpoint{7.208129in}{1.057658in}}%
\pgfpathlineto{\pgfqpoint{7.238521in}{1.023180in}}%
\pgfpathlineto{\pgfqpoint{7.268913in}{0.995194in}}%
\pgfpathlineto{\pgfqpoint{7.299305in}{0.971902in}}%
\pgfpathlineto{\pgfqpoint{7.360089in}{0.932010in}}%
\pgfpathlineto{\pgfqpoint{7.451266in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{7.512050in}{0.859707in}}%
\pgfpathlineto{\pgfqpoint{7.572835in}{0.839328in}}%
\pgfpathlineto{\pgfqpoint{7.664011in}{0.816779in}}%
\pgfpathlineto{\pgfqpoint{7.724795in}{0.804539in}}%
\pgfpathlineto{\pgfqpoint{7.755187in}{0.798801in}}%
\pgfpathlineto{\pgfqpoint{7.846364in}{0.785767in}}%
\pgfpathlineto{\pgfqpoint{7.937540in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{8.119893in}{0.763845in}}%
\pgfpathlineto{\pgfqpoint{8.211070in}{0.759893in}}%
\pgfpathlineto{\pgfqpoint{8.271854in}{0.757298in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.754487in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.754487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.889466in}}%
\pgfpathlineto{\pgfqpoint{0.613031in}{0.742274in}}%
\pgfpathlineto{\pgfqpoint{0.704207in}{0.751647in}}%
\pgfpathlineto{\pgfqpoint{0.795384in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{0.977737in}{0.771068in}}%
\pgfpathlineto{\pgfqpoint{1.008129in}{0.769726in}}%
\pgfpathlineto{\pgfqpoint{1.038521in}{0.771533in}}%
\pgfpathlineto{\pgfqpoint{1.068913in}{0.774827in}}%
\pgfpathlineto{\pgfqpoint{1.099305in}{0.788459in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{1.190482in}{0.828484in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{0.859810in}}%
\pgfpathlineto{\pgfqpoint{1.251266in}{0.887310in}}%
\pgfpathlineto{\pgfqpoint{1.312050in}{0.992737in}}%
\pgfpathlineto{\pgfqpoint{1.342442in}{1.057870in}}%
\pgfpathlineto{\pgfqpoint{1.372835in}{1.137344in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{1.222608in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{1.464011in}{1.390765in}}%
\pgfpathlineto{\pgfqpoint{1.494403in}{1.468092in}}%
\pgfpathlineto{\pgfqpoint{1.524795in}{1.553650in}}%
\pgfpathlineto{\pgfqpoint{1.555187in}{1.644440in}}%
\pgfpathlineto{\pgfqpoint{1.676756in}{2.026833in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{2.207667in}}%
\pgfpathlineto{\pgfqpoint{1.767933in}{2.296396in}}%
\pgfpathlineto{\pgfqpoint{1.798325in}{2.375053in}}%
\pgfpathlineto{\pgfqpoint{1.828717in}{2.459624in}}%
\pgfpathlineto{\pgfqpoint{1.859109in}{2.536623in}}%
\pgfpathlineto{\pgfqpoint{1.950286in}{2.724557in}}%
\pgfpathlineto{\pgfqpoint{1.980678in}{2.783275in}}%
\pgfpathlineto{\pgfqpoint{2.011070in}{2.833988in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{2.881436in}}%
\pgfpathlineto{\pgfqpoint{2.071854in}{2.921727in}}%
\pgfpathlineto{\pgfqpoint{2.102246in}{2.956777in}}%
\pgfpathlineto{\pgfqpoint{2.132638in}{2.983998in}}%
\pgfpathlineto{\pgfqpoint{2.193423in}{3.043463in}}%
\pgfpathlineto{\pgfqpoint{2.223815in}{3.066981in}}%
\pgfpathlineto{\pgfqpoint{2.314991in}{3.163327in}}%
\pgfpathlineto{\pgfqpoint{2.345384in}{3.200134in}}%
\pgfpathlineto{\pgfqpoint{2.406168in}{3.261640in}}%
\pgfpathlineto{\pgfqpoint{2.436560in}{3.296070in}}%
\pgfpathlineto{\pgfqpoint{2.497344in}{3.358981in}}%
\pgfpathlineto{\pgfqpoint{2.618913in}{3.473810in}}%
\pgfpathlineto{\pgfqpoint{2.649305in}{3.499552in}}%
\pgfpathlineto{\pgfqpoint{2.679697in}{3.527657in}}%
\pgfpathlineto{\pgfqpoint{2.710089in}{3.545799in}}%
\pgfpathlineto{\pgfqpoint{2.740482in}{3.566034in}}%
\pgfpathlineto{\pgfqpoint{2.770874in}{3.599768in}}%
\pgfpathlineto{\pgfqpoint{2.801266in}{3.624135in}}%
\pgfpathlineto{\pgfqpoint{2.831658in}{3.645109in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{3.664164in}}%
\pgfpathlineto{\pgfqpoint{2.953227in}{3.732185in}}%
\pgfpathlineto{\pgfqpoint{2.983619in}{3.749606in}}%
\pgfpathlineto{\pgfqpoint{3.074795in}{3.822287in}}%
\pgfpathlineto{\pgfqpoint{3.105187in}{3.845434in}}%
\pgfpathlineto{\pgfqpoint{3.135580in}{3.867069in}}%
\pgfpathlineto{\pgfqpoint{3.165972in}{3.892402in}}%
\pgfpathlineto{\pgfqpoint{3.196364in}{3.913503in}}%
\pgfpathlineto{\pgfqpoint{3.257148in}{3.952443in}}%
\pgfpathlineto{\pgfqpoint{3.287540in}{3.970230in}}%
\pgfpathlineto{\pgfqpoint{3.348325in}{4.001242in}}%
\pgfpathlineto{\pgfqpoint{3.378717in}{4.015562in}}%
\pgfpathlineto{\pgfqpoint{3.409109in}{4.031255in}}%
\pgfpathlineto{\pgfqpoint{3.439501in}{4.038355in}}%
\pgfpathlineto{\pgfqpoint{3.530678in}{4.075933in}}%
\pgfpathlineto{\pgfqpoint{3.561070in}{4.084234in}}%
\pgfpathlineto{\pgfqpoint{3.591462in}{4.094251in}}%
\pgfpathlineto{\pgfqpoint{3.621854in}{4.090875in}}%
\pgfpathlineto{\pgfqpoint{3.682638in}{4.109384in}}%
\pgfpathlineto{\pgfqpoint{3.743423in}{4.124851in}}%
\pgfpathlineto{\pgfqpoint{3.773815in}{4.129726in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{4.139075in}}%
\pgfpathlineto{\pgfqpoint{3.864991in}{4.146635in}}%
\pgfpathlineto{\pgfqpoint{4.047344in}{4.170054in}}%
\pgfpathlineto{\pgfqpoint{4.168913in}{4.180255in}}%
\pgfpathlineto{\pgfqpoint{4.290482in}{4.185146in}}%
\pgfpathlineto{\pgfqpoint{4.320874in}{4.185686in}}%
\pgfpathlineto{\pgfqpoint{4.412050in}{4.191141in}}%
\pgfpathlineto{\pgfqpoint{4.442442in}{4.189489in}}%
\pgfpathlineto{\pgfqpoint{4.472835in}{4.186394in}}%
\pgfpathlineto{\pgfqpoint{4.503227in}{4.187948in}}%
\pgfpathlineto{\pgfqpoint{4.533619in}{4.177184in}}%
\pgfpathlineto{\pgfqpoint{4.564011in}{4.182520in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{4.185582in}}%
\pgfpathlineto{\pgfqpoint{4.655187in}{4.187014in}}%
\pgfpathlineto{\pgfqpoint{4.715972in}{4.181883in}}%
\pgfpathlineto{\pgfqpoint{4.746364in}{4.176673in}}%
\pgfpathlineto{\pgfqpoint{4.837540in}{4.171740in}}%
\pgfpathlineto{\pgfqpoint{4.867933in}{4.169643in}}%
\pgfpathlineto{\pgfqpoint{4.959109in}{4.166940in}}%
\pgfpathlineto{\pgfqpoint{5.019893in}{4.163669in}}%
\pgfpathlineto{\pgfqpoint{5.141462in}{4.151956in}}%
\pgfpathlineto{\pgfqpoint{5.263031in}{4.136439in}}%
\pgfpathlineto{\pgfqpoint{5.293423in}{4.131875in}}%
\pgfpathlineto{\pgfqpoint{5.323815in}{4.130129in}}%
\pgfpathlineto{\pgfqpoint{5.354207in}{4.125982in}}%
\pgfpathlineto{\pgfqpoint{5.384599in}{4.123505in}}%
\pgfpathlineto{\pgfqpoint{5.414991in}{4.117340in}}%
\pgfpathlineto{\pgfqpoint{5.475776in}{4.111668in}}%
\pgfpathlineto{\pgfqpoint{5.536560in}{4.100822in}}%
\pgfpathlineto{\pgfqpoint{5.597344in}{4.094109in}}%
\pgfpathlineto{\pgfqpoint{5.658129in}{4.089453in}}%
\pgfpathlineto{\pgfqpoint{5.718913in}{4.081772in}}%
\pgfpathlineto{\pgfqpoint{5.810089in}{4.078165in}}%
\pgfpathlineto{\pgfqpoint{5.962050in}{4.074837in}}%
\pgfpathlineto{\pgfqpoint{6.022835in}{4.071310in}}%
\pgfpathlineto{\pgfqpoint{6.114011in}{4.067968in}}%
\pgfpathlineto{\pgfqpoint{6.144403in}{4.065795in}}%
\pgfpathlineto{\pgfqpoint{6.205187in}{4.065168in}}%
\pgfpathlineto{\pgfqpoint{6.235580in}{4.065978in}}%
\pgfpathlineto{\pgfqpoint{6.265972in}{4.039949in}}%
\pgfpathlineto{\pgfqpoint{6.296364in}{3.977735in}}%
\pgfpathlineto{\pgfqpoint{6.326756in}{3.891495in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{3.777494in}}%
\pgfpathlineto{\pgfqpoint{6.417933in}{3.515834in}}%
\pgfpathlineto{\pgfqpoint{6.448325in}{3.374767in}}%
\pgfpathlineto{\pgfqpoint{6.478717in}{3.220227in}}%
\pgfpathlineto{\pgfqpoint{6.509109in}{3.083497in}}%
\pgfpathlineto{\pgfqpoint{6.569893in}{2.823919in}}%
\pgfpathlineto{\pgfqpoint{6.600286in}{2.698631in}}%
\pgfpathlineto{\pgfqpoint{6.630678in}{2.560300in}}%
\pgfpathlineto{\pgfqpoint{6.691462in}{2.325616in}}%
\pgfpathlineto{\pgfqpoint{6.721854in}{2.225173in}}%
\pgfpathlineto{\pgfqpoint{6.752246in}{2.140249in}}%
\pgfpathlineto{\pgfqpoint{6.782638in}{1.993646in}}%
\pgfpathlineto{\pgfqpoint{6.813031in}{1.905579in}}%
\pgfpathlineto{\pgfqpoint{6.843423in}{1.830169in}}%
\pgfpathlineto{\pgfqpoint{6.873815in}{1.690823in}}%
\pgfpathlineto{\pgfqpoint{6.904207in}{1.633108in}}%
\pgfpathlineto{\pgfqpoint{6.964991in}{1.504241in}}%
\pgfpathlineto{\pgfqpoint{6.995384in}{1.435605in}}%
\pgfpathlineto{\pgfqpoint{7.025776in}{1.376887in}}%
\pgfpathlineto{\pgfqpoint{7.056168in}{1.314939in}}%
\pgfpathlineto{\pgfqpoint{7.086560in}{1.259011in}}%
\pgfpathlineto{\pgfqpoint{7.116952in}{1.209496in}}%
\pgfpathlineto{\pgfqpoint{7.147344in}{1.166380in}}%
\pgfpathlineto{\pgfqpoint{7.177737in}{1.126340in}}%
\pgfpathlineto{\pgfqpoint{7.238521in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{7.268913in}{1.025073in}}%
\pgfpathlineto{\pgfqpoint{7.299305in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{7.360089in}{0.958487in}}%
\pgfpathlineto{\pgfqpoint{7.481658in}{0.892883in}}%
\pgfpathlineto{\pgfqpoint{7.512050in}{0.879064in}}%
\pgfpathlineto{\pgfqpoint{7.572835in}{0.856204in}}%
\pgfpathlineto{\pgfqpoint{7.664011in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{7.694403in}{0.822520in}}%
\pgfpathlineto{\pgfqpoint{7.785580in}{0.803810in}}%
\pgfpathlineto{\pgfqpoint{7.876756in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{7.937540in}{0.781734in}}%
\pgfpathlineto{\pgfqpoint{8.119893in}{0.767241in}}%
\pgfpathlineto{\pgfqpoint{8.180678in}{0.763774in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.756127in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.756127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.846133in}}%
\pgfpathlineto{\pgfqpoint{0.613031in}{0.846133in}}%
\pgfpathlineto{\pgfqpoint{0.643423in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{0.673815in}{0.846133in}}%
\pgfpathlineto{\pgfqpoint{0.704207in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{1.190482in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{1.281658in}{0.872970in}}%
\pgfpathlineto{\pgfqpoint{1.312050in}{0.966901in}}%
\pgfpathlineto{\pgfqpoint{1.342442in}{1.020576in}}%
\pgfpathlineto{\pgfqpoint{1.372835in}{1.114506in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{1.195018in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{1.302367in}}%
\pgfpathlineto{\pgfqpoint{1.464011in}{1.382879in}}%
\pgfpathlineto{\pgfqpoint{1.494403in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{1.524795in}{1.584159in}}%
\pgfpathlineto{\pgfqpoint{1.555187in}{1.704926in}}%
\pgfpathlineto{\pgfqpoint{1.585580in}{1.785438in}}%
\pgfpathlineto{\pgfqpoint{1.615972in}{1.919625in}}%
\pgfpathlineto{\pgfqpoint{1.646364in}{2.013555in}}%
\pgfpathmoveto{\pgfqpoint{1.707148in}{2.174579in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{2.281928in}}%
\pgfpathlineto{\pgfqpoint{1.767933in}{2.402696in}}%
\pgfpathlineto{\pgfqpoint{1.798325in}{2.483208in}}%
\pgfpathlineto{\pgfqpoint{1.859109in}{2.617394in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{2.697906in}}%
\pgfpathlineto{\pgfqpoint{1.919893in}{2.751581in}}%
\pgfpathlineto{\pgfqpoint{1.950286in}{2.818674in}}%
\pgfpathlineto{\pgfqpoint{1.980678in}{2.872348in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{2.952860in}}%
\pgfpathlineto{\pgfqpoint{2.071854in}{2.979698in}}%
\pgfpathlineto{\pgfqpoint{2.102246in}{3.019954in}}%
\pgfpathlineto{\pgfqpoint{2.163031in}{3.073628in}}%
\pgfpathlineto{\pgfqpoint{2.193423in}{3.113884in}}%
\pgfpathlineto{\pgfqpoint{2.223815in}{3.127303in}}%
\pgfpathlineto{\pgfqpoint{2.254207in}{3.167559in}}%
\pgfpathlineto{\pgfqpoint{2.284599in}{3.194396in}}%
\pgfpathlineto{\pgfqpoint{2.314991in}{3.234652in}}%
\pgfpathlineto{\pgfqpoint{2.345384in}{3.261489in}}%
\pgfpathlineto{\pgfqpoint{2.375776in}{3.301745in}}%
\pgfpathlineto{\pgfqpoint{2.406168in}{3.328582in}}%
\pgfpathlineto{\pgfqpoint{2.436560in}{3.368838in}}%
\pgfpathlineto{\pgfqpoint{2.527737in}{3.449350in}}%
\pgfpathlineto{\pgfqpoint{2.558129in}{3.489606in}}%
\pgfpathlineto{\pgfqpoint{2.588521in}{3.503025in}}%
\pgfpathlineto{\pgfqpoint{2.618913in}{3.529862in}}%
\pgfpathlineto{\pgfqpoint{2.649305in}{3.570118in}}%
\pgfpathlineto{\pgfqpoint{2.679697in}{3.596955in}}%
\pgfpathlineto{\pgfqpoint{2.710089in}{3.610374in}}%
\pgfpathlineto{\pgfqpoint{2.831658in}{3.717723in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{3.731142in}}%
\pgfpathlineto{\pgfqpoint{3.014011in}{3.865328in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{3.905584in}}%
\pgfpathlineto{\pgfqpoint{3.074795in}{3.919003in}}%
\pgfpathlineto{\pgfqpoint{3.105187in}{3.945840in}}%
\pgfpathlineto{\pgfqpoint{3.135580in}{3.959258in}}%
\pgfpathlineto{\pgfqpoint{3.165972in}{3.986096in}}%
\pgfpathlineto{\pgfqpoint{3.196364in}{3.999514in}}%
\pgfpathlineto{\pgfqpoint{3.226756in}{4.026352in}}%
\pgfpathlineto{\pgfqpoint{3.500286in}{4.147120in}}%
\pgfpathlineto{\pgfqpoint{3.530678in}{4.147120in}}%
\pgfpathlineto{\pgfqpoint{3.561070in}{4.173957in}}%
\pgfpathlineto{\pgfqpoint{3.591462in}{4.173957in}}%
\pgfpathlineto{\pgfqpoint{3.621854in}{4.187376in}}%
\pgfpathlineto{\pgfqpoint{3.652246in}{4.187376in}}%
\pgfpathlineto{\pgfqpoint{3.682638in}{4.200794in}}%
\pgfpathlineto{\pgfqpoint{3.743423in}{4.200794in}}%
\pgfpathlineto{\pgfqpoint{3.773815in}{4.214213in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{4.200794in}}%
\pgfpathlineto{\pgfqpoint{3.834599in}{4.227631in}}%
\pgfpathlineto{\pgfqpoint{3.864991in}{4.214213in}}%
\pgfpathlineto{\pgfqpoint{3.895384in}{4.227631in}}%
\pgfpathlineto{\pgfqpoint{3.925776in}{4.214213in}}%
\pgfpathlineto{\pgfqpoint{3.956168in}{4.227631in}}%
\pgfpathlineto{\pgfqpoint{3.986560in}{4.214213in}}%
\pgfpathlineto{\pgfqpoint{4.016952in}{4.227631in}}%
\pgfpathlineto{\pgfqpoint{4.199305in}{4.227631in}}%
\pgfpathlineto{\pgfqpoint{4.229697in}{4.241050in}}%
\pgfpathlineto{\pgfqpoint{4.320874in}{4.241050in}}%
\pgfpathlineto{\pgfqpoint{4.351266in}{4.254469in}}%
\pgfpathlineto{\pgfqpoint{4.381658in}{4.241050in}}%
\pgfpathlineto{\pgfqpoint{4.412050in}{4.254469in}}%
\pgfpathlineto{\pgfqpoint{4.533619in}{4.254469in}}%
\pgfpathlineto{\pgfqpoint{4.564011in}{4.241050in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{4.254469in}}%
\pgfpathlineto{\pgfqpoint{4.624795in}{4.241050in}}%
\pgfpathlineto{\pgfqpoint{4.867933in}{4.241050in}}%
\pgfpathlineto{\pgfqpoint{4.898325in}{4.227631in}}%
\pgfpathlineto{\pgfqpoint{4.928717in}{4.241050in}}%
\pgfpathlineto{\pgfqpoint{4.959109in}{4.227631in}}%
\pgfpathlineto{\pgfqpoint{4.989501in}{4.241050in}}%
\pgfpathlineto{\pgfqpoint{5.019893in}{4.227631in}}%
\pgfpathlineto{\pgfqpoint{5.263031in}{4.227631in}}%
\pgfpathlineto{\pgfqpoint{5.293423in}{4.214213in}}%
\pgfpathlineto{\pgfqpoint{5.323815in}{4.214213in}}%
\pgfpathlineto{\pgfqpoint{5.354207in}{4.200794in}}%
\pgfpathlineto{\pgfqpoint{5.445384in}{4.200794in}}%
\pgfpathlineto{\pgfqpoint{5.475776in}{4.187376in}}%
\pgfpathlineto{\pgfqpoint{5.536560in}{4.187376in}}%
\pgfpathlineto{\pgfqpoint{5.566952in}{4.173957in}}%
\pgfpathlineto{\pgfqpoint{5.597344in}{4.173957in}}%
\pgfpathlineto{\pgfqpoint{5.627737in}{4.160538in}}%
\pgfpathlineto{\pgfqpoint{5.658129in}{4.173957in}}%
\pgfpathlineto{\pgfqpoint{5.718913in}{4.173957in}}%
\pgfpathlineto{\pgfqpoint{5.749305in}{4.160538in}}%
\pgfpathlineto{\pgfqpoint{5.779697in}{4.173957in}}%
\pgfpathlineto{\pgfqpoint{5.810089in}{4.160538in}}%
\pgfpathlineto{\pgfqpoint{5.992442in}{4.160538in}}%
\pgfpathlineto{\pgfqpoint{6.022835in}{4.147120in}}%
\pgfpathlineto{\pgfqpoint{6.114011in}{4.147120in}}%
\pgfpathlineto{\pgfqpoint{6.144403in}{4.133701in}}%
\pgfpathlineto{\pgfqpoint{6.174795in}{4.147120in}}%
\pgfpathlineto{\pgfqpoint{6.205187in}{4.133701in}}%
\pgfpathlineto{\pgfqpoint{6.235580in}{4.147120in}}%
\pgfpathlineto{\pgfqpoint{6.265972in}{4.133701in}}%
\pgfpathlineto{\pgfqpoint{6.296364in}{4.133701in}}%
\pgfpathlineto{\pgfqpoint{6.326756in}{4.093445in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{4.026352in}}%
\pgfpathlineto{\pgfqpoint{6.387540in}{3.919003in}}%
\pgfpathlineto{\pgfqpoint{6.448325in}{3.650630in}}%
\pgfpathlineto{\pgfqpoint{6.478717in}{3.476187in}}%
\pgfpathlineto{\pgfqpoint{6.509109in}{3.315163in}}%
\pgfpathlineto{\pgfqpoint{6.539501in}{3.140721in}}%
\pgfpathlineto{\pgfqpoint{6.569893in}{3.006535in}}%
\pgfpathlineto{\pgfqpoint{6.600286in}{2.832092in}}%
\pgfpathlineto{\pgfqpoint{6.630678in}{2.697906in}}%
\pgfpathlineto{\pgfqpoint{6.661070in}{2.577138in}}%
\pgfpathlineto{\pgfqpoint{6.691462in}{2.429533in}}%
\pgfpathlineto{\pgfqpoint{6.721854in}{2.322184in}}%
\pgfpathlineto{\pgfqpoint{6.752246in}{2.201416in}}%
\pgfpathlineto{\pgfqpoint{6.813031in}{1.986718in}}%
\pgfpathlineto{\pgfqpoint{6.843423in}{1.852532in}}%
\pgfpathlineto{\pgfqpoint{6.904207in}{1.637833in}}%
\pgfpathlineto{\pgfqpoint{6.964991in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{7.056168in}{1.248693in}}%
\pgfpathlineto{\pgfqpoint{7.147344in}{1.127925in}}%
\pgfpathlineto{\pgfqpoint{7.177737in}{1.101087in}}%
\pgfpathlineto{\pgfqpoint{7.208129in}{1.060832in}}%
\pgfpathlineto{\pgfqpoint{7.268913in}{1.007157in}}%
\pgfpathlineto{\pgfqpoint{7.329697in}{0.980320in}}%
\pgfpathlineto{\pgfqpoint{7.360089in}{0.953482in}}%
\pgfpathlineto{\pgfqpoint{7.512050in}{0.886389in}}%
\pgfpathlineto{\pgfqpoint{7.542442in}{0.886389in}}%
\pgfpathlineto{\pgfqpoint{7.603227in}{0.859552in}}%
\pgfpathlineto{\pgfqpoint{7.664011in}{0.859552in}}%
\pgfpathlineto{\pgfqpoint{7.694403in}{0.846133in}}%
\pgfpathlineto{\pgfqpoint{7.724795in}{0.846133in}}%
\pgfpathlineto{\pgfqpoint{7.755187in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{7.785580in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{7.815972in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{7.967933in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{7.998325in}{0.805877in}}%
\pgfpathlineto{\pgfqpoint{8.089501in}{0.805877in}}%
\pgfpathlineto{\pgfqpoint{8.119893in}{0.792459in}}%
\pgfpathlineto{\pgfqpoint{8.150286in}{0.805877in}}%
\pgfpathlineto{\pgfqpoint{8.180678in}{0.805877in}}%
\pgfpathlineto{\pgfqpoint{8.211070in}{0.792459in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.792459in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.792459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{4.430078in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610416in}{4.507347in}}%
\pgfpathlineto{\pgfqpoint{8.304861in}{4.507347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.332638in}{4.507347in}}{\pgfqpoint{8.332638in}{4.535124in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.729569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.332638in}{4.757347in}}{\pgfqpoint{8.304861in}{4.757347in}}%
\pgfpathlineto{\pgfqpoint{0.610416in}{4.757347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582638in}{4.757347in}}{\pgfqpoint{0.582638in}{4.729569in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{4.535124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582638in}{4.507347in}}{\pgfqpoint{0.610416in}{4.507347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638194in}{4.646236in}}%
\pgfpathlineto{\pgfqpoint{0.915972in}{4.646236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027083in,y=4.597624in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont PDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.675101in}{4.646236in}}%
\pgfpathlineto{\pgfqpoint{2.952878in}{4.646236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063989in,y=4.597624in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont D(P)DE5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.995577in}{4.646236in}}%
\pgfpathlineto{\pgfqpoint{5.273355in}{4.646236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384466in,y=4.597624in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont D(P)DE1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316053in}{4.646236in}}%
\pgfpathlineto{\pgfqpoint{7.593831in}{4.646236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.704942in,y=4.597624in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont measured}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/compare_ramp_pde_filter_dde.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{chemformula}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.555034in}{5.613932in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.555034in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.555034in}{5.613932in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.613932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.186664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{5.186664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551388in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551388in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520138in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{2.520138in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520138in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488888in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{3.488888in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488888in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{4.457638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457638in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426388in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{5.426388in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426388in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395138in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{6.395138in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395138in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363888in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{7.363888in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363888in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.332638in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.498859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.498859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.441453in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.937883in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.937883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.937883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.880477in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{2.376908in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{2.376908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{2.376908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.319502in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{2.815932in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{2.815932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{2.815932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.758526in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{3.254956in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{3.254956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{3.254956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=3.197550in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{3.693981in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{3.693981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{3.693981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=3.636575in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{4.133005in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.133005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{4.133005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=4.075599in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{4.572030in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.572030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{4.572030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=4.514623in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.011054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{5.011054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=4.953648in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=3.254956in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle T_{\mathrm{m}}(l,t)\  \left[\si{\celsius}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{4.940810in}}%
\pgfpathlineto{\pgfqpoint{2.520138in}{4.987611in}}%
\pgfpathlineto{\pgfqpoint{2.558888in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.011054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{0.698888in}{1.500569in}}%
\pgfpathlineto{\pgfqpoint{0.815138in}{1.504837in}}%
\pgfpathlineto{\pgfqpoint{0.931388in}{1.510742in}}%
\pgfpathlineto{\pgfqpoint{0.970138in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{1.527945in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{1.558412in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{1.597522in}}%
\pgfpathlineto{\pgfqpoint{1.163888in}{1.682026in}}%
\pgfpathlineto{\pgfqpoint{1.241388in}{1.771698in}}%
\pgfpathlineto{\pgfqpoint{1.318888in}{1.865941in}}%
\pgfpathlineto{\pgfqpoint{1.396388in}{1.964261in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{2.066216in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{2.171410in}}%
\pgfpathlineto{\pgfqpoint{1.628888in}{2.279487in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{2.446323in}}%
\pgfpathlineto{\pgfqpoint{1.861388in}{2.618007in}}%
\pgfpathlineto{\pgfqpoint{1.977638in}{2.793752in}}%
\pgfpathlineto{\pgfqpoint{2.093888in}{2.972893in}}%
\pgfpathlineto{\pgfqpoint{2.248888in}{3.216082in}}%
\pgfpathlineto{\pgfqpoint{2.403888in}{3.463246in}}%
\pgfpathlineto{\pgfqpoint{2.597638in}{3.776505in}}%
\pgfpathlineto{\pgfqpoint{2.830138in}{4.157082in}}%
\pgfpathlineto{\pgfqpoint{2.907638in}{4.283347in}}%
\pgfpathlineto{\pgfqpoint{2.946388in}{4.336013in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{4.371843in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{4.398982in}}%
\pgfpathlineto{\pgfqpoint{3.062638in}{4.423630in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{4.446820in}}%
\pgfpathlineto{\pgfqpoint{3.178888in}{4.489273in}}%
\pgfpathlineto{\pgfqpoint{3.256388in}{4.526958in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{4.560385in}}%
\pgfpathlineto{\pgfqpoint{3.411388in}{4.590014in}}%
\pgfpathlineto{\pgfqpoint{3.488888in}{4.616254in}}%
\pgfpathlineto{\pgfqpoint{3.566388in}{4.639474in}}%
\pgfpathlineto{\pgfqpoint{3.643888in}{4.660006in}}%
\pgfpathlineto{\pgfqpoint{3.721388in}{4.678144in}}%
\pgfpathlineto{\pgfqpoint{3.798888in}{4.694153in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{4.708269in}}%
\pgfpathlineto{\pgfqpoint{3.953888in}{4.720703in}}%
\pgfpathlineto{\pgfqpoint{4.070138in}{4.736605in}}%
\pgfpathlineto{\pgfqpoint{4.186388in}{4.749692in}}%
\pgfpathlineto{\pgfqpoint{4.302638in}{4.760428in}}%
\pgfpathlineto{\pgfqpoint{4.418888in}{4.769200in}}%
\pgfpathlineto{\pgfqpoint{4.573888in}{4.778399in}}%
\pgfpathlineto{\pgfqpoint{4.728888in}{4.785313in}}%
\pgfpathlineto{\pgfqpoint{4.922638in}{4.791488in}}%
\pgfpathlineto{\pgfqpoint{5.155138in}{4.796233in}}%
\pgfpathlineto{\pgfqpoint{5.426388in}{4.799228in}}%
\pgfpathlineto{\pgfqpoint{5.775138in}{4.800521in}}%
\pgfpathlineto{\pgfqpoint{6.240138in}{4.799726in}}%
\pgfpathlineto{\pgfqpoint{6.976388in}{4.795845in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.786322in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.786322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{0.737638in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{0.892638in}{1.520188in}}%
\pgfpathlineto{\pgfqpoint{0.970138in}{1.524063in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{1.527589in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{1.607484in}}%
\pgfpathlineto{\pgfqpoint{1.163888in}{1.692796in}}%
\pgfpathlineto{\pgfqpoint{1.241388in}{1.782966in}}%
\pgfpathlineto{\pgfqpoint{1.318888in}{1.877489in}}%
\pgfpathlineto{\pgfqpoint{1.396388in}{1.975912in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{2.077826in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{2.182863in}}%
\pgfpathlineto{\pgfqpoint{1.628888in}{2.290694in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{2.457037in}}%
\pgfpathlineto{\pgfqpoint{1.861388in}{2.628130in}}%
\pgfpathlineto{\pgfqpoint{1.977638in}{2.803229in}}%
\pgfpathlineto{\pgfqpoint{2.093888in}{2.981703in}}%
\pgfpathlineto{\pgfqpoint{2.248888in}{3.224009in}}%
\pgfpathlineto{\pgfqpoint{2.403888in}{3.470333in}}%
\pgfpathlineto{\pgfqpoint{2.597638in}{3.782635in}}%
\pgfpathlineto{\pgfqpoint{2.830138in}{4.162227in}}%
\pgfpathlineto{\pgfqpoint{2.946388in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{4.378099in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{4.402996in}}%
\pgfpathlineto{\pgfqpoint{3.062638in}{4.426515in}}%
\pgfpathlineto{\pgfqpoint{3.140138in}{4.469706in}}%
\pgfpathlineto{\pgfqpoint{3.217638in}{4.508212in}}%
\pgfpathlineto{\pgfqpoint{3.295138in}{4.542518in}}%
\pgfpathlineto{\pgfqpoint{3.372638in}{4.573063in}}%
\pgfpathlineto{\pgfqpoint{3.450138in}{4.600241in}}%
\pgfpathlineto{\pgfqpoint{3.527638in}{4.624406in}}%
\pgfpathlineto{\pgfqpoint{3.605138in}{4.645876in}}%
\pgfpathlineto{\pgfqpoint{3.682638in}{4.664937in}}%
\pgfpathlineto{\pgfqpoint{3.760138in}{4.681848in}}%
\pgfpathlineto{\pgfqpoint{3.837638in}{4.696836in}}%
\pgfpathlineto{\pgfqpoint{3.915138in}{4.710110in}}%
\pgfpathlineto{\pgfqpoint{4.031388in}{4.727203in}}%
\pgfpathlineto{\pgfqpoint{4.147638in}{4.741394in}}%
\pgfpathlineto{\pgfqpoint{4.263888in}{4.753142in}}%
\pgfpathlineto{\pgfqpoint{4.380138in}{4.762837in}}%
\pgfpathlineto{\pgfqpoint{4.535138in}{4.773129in}}%
\pgfpathlineto{\pgfqpoint{4.690138in}{4.780990in}}%
\pgfpathlineto{\pgfqpoint{4.883888in}{4.788162in}}%
\pgfpathlineto{\pgfqpoint{5.077638in}{4.793094in}}%
\pgfpathlineto{\pgfqpoint{5.310138in}{4.796853in}}%
\pgfpathlineto{\pgfqpoint{5.620138in}{4.799346in}}%
\pgfpathlineto{\pgfqpoint{6.007638in}{4.799938in}}%
\pgfpathlineto{\pgfqpoint{6.550138in}{4.798256in}}%
\pgfpathlineto{\pgfqpoint{7.441388in}{4.792913in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.786585in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.786585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{0.737638in}{1.508829in}}%
\pgfpathlineto{\pgfqpoint{0.892638in}{1.516796in}}%
\pgfpathlineto{\pgfqpoint{0.970138in}{1.520144in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{1.523704in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{1.613543in}}%
\pgfpathlineto{\pgfqpoint{1.163888in}{1.707281in}}%
\pgfpathlineto{\pgfqpoint{1.241388in}{1.804550in}}%
\pgfpathlineto{\pgfqpoint{1.318888in}{1.905014in}}%
\pgfpathlineto{\pgfqpoint{1.396388in}{2.008371in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{2.168237in}}%
\pgfpathlineto{\pgfqpoint{1.628888in}{2.333183in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{2.502502in}}%
\pgfpathlineto{\pgfqpoint{1.861388in}{2.675590in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{2.911340in}}%
\pgfpathlineto{\pgfqpoint{2.171388in}{3.151824in}}%
\pgfpathlineto{\pgfqpoint{2.326388in}{3.396187in}}%
\pgfpathlineto{\pgfqpoint{2.520138in}{3.706040in}}%
\pgfpathlineto{\pgfqpoint{2.752638in}{4.082905in}}%
\pgfpathlineto{\pgfqpoint{2.946388in}{4.398154in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{4.438690in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{4.475331in}}%
\pgfpathlineto{\pgfqpoint{3.178888in}{4.508445in}}%
\pgfpathlineto{\pgfqpoint{3.256388in}{4.538368in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{4.565401in}}%
\pgfpathlineto{\pgfqpoint{3.411388in}{4.589819in}}%
\pgfpathlineto{\pgfqpoint{3.488888in}{4.611870in}}%
\pgfpathlineto{\pgfqpoint{3.566388in}{4.631777in}}%
\pgfpathlineto{\pgfqpoint{3.643888in}{4.649745in}}%
\pgfpathlineto{\pgfqpoint{3.721388in}{4.665956in}}%
\pgfpathlineto{\pgfqpoint{3.837638in}{4.687340in}}%
\pgfpathlineto{\pgfqpoint{3.953888in}{4.705641in}}%
\pgfpathlineto{\pgfqpoint{4.070138in}{4.721285in}}%
\pgfpathlineto{\pgfqpoint{4.186388in}{4.734643in}}%
\pgfpathlineto{\pgfqpoint{4.302638in}{4.746031in}}%
\pgfpathlineto{\pgfqpoint{4.457638in}{4.758617in}}%
\pgfpathlineto{\pgfqpoint{4.612638in}{4.768728in}}%
\pgfpathlineto{\pgfqpoint{4.767638in}{4.776812in}}%
\pgfpathlineto{\pgfqpoint{4.961388in}{4.784616in}}%
\pgfpathlineto{\pgfqpoint{5.193888in}{4.791344in}}%
\pgfpathlineto{\pgfqpoint{5.465138in}{4.796492in}}%
\pgfpathlineto{\pgfqpoint{5.775138in}{4.799854in}}%
\pgfpathlineto{\pgfqpoint{6.162638in}{4.801545in}}%
\pgfpathlineto{\pgfqpoint{6.666388in}{4.801223in}}%
\pgfpathlineto{\pgfqpoint{7.363888in}{4.798345in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.792412in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.792412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{0.698888in}{1.509234in}}%
\pgfpathlineto{\pgfqpoint{0.815138in}{1.516858in}}%
\pgfpathlineto{\pgfqpoint{0.931388in}{1.522420in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{1.529837in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{1.540101in}}%
\pgfpathlineto{\pgfqpoint{1.125138in}{1.555523in}}%
\pgfpathlineto{\pgfqpoint{1.163888in}{1.575632in}}%
\pgfpathlineto{\pgfqpoint{1.202638in}{1.599999in}}%
\pgfpathlineto{\pgfqpoint{1.241388in}{1.628235in}}%
\pgfpathlineto{\pgfqpoint{1.280138in}{1.659986in}}%
\pgfpathlineto{\pgfqpoint{1.318888in}{1.694931in}}%
\pgfpathlineto{\pgfqpoint{1.357638in}{1.732778in}}%
\pgfpathlineto{\pgfqpoint{1.396388in}{1.773261in}}%
\pgfpathlineto{\pgfqpoint{1.435138in}{1.816140in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{1.861195in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{1.908228in}}%
\pgfpathlineto{\pgfqpoint{1.590138in}{2.007520in}}%
\pgfpathlineto{\pgfqpoint{1.667638in}{2.112759in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{2.222907in}}%
\pgfpathlineto{\pgfqpoint{1.822638in}{2.337108in}}%
\pgfpathlineto{\pgfqpoint{1.900138in}{2.454654in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{2.635998in}}%
\pgfpathlineto{\pgfqpoint{2.132638in}{2.822021in}}%
\pgfpathlineto{\pgfqpoint{2.287638in}{3.075352in}}%
\pgfpathlineto{\pgfqpoint{2.442638in}{3.332958in}}%
\pgfpathlineto{\pgfqpoint{2.636388in}{3.658945in}}%
\pgfpathlineto{\pgfqpoint{2.907638in}{4.119837in}}%
\pgfpathlineto{\pgfqpoint{2.946388in}{4.185950in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{4.248727in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{4.305746in}}%
\pgfpathlineto{\pgfqpoint{3.062638in}{4.357534in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{4.404569in}}%
\pgfpathlineto{\pgfqpoint{3.140138in}{4.447287in}}%
\pgfpathlineto{\pgfqpoint{3.178888in}{4.486080in}}%
\pgfpathlineto{\pgfqpoint{3.217638in}{4.521307in}}%
\pgfpathlineto{\pgfqpoint{3.256388in}{4.553295in}}%
\pgfpathlineto{\pgfqpoint{3.295138in}{4.582339in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{4.608710in}}%
\pgfpathlineto{\pgfqpoint{3.372638in}{4.632650in}}%
\pgfpathlineto{\pgfqpoint{3.411388in}{4.654382in}}%
\pgfpathlineto{\pgfqpoint{3.450138in}{4.674109in}}%
\pgfpathlineto{\pgfqpoint{3.488888in}{4.692014in}}%
\pgfpathlineto{\pgfqpoint{3.527638in}{4.708262in}}%
\pgfpathlineto{\pgfqpoint{3.566388in}{4.723006in}}%
\pgfpathlineto{\pgfqpoint{3.605138in}{4.736383in}}%
\pgfpathlineto{\pgfqpoint{3.682638in}{4.759524in}}%
\pgfpathlineto{\pgfqpoint{3.760138in}{4.778555in}}%
\pgfpathlineto{\pgfqpoint{3.837638in}{4.794193in}}%
\pgfpathlineto{\pgfqpoint{3.915138in}{4.807029in}}%
\pgfpathlineto{\pgfqpoint{3.992638in}{4.817552in}}%
\pgfpathlineto{\pgfqpoint{4.070138in}{4.826167in}}%
\pgfpathlineto{\pgfqpoint{4.186388in}{4.836221in}}%
\pgfpathlineto{\pgfqpoint{4.302638in}{4.843606in}}%
\pgfpathlineto{\pgfqpoint{4.418888in}{4.848988in}}%
\pgfpathlineto{\pgfqpoint{4.573888in}{4.853895in}}%
\pgfpathlineto{\pgfqpoint{4.767638in}{4.857529in}}%
\pgfpathlineto{\pgfqpoint{5.000138in}{4.859603in}}%
\pgfpathlineto{\pgfqpoint{5.348888in}{4.860195in}}%
\pgfpathlineto{\pgfqpoint{5.930138in}{4.858435in}}%
\pgfpathlineto{\pgfqpoint{7.441388in}{4.850696in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.845894in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.845894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{4.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{0.660138in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{0.737638in}{1.522927in}}%
\pgfpathlineto{\pgfqpoint{0.815138in}{1.530573in}}%
\pgfpathlineto{\pgfqpoint{0.892638in}{1.536219in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{1.541983in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{1.561993in}}%
\pgfpathlineto{\pgfqpoint{1.125138in}{1.582565in}}%
\pgfpathlineto{\pgfqpoint{1.163888in}{1.608973in}}%
\pgfpathlineto{\pgfqpoint{1.202638in}{1.640459in}}%
\pgfpathlineto{\pgfqpoint{1.241388in}{1.676360in}}%
\pgfpathlineto{\pgfqpoint{1.280138in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{1.318888in}{1.759186in}}%
\pgfpathlineto{\pgfqpoint{1.357638in}{1.805175in}}%
\pgfpathlineto{\pgfqpoint{1.396388in}{1.853693in}}%
\pgfpathlineto{\pgfqpoint{1.435138in}{1.904408in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{2.011328in}}%
\pgfpathlineto{\pgfqpoint{1.590138in}{2.124064in}}%
\pgfpathlineto{\pgfqpoint{1.667638in}{2.241199in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{2.361664in}}%
\pgfpathlineto{\pgfqpoint{1.861388in}{2.546886in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{2.799461in}}%
\pgfpathlineto{\pgfqpoint{2.210138in}{3.120409in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{3.574492in}}%
\pgfpathlineto{\pgfqpoint{2.946388in}{4.357505in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{4.418078in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{4.470729in}}%
\pgfpathlineto{\pgfqpoint{3.062638in}{4.516489in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{4.556256in}}%
\pgfpathlineto{\pgfqpoint{3.140138in}{4.590808in}}%
\pgfpathlineto{\pgfqpoint{3.178888in}{4.620825in}}%
\pgfpathlineto{\pgfqpoint{3.217638in}{4.646897in}}%
\pgfpathlineto{\pgfqpoint{3.256388in}{4.669538in}}%
\pgfpathlineto{\pgfqpoint{3.295138in}{4.689195in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{4.706255in}}%
\pgfpathlineto{\pgfqpoint{3.372638in}{4.721057in}}%
\pgfpathlineto{\pgfqpoint{3.411388in}{4.733896in}}%
\pgfpathlineto{\pgfqpoint{3.450138in}{4.745026in}}%
\pgfpathlineto{\pgfqpoint{3.488888in}{4.754670in}}%
\pgfpathlineto{\pgfqpoint{3.566388in}{4.770249in}}%
\pgfpathlineto{\pgfqpoint{3.643888in}{4.781897in}}%
\pgfpathlineto{\pgfqpoint{3.721388in}{4.790572in}}%
\pgfpathlineto{\pgfqpoint{3.798888in}{4.796996in}}%
\pgfpathlineto{\pgfqpoint{3.915138in}{4.803574in}}%
\pgfpathlineto{\pgfqpoint{4.031388in}{4.807612in}}%
\pgfpathlineto{\pgfqpoint{4.186388in}{4.810498in}}%
\pgfpathlineto{\pgfqpoint{4.380138in}{4.811781in}}%
\pgfpathlineto{\pgfqpoint{4.690138in}{4.811309in}}%
\pgfpathlineto{\pgfqpoint{5.310138in}{4.807540in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.785441in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.785441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.323249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{5.186664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610416in}{5.263932in}}%
\pgfpathlineto{\pgfqpoint{8.304861in}{5.263932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.332638in}{5.263932in}}{\pgfqpoint{8.332638in}{5.291710in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.486154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.332638in}{5.513932in}}{\pgfqpoint{8.304861in}{5.513932in}}%
\pgfpathlineto{\pgfqpoint{0.610416in}{5.513932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582638in}{5.513932in}}{\pgfqpoint{0.582638in}{5.486154in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{5.291710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582638in}{5.263932in}}{\pgfqpoint{0.610416in}{5.263932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638194in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{0.915972in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027083in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.661107in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{1.938885in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049996in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont PDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.863419in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{3.141197in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252308in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont D(P)DE5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.349301in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{4.627079in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738190in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont D(P)DE1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.835183in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{6.112960in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224072in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont DDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{4.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.049071in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{7.326849in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.437960in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont adapted DDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.210566in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{1.210566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582638in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551388in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551388in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551388in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520138in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{2.520138in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520138in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520138in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488888in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{3.488888in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488888in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.488888in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{4.457638in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457638in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457638in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426388in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{5.426388in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426388in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.426388in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395138in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{6.395138in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395138in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395138in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363888in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{7.363888in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363888in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363888in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.332638in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.332638in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457638in,y=0.266667in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\  \left[\si{\second}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.595378in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.595378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{0.595378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=0.537972in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.181298in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.181298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.181298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.123892in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=0.888615in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle T_{\infty}(t)\  \left[\si{\celsius}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.181298in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.595932in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.595932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.210566in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/compare_ramp_wall_pde_filter.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{chemformula}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.555034in}{4.857347in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.555034in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.555034in}{4.857347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.857347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.430078in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{4.430078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582638in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551388in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551388in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551388in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520138in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{2.520138in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520138in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520138in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488888in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{3.488888in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488888in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.488888in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{4.457638in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457638in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457638in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426388in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{5.426388in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426388in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.426388in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395138in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{6.395138in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395138in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395138in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363888in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{7.363888in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363888in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.363888in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.332638in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.332638in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457638in,y=0.266667in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\  \left[\si{\second}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.742274in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.742274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{0.742274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=0.684867in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.256603in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.256603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.256603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.199196in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.770932in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.770932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.770932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.713525in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{2.285261in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{2.285261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{2.285261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.227854in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{2.799590in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{2.799590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{2.799590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.742183in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{3.313919in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{3.313919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{3.313919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=3.256512in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{3.828248in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{3.828248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{3.828248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=3.770842in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{4.342577in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.342577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{4.342577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=4.285171in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.498371in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle T_{\mathrm{w}}(l,t)\  \left[\si{\celsius}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.742274in}}%
\pgfpathlineto{\pgfqpoint{0.660138in}{0.757469in}}%
\pgfpathlineto{\pgfqpoint{0.737638in}{0.770489in}}%
\pgfpathlineto{\pgfqpoint{0.853888in}{0.787001in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{0.811741in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{0.820241in}}%
\pgfpathlineto{\pgfqpoint{1.125138in}{0.831350in}}%
\pgfpathlineto{\pgfqpoint{1.163888in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{1.202638in}{0.861126in}}%
\pgfpathlineto{\pgfqpoint{1.241388in}{0.879615in}}%
\pgfpathlineto{\pgfqpoint{1.280138in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{1.318888in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.357638in}{0.948440in}}%
\pgfpathlineto{\pgfqpoint{1.396388in}{0.975554in}}%
\pgfpathlineto{\pgfqpoint{1.435138in}{1.004617in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{1.035551in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{1.068279in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.102727in}}%
\pgfpathlineto{\pgfqpoint{1.590138in}{1.138822in}}%
\pgfpathlineto{\pgfqpoint{1.667638in}{1.215674in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{1.298300in}}%
\pgfpathlineto{\pgfqpoint{1.822638in}{1.386199in}}%
\pgfpathlineto{\pgfqpoint{1.900138in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{1.977638in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{2.055138in}{1.677041in}}%
\pgfpathlineto{\pgfqpoint{2.132638in}{1.781704in}}%
\pgfpathlineto{\pgfqpoint{2.210138in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{2.287638in}{2.000523in}}%
\pgfpathlineto{\pgfqpoint{2.403888in}{2.171786in}}%
\pgfpathlineto{\pgfqpoint{2.520138in}{2.348213in}}%
\pgfpathlineto{\pgfqpoint{2.636388in}{2.529053in}}%
\pgfpathlineto{\pgfqpoint{2.752638in}{2.713664in}}%
\pgfpathlineto{\pgfqpoint{2.907638in}{2.964683in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{3.089453in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{3.148857in}}%
\pgfpathlineto{\pgfqpoint{3.062638in}{3.205723in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{3.260102in}}%
\pgfpathlineto{\pgfqpoint{3.140138in}{3.312073in}}%
\pgfpathlineto{\pgfqpoint{3.178888in}{3.361718in}}%
\pgfpathlineto{\pgfqpoint{3.217638in}{3.409115in}}%
\pgfpathlineto{\pgfqpoint{3.256388in}{3.454344in}}%
\pgfpathlineto{\pgfqpoint{3.295138in}{3.497484in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{3.538612in}}%
\pgfpathlineto{\pgfqpoint{3.372638in}{3.577803in}}%
\pgfpathlineto{\pgfqpoint{3.411388in}{3.615133in}}%
\pgfpathlineto{\pgfqpoint{3.450138in}{3.650674in}}%
\pgfpathlineto{\pgfqpoint{3.488888in}{3.684497in}}%
\pgfpathlineto{\pgfqpoint{3.527638in}{3.716672in}}%
\pgfpathlineto{\pgfqpoint{3.566388in}{3.747267in}}%
\pgfpathlineto{\pgfqpoint{3.605138in}{3.776347in}}%
\pgfpathlineto{\pgfqpoint{3.643888in}{3.803976in}}%
\pgfpathlineto{\pgfqpoint{3.721388in}{3.855127in}}%
\pgfpathlineto{\pgfqpoint{3.798888in}{3.901194in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{3.942616in}}%
\pgfpathlineto{\pgfqpoint{3.953888in}{3.979806in}}%
\pgfpathlineto{\pgfqpoint{4.031388in}{4.013143in}}%
\pgfpathlineto{\pgfqpoint{4.108888in}{4.042979in}}%
\pgfpathlineto{\pgfqpoint{4.186388in}{4.069640in}}%
\pgfpathlineto{\pgfqpoint{4.263888in}{4.093424in}}%
\pgfpathlineto{\pgfqpoint{4.341388in}{4.114603in}}%
\pgfpathlineto{\pgfqpoint{4.418888in}{4.133430in}}%
\pgfpathlineto{\pgfqpoint{4.496388in}{4.150132in}}%
\pgfpathlineto{\pgfqpoint{4.573888in}{4.164918in}}%
\pgfpathlineto{\pgfqpoint{4.651388in}{4.177979in}}%
\pgfpathlineto{\pgfqpoint{4.767638in}{4.194707in}}%
\pgfpathlineto{\pgfqpoint{4.883888in}{4.208454in}}%
\pgfpathlineto{\pgfqpoint{5.000138in}{4.219664in}}%
\pgfpathlineto{\pgfqpoint{5.116388in}{4.228720in}}%
\pgfpathlineto{\pgfqpoint{5.271388in}{4.238003in}}%
\pgfpathlineto{\pgfqpoint{5.426388in}{4.244684in}}%
\pgfpathlineto{\pgfqpoint{5.581388in}{4.249287in}}%
\pgfpathlineto{\pgfqpoint{5.775138in}{4.252755in}}%
\pgfpathlineto{\pgfqpoint{6.007638in}{4.254395in}}%
\pgfpathlineto{\pgfqpoint{6.278888in}{4.253850in}}%
\pgfpathlineto{\pgfqpoint{6.627638in}{4.250610in}}%
\pgfpathlineto{\pgfqpoint{7.092638in}{4.243711in}}%
\pgfpathlineto{\pgfqpoint{7.790138in}{4.230767in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.219821in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.219821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.742274in}}%
\pgfpathlineto{\pgfqpoint{0.698888in}{0.764685in}}%
\pgfpathlineto{\pgfqpoint{0.815138in}{0.783921in}}%
\pgfpathlineto{\pgfqpoint{0.931388in}{0.800341in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{0.810023in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{0.817488in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{1.125138in}{0.840130in}}%
\pgfpathlineto{\pgfqpoint{1.163888in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{1.202638in}{0.872474in}}%
\pgfpathlineto{\pgfqpoint{1.241388in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{1.280138in}{0.913846in}}%
\pgfpathlineto{\pgfqpoint{1.318888in}{0.937712in}}%
\pgfpathlineto{\pgfqpoint{1.357638in}{0.963591in}}%
\pgfpathlineto{\pgfqpoint{1.396388in}{0.991406in}}%
\pgfpathlineto{\pgfqpoint{1.435138in}{1.021081in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{1.052543in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{1.085720in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.120542in}}%
\pgfpathlineto{\pgfqpoint{1.628888in}{1.194853in}}%
\pgfpathlineto{\pgfqpoint{1.706388in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{1.783888in}{1.360376in}}%
\pgfpathlineto{\pgfqpoint{1.861388in}{1.450653in}}%
\pgfpathlineto{\pgfqpoint{1.938888in}{1.545368in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{1.644133in}}%
\pgfpathlineto{\pgfqpoint{2.093888in}{1.746587in}}%
\pgfpathlineto{\pgfqpoint{2.171388in}{1.852397in}}%
\pgfpathlineto{\pgfqpoint{2.248888in}{1.961258in}}%
\pgfpathlineto{\pgfqpoint{2.326388in}{2.072886in}}%
\pgfpathlineto{\pgfqpoint{2.442638in}{2.244961in}}%
\pgfpathlineto{\pgfqpoint{2.558888in}{2.421908in}}%
\pgfpathlineto{\pgfqpoint{2.675138in}{2.603045in}}%
\pgfpathlineto{\pgfqpoint{2.791388in}{2.787779in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{3.099074in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{3.156901in}}%
\pgfpathlineto{\pgfqpoint{3.062638in}{3.212232in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{3.265149in}}%
\pgfpathlineto{\pgfqpoint{3.140138in}{3.315737in}}%
\pgfpathlineto{\pgfqpoint{3.178888in}{3.364075in}}%
\pgfpathlineto{\pgfqpoint{3.217638in}{3.410245in}}%
\pgfpathlineto{\pgfqpoint{3.256388in}{3.454325in}}%
\pgfpathlineto{\pgfqpoint{3.295138in}{3.496393in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{3.536526in}}%
\pgfpathlineto{\pgfqpoint{3.372638in}{3.574797in}}%
\pgfpathlineto{\pgfqpoint{3.411388in}{3.611279in}}%
\pgfpathlineto{\pgfqpoint{3.450138in}{3.646042in}}%
\pgfpathlineto{\pgfqpoint{3.488888in}{3.679156in}}%
\pgfpathlineto{\pgfqpoint{3.527638in}{3.710688in}}%
\pgfpathlineto{\pgfqpoint{3.566388in}{3.740702in}}%
\pgfpathlineto{\pgfqpoint{3.605138in}{3.769261in}}%
\pgfpathlineto{\pgfqpoint{3.682638in}{3.822257in}}%
\pgfpathlineto{\pgfqpoint{3.760138in}{3.870143in}}%
\pgfpathlineto{\pgfqpoint{3.837638in}{3.913351in}}%
\pgfpathlineto{\pgfqpoint{3.915138in}{3.952285in}}%
\pgfpathlineto{\pgfqpoint{3.992638in}{3.987321in}}%
\pgfpathlineto{\pgfqpoint{4.070138in}{4.018805in}}%
\pgfpathlineto{\pgfqpoint{4.147638in}{4.047057in}}%
\pgfpathlineto{\pgfqpoint{4.225138in}{4.072372in}}%
\pgfpathlineto{\pgfqpoint{4.302638in}{4.095020in}}%
\pgfpathlineto{\pgfqpoint{4.380138in}{4.115250in}}%
\pgfpathlineto{\pgfqpoint{4.457638in}{4.133290in}}%
\pgfpathlineto{\pgfqpoint{4.535138in}{4.149348in}}%
\pgfpathlineto{\pgfqpoint{4.612638in}{4.163613in}}%
\pgfpathlineto{\pgfqpoint{4.690138in}{4.176259in}}%
\pgfpathlineto{\pgfqpoint{4.806388in}{4.192532in}}%
\pgfpathlineto{\pgfqpoint{4.922638in}{4.205986in}}%
\pgfpathlineto{\pgfqpoint{5.038888in}{4.217029in}}%
\pgfpathlineto{\pgfqpoint{5.155138in}{4.226015in}}%
\pgfpathlineto{\pgfqpoint{5.310138in}{4.235313in}}%
\pgfpathlineto{\pgfqpoint{5.465138in}{4.242092in}}%
\pgfpathlineto{\pgfqpoint{5.620138in}{4.246844in}}%
\pgfpathlineto{\pgfqpoint{5.813888in}{4.250533in}}%
\pgfpathlineto{\pgfqpoint{6.046388in}{4.252453in}}%
\pgfpathlineto{\pgfqpoint{6.317638in}{4.252214in}}%
\pgfpathlineto{\pgfqpoint{6.666388in}{4.249303in}}%
\pgfpathlineto{\pgfqpoint{7.092638in}{4.243349in}}%
\pgfpathlineto{\pgfqpoint{7.712638in}{4.232295in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.219997in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.219997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.742274in}}%
\pgfpathlineto{\pgfqpoint{0.660138in}{0.757463in}}%
\pgfpathlineto{\pgfqpoint{0.776388in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{0.892638in}{0.794064in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{0.808318in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{0.816011in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{0.826661in}}%
\pgfpathlineto{\pgfqpoint{1.125138in}{0.840125in}}%
\pgfpathlineto{\pgfqpoint{1.163888in}{0.856265in}}%
\pgfpathlineto{\pgfqpoint{1.202638in}{0.874952in}}%
\pgfpathlineto{\pgfqpoint{1.241388in}{0.896061in}}%
\pgfpathlineto{\pgfqpoint{1.280138in}{0.919476in}}%
\pgfpathlineto{\pgfqpoint{1.318888in}{0.945084in}}%
\pgfpathlineto{\pgfqpoint{1.357638in}{0.972779in}}%
\pgfpathlineto{\pgfqpoint{1.396388in}{1.002459in}}%
\pgfpathlineto{\pgfqpoint{1.435138in}{1.034028in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{1.067394in}}%
\pgfpathlineto{\pgfqpoint{1.512638in}{1.102470in}}%
\pgfpathlineto{\pgfqpoint{1.551388in}{1.139173in}}%
\pgfpathlineto{\pgfqpoint{1.628888in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{1.706388in}{1.300728in}}%
\pgfpathlineto{\pgfqpoint{1.783888in}{1.389386in}}%
\pgfpathlineto{\pgfqpoint{1.861388in}{1.482639in}}%
\pgfpathlineto{\pgfqpoint{1.938888in}{1.580051in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{1.681229in}}%
\pgfpathlineto{\pgfqpoint{2.093888in}{1.785815in}}%
\pgfpathlineto{\pgfqpoint{2.171388in}{1.893486in}}%
\pgfpathlineto{\pgfqpoint{2.248888in}{2.003950in}}%
\pgfpathlineto{\pgfqpoint{2.365138in}{2.174311in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{2.349575in}}%
\pgfpathlineto{\pgfqpoint{2.597638in}{2.529063in}}%
\pgfpathlineto{\pgfqpoint{2.713888in}{2.712189in}}%
\pgfpathlineto{\pgfqpoint{2.868888in}{2.961153in}}%
\pgfpathlineto{\pgfqpoint{2.946388in}{3.087245in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{3.147243in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{3.204287in}}%
\pgfpathlineto{\pgfqpoint{3.062638in}{3.258521in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{3.310081in}}%
\pgfpathlineto{\pgfqpoint{3.140138in}{3.359098in}}%
\pgfpathlineto{\pgfqpoint{3.178888in}{3.405695in}}%
\pgfpathlineto{\pgfqpoint{3.217638in}{3.449989in}}%
\pgfpathlineto{\pgfqpoint{3.256388in}{3.492093in}}%
\pgfpathlineto{\pgfqpoint{3.295138in}{3.532112in}}%
\pgfpathlineto{\pgfqpoint{3.333888in}{3.570148in}}%
\pgfpathlineto{\pgfqpoint{3.372638in}{3.606297in}}%
\pgfpathlineto{\pgfqpoint{3.411388in}{3.640651in}}%
\pgfpathlineto{\pgfqpoint{3.450138in}{3.673298in}}%
\pgfpathlineto{\pgfqpoint{3.488888in}{3.704319in}}%
\pgfpathlineto{\pgfqpoint{3.527638in}{3.733794in}}%
\pgfpathlineto{\pgfqpoint{3.566388in}{3.761799in}}%
\pgfpathlineto{\pgfqpoint{3.643888in}{3.813677in}}%
\pgfpathlineto{\pgfqpoint{3.721388in}{3.860485in}}%
\pgfpathlineto{\pgfqpoint{3.798888in}{3.902703in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{3.940766in}}%
\pgfpathlineto{\pgfqpoint{3.953888in}{3.975068in}}%
\pgfpathlineto{\pgfqpoint{4.031388in}{4.005966in}}%
\pgfpathlineto{\pgfqpoint{4.108888in}{4.033782in}}%
\pgfpathlineto{\pgfqpoint{4.186388in}{4.058809in}}%
\pgfpathlineto{\pgfqpoint{4.263888in}{4.081310in}}%
\pgfpathlineto{\pgfqpoint{4.341388in}{4.101525in}}%
\pgfpathlineto{\pgfqpoint{4.418888in}{4.119671in}}%
\pgfpathlineto{\pgfqpoint{4.496388in}{4.135944in}}%
\pgfpathlineto{\pgfqpoint{4.573888in}{4.150522in}}%
\pgfpathlineto{\pgfqpoint{4.690138in}{4.169556in}}%
\pgfpathlineto{\pgfqpoint{4.806388in}{4.185613in}}%
\pgfpathlineto{\pgfqpoint{4.922638in}{4.199107in}}%
\pgfpathlineto{\pgfqpoint{5.038888in}{4.210391in}}%
\pgfpathlineto{\pgfqpoint{5.155138in}{4.219774in}}%
\pgfpathlineto{\pgfqpoint{5.310138in}{4.229777in}}%
\pgfpathlineto{\pgfqpoint{5.465138in}{4.237390in}}%
\pgfpathlineto{\pgfqpoint{5.658888in}{4.244196in}}%
\pgfpathlineto{\pgfqpoint{5.852638in}{4.248612in}}%
\pgfpathlineto{\pgfqpoint{6.085138in}{4.251491in}}%
\pgfpathlineto{\pgfqpoint{6.356388in}{4.252366in}}%
\pgfpathlineto{\pgfqpoint{6.666388in}{4.251050in}}%
\pgfpathlineto{\pgfqpoint{7.053888in}{4.247099in}}%
\pgfpathlineto{\pgfqpoint{7.557638in}{4.239647in}}%
\pgfpathlineto{\pgfqpoint{8.293888in}{4.226353in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.225609in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.225609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{4.430078in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.430078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610416in}{4.507347in}}%
\pgfpathlineto{\pgfqpoint{8.304861in}{4.507347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.332638in}{4.507347in}}{\pgfqpoint{8.332638in}{4.535124in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.729569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.332638in}{4.757347in}}{\pgfqpoint{8.304861in}{4.757347in}}%
\pgfpathlineto{\pgfqpoint{0.610416in}{4.757347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582638in}{4.757347in}}{\pgfqpoint{0.582638in}{4.729569in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{4.535124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582638in}{4.507347in}}{\pgfqpoint{0.610416in}{4.507347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638194in}{4.646236in}}%
\pgfpathlineto{\pgfqpoint{0.915972in}{4.646236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027083in,y=4.597624in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont PDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.832055in}{4.646236in}}%
\pgfpathlineto{\pgfqpoint{4.109833in}{4.646236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220944in,y=4.597624in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont D(P)DE5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.309485in}{4.646236in}}%
\pgfpathlineto{\pgfqpoint{7.587263in}{4.646236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.698374in,y=4.597624in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont D(P)DE1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/compare_step_pde_filter_dde.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{chemformula}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.555034in}{5.599271in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.555034in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.555034in}{5.599271in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.599271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.186664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{5.186664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874305in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{1.874305in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874305in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165972in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{3.165972in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165972in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{4.457638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457638in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749305in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{5.749305in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749305in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040972in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{7.040972in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.040972in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.332638in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.498859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.498859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.441453in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.937883in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.937883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.937883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.880477in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{2.376908in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{2.376908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{2.376908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.319502in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{2.815932in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{2.815932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{2.815932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.758526in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{3.254956in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{3.254956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{3.254956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=3.197550in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{3.693981in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{3.693981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{3.693981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=3.636575in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{4.133005in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.133005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{4.133005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=4.075599in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{4.572030in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.572030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{4.572030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=4.514623in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.011054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{5.011054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=4.953648in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=3.254956in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle T_{\mathrm{m}}(l,t)\  \left[\si{\celsius}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.011054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{0.789305in}{1.501859in}}%
\pgfpathlineto{\pgfqpoint{1.770972in}{1.515604in}}%
\pgfpathlineto{\pgfqpoint{2.132638in}{1.520825in}}%
\pgfpathlineto{\pgfqpoint{2.184305in}{1.523104in}}%
\pgfpathlineto{\pgfqpoint{2.235972in}{1.528287in}}%
\pgfpathlineto{\pgfqpoint{2.261805in}{1.532996in}}%
\pgfpathlineto{\pgfqpoint{2.287638in}{1.539964in}}%
\pgfpathlineto{\pgfqpoint{2.313472in}{1.550059in}}%
\pgfpathlineto{\pgfqpoint{2.339305in}{1.564344in}}%
\pgfpathlineto{\pgfqpoint{2.365138in}{1.584066in}}%
\pgfpathlineto{\pgfqpoint{2.390972in}{1.610633in}}%
\pgfpathlineto{\pgfqpoint{2.416805in}{1.645555in}}%
\pgfpathlineto{\pgfqpoint{2.442638in}{1.690372in}}%
\pgfpathlineto{\pgfqpoint{2.468472in}{1.746555in}}%
\pgfpathlineto{\pgfqpoint{2.494305in}{1.815406in}}%
\pgfpathlineto{\pgfqpoint{2.520138in}{1.897929in}}%
\pgfpathlineto{\pgfqpoint{2.545972in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.571805in}{2.105964in}}%
\pgfpathlineto{\pgfqpoint{2.597638in}{2.231197in}}%
\pgfpathlineto{\pgfqpoint{2.623472in}{2.369468in}}%
\pgfpathlineto{\pgfqpoint{2.649305in}{2.519255in}}%
\pgfpathlineto{\pgfqpoint{2.675138in}{2.678555in}}%
\pgfpathlineto{\pgfqpoint{2.726805in}{3.015798in}}%
\pgfpathlineto{\pgfqpoint{2.804305in}{3.526833in}}%
\pgfpathlineto{\pgfqpoint{2.830138in}{3.687866in}}%
\pgfpathlineto{\pgfqpoint{2.855972in}{3.840497in}}%
\pgfpathlineto{\pgfqpoint{2.881805in}{3.983058in}}%
\pgfpathlineto{\pgfqpoint{2.907638in}{4.114325in}}%
\pgfpathlineto{\pgfqpoint{2.933472in}{4.233521in}}%
\pgfpathlineto{\pgfqpoint{2.959305in}{4.340298in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{4.434692in}}%
\pgfpathlineto{\pgfqpoint{3.010972in}{4.517071in}}%
\pgfpathlineto{\pgfqpoint{3.036805in}{4.588064in}}%
\pgfpathlineto{\pgfqpoint{3.062638in}{4.648499in}}%
\pgfpathlineto{\pgfqpoint{3.088472in}{4.699330in}}%
\pgfpathlineto{\pgfqpoint{3.114305in}{4.741585in}}%
\pgfpathlineto{\pgfqpoint{3.140138in}{4.776311in}}%
\pgfpathlineto{\pgfqpoint{3.165972in}{4.804528in}}%
\pgfpathlineto{\pgfqpoint{3.191805in}{4.827204in}}%
\pgfpathlineto{\pgfqpoint{3.217638in}{4.845229in}}%
\pgfpathlineto{\pgfqpoint{3.243472in}{4.859406in}}%
\pgfpathlineto{\pgfqpoint{3.269305in}{4.870436in}}%
\pgfpathlineto{\pgfqpoint{3.295138in}{4.878926in}}%
\pgfpathlineto{\pgfqpoint{3.320972in}{4.885390in}}%
\pgfpathlineto{\pgfqpoint{3.346805in}{4.890262in}}%
\pgfpathlineto{\pgfqpoint{3.398472in}{4.896565in}}%
\pgfpathlineto{\pgfqpoint{3.450138in}{4.899892in}}%
\pgfpathlineto{\pgfqpoint{3.527638in}{4.901982in}}%
\pgfpathlineto{\pgfqpoint{3.656805in}{4.902509in}}%
\pgfpathlineto{\pgfqpoint{4.199305in}{4.900360in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.882601in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.882601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{0.918472in}{1.517646in}}%
\pgfpathlineto{\pgfqpoint{1.073472in}{1.524213in}}%
\pgfpathlineto{\pgfqpoint{1.228472in}{1.528272in}}%
\pgfpathlineto{\pgfqpoint{1.409305in}{1.530336in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{1.530734in}}%
\pgfpathlineto{\pgfqpoint{2.261805in}{1.530981in}}%
\pgfpathlineto{\pgfqpoint{2.287638in}{1.533877in}}%
\pgfpathlineto{\pgfqpoint{2.313472in}{1.539787in}}%
\pgfpathlineto{\pgfqpoint{2.339305in}{1.550359in}}%
\pgfpathlineto{\pgfqpoint{2.365138in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{2.390972in}{1.593324in}}%
\pgfpathlineto{\pgfqpoint{2.416805in}{1.629801in}}%
\pgfpathlineto{\pgfqpoint{2.442638in}{1.678752in}}%
\pgfpathlineto{\pgfqpoint{2.468472in}{1.741600in}}%
\pgfpathlineto{\pgfqpoint{2.494305in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{2.520138in}{1.912026in}}%
\pgfpathlineto{\pgfqpoint{2.545972in}{2.019603in}}%
\pgfpathlineto{\pgfqpoint{2.571805in}{2.141060in}}%
\pgfpathlineto{\pgfqpoint{2.597638in}{2.274931in}}%
\pgfpathlineto{\pgfqpoint{2.623472in}{2.419299in}}%
\pgfpathlineto{\pgfqpoint{2.675138in}{2.730335in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{3.372790in}}%
\pgfpathlineto{\pgfqpoint{2.804305in}{3.524597in}}%
\pgfpathlineto{\pgfqpoint{2.830138in}{3.669385in}}%
\pgfpathlineto{\pgfqpoint{2.855972in}{3.805960in}}%
\pgfpathlineto{\pgfqpoint{2.881805in}{3.933452in}}%
\pgfpathlineto{\pgfqpoint{2.907638in}{4.051300in}}%
\pgfpathlineto{\pgfqpoint{2.933472in}{4.159226in}}%
\pgfpathlineto{\pgfqpoint{2.959305in}{4.257198in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{4.345393in}}%
\pgfpathlineto{\pgfqpoint{3.010972in}{4.424158in}}%
\pgfpathlineto{\pgfqpoint{3.036805in}{4.493970in}}%
\pgfpathlineto{\pgfqpoint{3.062638in}{4.555401in}}%
\pgfpathlineto{\pgfqpoint{3.088472in}{4.609086in}}%
\pgfpathlineto{\pgfqpoint{3.114305in}{4.655691in}}%
\pgfpathlineto{\pgfqpoint{3.140138in}{4.695896in}}%
\pgfpathlineto{\pgfqpoint{3.165972in}{4.730367in}}%
\pgfpathlineto{\pgfqpoint{3.191805in}{4.759750in}}%
\pgfpathlineto{\pgfqpoint{3.217638in}{4.784655in}}%
\pgfpathlineto{\pgfqpoint{3.243472in}{4.805648in}}%
\pgfpathlineto{\pgfqpoint{3.269305in}{4.823252in}}%
\pgfpathlineto{\pgfqpoint{3.295138in}{4.837937in}}%
\pgfpathlineto{\pgfqpoint{3.320972in}{4.850125in}}%
\pgfpathlineto{\pgfqpoint{3.346805in}{4.860192in}}%
\pgfpathlineto{\pgfqpoint{3.372638in}{4.868466in}}%
\pgfpathlineto{\pgfqpoint{3.398472in}{4.875234in}}%
\pgfpathlineto{\pgfqpoint{3.450138in}{4.885204in}}%
\pgfpathlineto{\pgfqpoint{3.501805in}{4.891683in}}%
\pgfpathlineto{\pgfqpoint{3.553472in}{4.895801in}}%
\pgfpathlineto{\pgfqpoint{3.630972in}{4.899218in}}%
\pgfpathlineto{\pgfqpoint{3.734305in}{4.901013in}}%
\pgfpathlineto{\pgfqpoint{3.915138in}{4.901333in}}%
\pgfpathlineto{\pgfqpoint{4.586805in}{4.898656in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.882575in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.882575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{0.737638in}{1.506382in}}%
\pgfpathlineto{\pgfqpoint{0.918472in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{1.125138in}{1.517797in}}%
\pgfpathlineto{\pgfqpoint{1.383472in}{1.521663in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{1.524026in}}%
\pgfpathlineto{\pgfqpoint{2.132638in}{1.524945in}}%
\pgfpathlineto{\pgfqpoint{2.184305in}{1.524936in}}%
\pgfpathlineto{\pgfqpoint{2.210138in}{1.755779in}}%
\pgfpathlineto{\pgfqpoint{2.261805in}{2.022329in}}%
\pgfpathlineto{\pgfqpoint{2.313472in}{2.266307in}}%
\pgfpathlineto{\pgfqpoint{2.365138in}{2.489623in}}%
\pgfpathlineto{\pgfqpoint{2.416805in}{2.694024in}}%
\pgfpathlineto{\pgfqpoint{2.468472in}{2.881112in}}%
\pgfpathlineto{\pgfqpoint{2.520138in}{3.052351in}}%
\pgfpathlineto{\pgfqpoint{2.571805in}{3.209082in}}%
\pgfpathlineto{\pgfqpoint{2.623472in}{3.352534in}}%
\pgfpathlineto{\pgfqpoint{2.675138in}{3.483828in}}%
\pgfpathlineto{\pgfqpoint{2.726805in}{3.603995in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{3.713976in}}%
\pgfpathlineto{\pgfqpoint{2.830138in}{3.814632in}}%
\pgfpathlineto{\pgfqpoint{2.881805in}{3.906753in}}%
\pgfpathlineto{\pgfqpoint{2.933472in}{3.991061in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{4.068217in}}%
\pgfpathlineto{\pgfqpoint{3.036805in}{4.138825in}}%
\pgfpathlineto{\pgfqpoint{3.088472in}{4.203441in}}%
\pgfpathlineto{\pgfqpoint{3.140138in}{4.262571in}}%
\pgfpathlineto{\pgfqpoint{3.191805in}{4.316680in}}%
\pgfpathlineto{\pgfqpoint{3.243472in}{4.366191in}}%
\pgfpathlineto{\pgfqpoint{3.295138in}{4.411495in}}%
\pgfpathlineto{\pgfqpoint{3.346805in}{4.452947in}}%
\pgfpathlineto{\pgfqpoint{3.398472in}{4.490873in}}%
\pgfpathlineto{\pgfqpoint{3.450138in}{4.525571in}}%
\pgfpathlineto{\pgfqpoint{3.501805in}{4.557316in}}%
\pgfpathlineto{\pgfqpoint{3.553472in}{4.586355in}}%
\pgfpathlineto{\pgfqpoint{3.605138in}{4.612919in}}%
\pgfpathlineto{\pgfqpoint{3.656805in}{4.637217in}}%
\pgfpathlineto{\pgfqpoint{3.708472in}{4.659441in}}%
\pgfpathlineto{\pgfqpoint{3.760138in}{4.679766in}}%
\pgfpathlineto{\pgfqpoint{3.811805in}{4.698352in}}%
\pgfpathlineto{\pgfqpoint{3.889305in}{4.723291in}}%
\pgfpathlineto{\pgfqpoint{3.966805in}{4.745092in}}%
\pgfpathlineto{\pgfqpoint{4.044305in}{4.764145in}}%
\pgfpathlineto{\pgfqpoint{4.121805in}{4.780791in}}%
\pgfpathlineto{\pgfqpoint{4.199305in}{4.795328in}}%
\pgfpathlineto{\pgfqpoint{4.276805in}{4.808020in}}%
\pgfpathlineto{\pgfqpoint{4.380138in}{4.822463in}}%
\pgfpathlineto{\pgfqpoint{4.483472in}{4.834494in}}%
\pgfpathlineto{\pgfqpoint{4.586805in}{4.844505in}}%
\pgfpathlineto{\pgfqpoint{4.715972in}{4.854671in}}%
\pgfpathlineto{\pgfqpoint{4.845138in}{4.862712in}}%
\pgfpathlineto{\pgfqpoint{5.000138in}{4.870146in}}%
\pgfpathlineto{\pgfqpoint{5.180972in}{4.876470in}}%
\pgfpathlineto{\pgfqpoint{5.387638in}{4.881419in}}%
\pgfpathlineto{\pgfqpoint{5.645972in}{4.885231in}}%
\pgfpathlineto{\pgfqpoint{5.981805in}{4.887669in}}%
\pgfpathlineto{\pgfqpoint{6.420972in}{4.888439in}}%
\pgfpathlineto{\pgfqpoint{7.118472in}{4.887129in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.882628in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{4.882628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.323249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{5.186664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610416in}{5.263932in}}%
\pgfpathlineto{\pgfqpoint{8.304861in}{5.263932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.332638in}{5.263932in}}{\pgfqpoint{8.332638in}{5.291710in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{5.471494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.332638in}{5.499271in}}{\pgfqpoint{8.304861in}{5.499271in}}%
\pgfpathlineto{\pgfqpoint{0.610416in}{5.499271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582638in}{5.499271in}}{\pgfqpoint{0.582638in}{5.471494in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{5.291710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582638in}{5.263932in}}{\pgfqpoint{0.610416in}{5.263932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638194in}{5.395105in}}%
\pgfpathlineto{\pgfqpoint{0.915972in}{5.395105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027083in,y=5.346494in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.725383in}{5.395105in}}%
\pgfpathlineto{\pgfqpoint{3.003161in}{5.395105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114272in,y=5.346494in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont PDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.991971in}{5.395105in}}%
\pgfpathlineto{\pgfqpoint{5.269749in}{5.395105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.380860in,y=5.346494in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont filter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.249301in}{5.395105in}}%
\pgfpathlineto{\pgfqpoint{7.527079in}{5.395105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638190in,y=5.346494in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont DDE filter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.210566in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{1.210566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582638in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874305in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{1.874305in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874305in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874305in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165972in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{3.165972in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165972in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165972in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{4.457638in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457638in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457638in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749305in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{5.749305in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749305in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749305in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040972in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{7.040972in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.040972in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.040972in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.332638in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.332638in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457638in,y=0.266667in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\  \left[\si{\second}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.595589in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.595589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{0.595589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=0.538183in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.181298in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.181298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582638in}{1.181298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.123892in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=0.888615in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle T_{\infty}(t)\  \left[\si{\celsius}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582638in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.181298in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.595932in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.595932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{0.566664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582638in}{1.210566in}}%
\pgfpathlineto{\pgfqpoint{8.332638in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/compare_step_wall_pde_filter.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{chemformula}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.443333in}{4.818150in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.443333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.443333in}{4.818150in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.818150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{4.405542in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{4.405542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910606in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{0.910606in}{4.405542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910606in}{0.542127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910606in,y=0.444905in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084848in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{2.084848in}{4.405542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084848in}{0.542127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084848in,y=0.444905in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259091in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{3.259091in}{4.405542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259091in}{0.542127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259091in,y=0.444905in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433333in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{4.433333in}{4.405542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433333in}{0.542127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433333in,y=0.444905in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607576in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{5.607576in}{4.405542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607576in}{0.542127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.607576in,y=0.444905in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781818in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{6.781818in}{4.405542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.781818in}{0.542127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781818in,y=0.444905in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.956061in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{7.956061in}{4.405542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.956061in}{0.542127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.956061in,y=0.444905in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433333in,y=0.266667in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\  \left[\si{\second}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{0.717737in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{0.717737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558333in}{0.717737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=0.669899in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{1.171143in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{1.171143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558333in}{1.171143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.123305in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{1.624550in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{1.624550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558333in}{1.624550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=1.576711in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{2.077956in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{2.077956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558333in}{2.077956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.030117in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{2.531362in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{2.531362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558333in}{2.531362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.483523in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{2.984768in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{2.984768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558333in}{2.984768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=2.936930in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{3.438174in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{3.438174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558333in}{3.438174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=3.390336in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{3.891580in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{3.891580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558333in}{3.891580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=3.843742in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{4.344987in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{4.344987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558333in}{4.344987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in,y=4.297148in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.473835in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle T_{\mathrm{w}}(l,t)\  \left[\si{\celsius}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910606in}{0.717737in}}%
\pgfpathlineto{\pgfqpoint{0.981061in}{0.719459in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{2.343182in}{0.741529in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{0.744380in}}%
\pgfpathlineto{\pgfqpoint{2.413636in}{0.746975in}}%
\pgfpathlineto{\pgfqpoint{2.437121in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{2.460606in}{0.756761in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{0.765337in}}%
\pgfpathlineto{\pgfqpoint{2.507576in}{0.777609in}}%
\pgfpathlineto{\pgfqpoint{2.531061in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{2.554545in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{2.578030in}{0.849238in}}%
\pgfpathlineto{\pgfqpoint{2.601515in}{0.889638in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.940888in}}%
\pgfpathlineto{\pgfqpoint{2.648485in}{1.004428in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{1.081465in}}%
\pgfpathlineto{\pgfqpoint{2.695455in}{1.172863in}}%
\pgfpathlineto{\pgfqpoint{2.718939in}{1.279037in}}%
\pgfpathlineto{\pgfqpoint{2.742424in}{1.399887in}}%
\pgfpathlineto{\pgfqpoint{2.765909in}{1.534740in}}%
\pgfpathlineto{\pgfqpoint{2.789394in}{1.682357in}}%
\pgfpathlineto{\pgfqpoint{2.812879in}{1.840958in}}%
\pgfpathlineto{\pgfqpoint{2.859848in}{2.181798in}}%
\pgfpathlineto{\pgfqpoint{2.930303in}{2.710722in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{3.042873in}}%
\pgfpathlineto{\pgfqpoint{3.000758in}{3.195866in}}%
\pgfpathlineto{\pgfqpoint{3.024242in}{3.337959in}}%
\pgfpathlineto{\pgfqpoint{3.047727in}{3.468081in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{3.585621in}}%
\pgfpathlineto{\pgfqpoint{3.094697in}{3.690384in}}%
\pgfpathlineto{\pgfqpoint{3.118182in}{3.782549in}}%
\pgfpathlineto{\pgfqpoint{3.141667in}{3.862607in}}%
\pgfpathlineto{\pgfqpoint{3.165152in}{3.931291in}}%
\pgfpathlineto{\pgfqpoint{3.188636in}{3.989504in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{4.038264in}}%
\pgfpathlineto{\pgfqpoint{3.235606in}{4.078634in}}%
\pgfpathlineto{\pgfqpoint{3.259091in}{4.111679in}}%
\pgfpathlineto{\pgfqpoint{3.282576in}{4.138430in}}%
\pgfpathlineto{\pgfqpoint{3.306061in}{4.159847in}}%
\pgfpathlineto{\pgfqpoint{3.329545in}{4.176812in}}%
\pgfpathlineto{\pgfqpoint{3.353030in}{4.190106in}}%
\pgfpathlineto{\pgfqpoint{3.376515in}{4.200412in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.208317in}}%
\pgfpathlineto{\pgfqpoint{3.423485in}{4.214317in}}%
\pgfpathlineto{\pgfqpoint{3.446970in}{4.218824in}}%
\pgfpathlineto{\pgfqpoint{3.493939in}{4.224615in}}%
\pgfpathlineto{\pgfqpoint{3.540909in}{4.227642in}}%
\pgfpathlineto{\pgfqpoint{3.611364in}{4.229503in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{4.229834in}}%
\pgfpathlineto{\pgfqpoint{4.503788in}{4.226180in}}%
\pgfpathlineto{\pgfqpoint{7.956061in}{4.208903in}}%
\pgfpathlineto{\pgfqpoint{7.956061in}{4.208903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.542127in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.910606in}{0.717737in}}%
\pgfpathlineto{\pgfqpoint{1.168939in}{0.733783in}}%
\pgfpathlineto{\pgfqpoint{1.309848in}{0.740498in}}%
\pgfpathlineto{\pgfqpoint{1.450758in}{0.745189in}}%
\pgfpathlineto{\pgfqpoint{1.615152in}{0.748425in}}%
\pgfpathlineto{\pgfqpoint{1.826515in}{0.750170in}}%
\pgfpathlineto{\pgfqpoint{2.155303in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{2.366667in}{0.749672in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{0.752328in}}%
\pgfpathlineto{\pgfqpoint{2.413636in}{0.759646in}}%
\pgfpathlineto{\pgfqpoint{2.437121in}{0.773589in}}%
\pgfpathlineto{\pgfqpoint{2.460606in}{0.795862in}}%
\pgfpathlineto{\pgfqpoint{2.484091in}{0.827801in}}%
\pgfpathlineto{\pgfqpoint{2.507576in}{0.870316in}}%
\pgfpathlineto{\pgfqpoint{2.531061in}{0.923883in}}%
\pgfpathlineto{\pgfqpoint{2.554545in}{0.988562in}}%
\pgfpathlineto{\pgfqpoint{2.578030in}{1.064040in}}%
\pgfpathlineto{\pgfqpoint{2.601515in}{1.149684in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{2.648485in}{1.347735in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{1.457855in}}%
\pgfpathlineto{\pgfqpoint{2.718939in}{1.693908in}}%
\pgfpathlineto{\pgfqpoint{2.789394in}{2.068266in}}%
\pgfpathlineto{\pgfqpoint{2.859848in}{2.439632in}}%
\pgfpathlineto{\pgfqpoint{2.906818in}{2.673738in}}%
\pgfpathlineto{\pgfqpoint{2.953788in}{2.891462in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{2.993221in}}%
\pgfpathlineto{\pgfqpoint{3.000758in}{3.089925in}}%
\pgfpathlineto{\pgfqpoint{3.024242in}{3.181439in}}%
\pgfpathlineto{\pgfqpoint{3.047727in}{3.267700in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{3.348710in}}%
\pgfpathlineto{\pgfqpoint{3.094697in}{3.424522in}}%
\pgfpathlineto{\pgfqpoint{3.118182in}{3.495237in}}%
\pgfpathlineto{\pgfqpoint{3.141667in}{3.560993in}}%
\pgfpathlineto{\pgfqpoint{3.165152in}{3.621958in}}%
\pgfpathlineto{\pgfqpoint{3.188636in}{3.678324in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{3.730300in}}%
\pgfpathlineto{\pgfqpoint{3.235606in}{3.778107in}}%
\pgfpathlineto{\pgfqpoint{3.259091in}{3.821975in}}%
\pgfpathlineto{\pgfqpoint{3.282576in}{3.862135in}}%
\pgfpathlineto{\pgfqpoint{3.306061in}{3.898821in}}%
\pgfpathlineto{\pgfqpoint{3.329545in}{3.932263in}}%
\pgfpathlineto{\pgfqpoint{3.353030in}{3.962687in}}%
\pgfpathlineto{\pgfqpoint{3.376515in}{3.990313in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.015350in}}%
\pgfpathlineto{\pgfqpoint{3.423485in}{4.038002in}}%
\pgfpathlineto{\pgfqpoint{3.446970in}{4.058459in}}%
\pgfpathlineto{\pgfqpoint{3.470455in}{4.076906in}}%
\pgfpathlineto{\pgfqpoint{3.493939in}{4.093511in}}%
\pgfpathlineto{\pgfqpoint{3.517424in}{4.108436in}}%
\pgfpathlineto{\pgfqpoint{3.540909in}{4.121830in}}%
\pgfpathlineto{\pgfqpoint{3.564394in}{4.133833in}}%
\pgfpathlineto{\pgfqpoint{3.611364in}{4.154171in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{4.170365in}}%
\pgfpathlineto{\pgfqpoint{3.705303in}{4.183191in}}%
\pgfpathlineto{\pgfqpoint{3.752273in}{4.193292in}}%
\pgfpathlineto{\pgfqpoint{3.799242in}{4.201206in}}%
\pgfpathlineto{\pgfqpoint{3.846212in}{4.207369in}}%
\pgfpathlineto{\pgfqpoint{3.916667in}{4.214097in}}%
\pgfpathlineto{\pgfqpoint{3.987121in}{4.218609in}}%
\pgfpathlineto{\pgfqpoint{4.081061in}{4.222308in}}%
\pgfpathlineto{\pgfqpoint{4.198485in}{4.224639in}}%
\pgfpathlineto{\pgfqpoint{4.386364in}{4.225716in}}%
\pgfpathlineto{\pgfqpoint{4.738636in}{4.224833in}}%
\pgfpathlineto{\pgfqpoint{6.570455in}{4.215813in}}%
\pgfpathlineto{\pgfqpoint{7.956061in}{4.208903in}}%
\pgfpathlineto{\pgfqpoint{7.956061in}{4.208903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{0.542128in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{4.405542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.308333in}{0.542128in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{4.405542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{0.542127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{4.405542in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{4.405542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586111in}{4.482810in}}%
\pgfpathlineto{\pgfqpoint{8.280556in}{4.482810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.308333in}{4.482810in}}{\pgfqpoint{8.308333in}{4.510588in}}%
\pgfpathlineto{\pgfqpoint{8.308333in}{4.690372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.308333in}{4.718150in}}{\pgfqpoint{8.280556in}{4.718150in}}%
\pgfpathlineto{\pgfqpoint{0.586111in}{4.718150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.558333in}{4.718150in}}{\pgfqpoint{0.558333in}{4.690372in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{4.510588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.558333in}{4.482810in}}{\pgfqpoint{0.586111in}{4.482810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613889in}{4.613983in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{4.613983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002778in,y=4.565372in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont PDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.578008in}{4.613983in}}%
\pgfpathlineto{\pgfqpoint{7.855786in}{4.613983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.966897in,y=4.565372in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont filter}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ident_meas_pde_filter_dde.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{chemformula}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.561305in}{5.613932in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.561305in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.561305in}{5.613932in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.613932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{5.186664in}}%
\pgfpathlineto{\pgfqpoint{0.711305in}{5.186664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843047in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{4.843047in}{5.186664in}}%
\pgfpathlineto{\pgfqpoint{7.028332in}{5.186664in}}%
\pgfpathlineto{\pgfqpoint{7.028332in}{1.323249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{0.711305in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905450in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{1.905450in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905450in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099595in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{3.099595in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099595in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293740in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{4.293740in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293740in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487885in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{5.487885in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487885in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.682030in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{6.682030in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.682030in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.876174in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{7.876174in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.876174in}{1.323249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.432507in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.432507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{1.432507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450889in,y=1.375101in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.889010in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.889010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{1.889010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450889in,y=1.831604in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{2.345513in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{2.345513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{2.345513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450889in,y=2.288107in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{2.802017in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{2.802017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{2.802017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450889in,y=2.744610in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{3.258520in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{3.258520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{3.258520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450889in,y=3.201114in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{3.715023in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{3.715023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{3.715023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450889in,y=3.657617in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{4.171526in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{4.171526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{4.171526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450889in,y=4.114120in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{4.628029in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{4.628029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{4.628029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450889in,y=4.570623in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{5.084533in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{5.084533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{5.084533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450889in,y=5.027126in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395334in,y=3.254956in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle T_{\mathrm{m}}(l,t)\  \left[\si{\celsius}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.519979in}}%
\pgfpathlineto{\pgfqpoint{0.723247in}{1.517131in}}%
\pgfpathlineto{\pgfqpoint{0.735188in}{1.538422in}}%
\pgfpathlineto{\pgfqpoint{0.747130in}{1.549477in}}%
\pgfpathlineto{\pgfqpoint{0.759071in}{1.915569in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{2.418551in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{3.064902in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{3.490583in}}%
\pgfpathlineto{\pgfqpoint{0.818778in}{3.864882in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{3.867665in}}%
\pgfpathlineto{\pgfqpoint{0.842661in}{3.979226in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{4.073959in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{4.084331in}}%
\pgfpathlineto{\pgfqpoint{0.890427in}{4.142232in}}%
\pgfpathlineto{\pgfqpoint{0.902369in}{4.198244in}}%
\pgfpathlineto{\pgfqpoint{0.914310in}{4.239200in}}%
\pgfpathlineto{\pgfqpoint{0.926251in}{4.243520in}}%
\pgfpathlineto{\pgfqpoint{0.938193in}{4.312854in}}%
\pgfpathlineto{\pgfqpoint{0.950134in}{4.401238in}}%
\pgfpathlineto{\pgfqpoint{0.962076in}{4.404396in}}%
\pgfpathlineto{\pgfqpoint{0.974017in}{4.481411in}}%
\pgfpathlineto{\pgfqpoint{0.985959in}{4.506098in}}%
\pgfpathlineto{\pgfqpoint{0.997900in}{4.520844in}}%
\pgfpathlineto{\pgfqpoint{1.009842in}{4.523163in}}%
\pgfpathlineto{\pgfqpoint{1.021783in}{4.547043in}}%
\pgfpathlineto{\pgfqpoint{1.045666in}{4.543497in}}%
\pgfpathlineto{\pgfqpoint{1.057607in}{4.503897in}}%
\pgfpathlineto{\pgfqpoint{1.069549in}{4.475382in}}%
\pgfpathlineto{\pgfqpoint{1.081490in}{4.384515in}}%
\pgfpathlineto{\pgfqpoint{1.093432in}{4.302323in}}%
\pgfpathlineto{\pgfqpoint{1.105373in}{4.266830in}}%
\pgfpathlineto{\pgfqpoint{1.117315in}{4.248134in}}%
\pgfpathlineto{\pgfqpoint{1.129256in}{4.209691in}}%
\pgfpathlineto{\pgfqpoint{1.141198in}{4.241666in}}%
\pgfpathlineto{\pgfqpoint{1.153139in}{4.261703in}}%
\pgfpathlineto{\pgfqpoint{1.165080in}{4.323480in}}%
\pgfpathlineto{\pgfqpoint{1.177022in}{4.368511in}}%
\pgfpathlineto{\pgfqpoint{1.188963in}{4.469993in}}%
\pgfpathlineto{\pgfqpoint{1.200905in}{4.487716in}}%
\pgfpathlineto{\pgfqpoint{1.212846in}{4.532133in}}%
\pgfpathlineto{\pgfqpoint{1.224788in}{4.569197in}}%
\pgfpathlineto{\pgfqpoint{1.236729in}{4.599870in}}%
\pgfpathlineto{\pgfqpoint{1.248671in}{4.653808in}}%
\pgfpathlineto{\pgfqpoint{1.272553in}{4.735716in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{4.730827in}}%
\pgfpathlineto{\pgfqpoint{1.308378in}{4.733383in}}%
\pgfpathlineto{\pgfqpoint{1.320319in}{4.725265in}}%
\pgfpathlineto{\pgfqpoint{1.332261in}{4.720866in}}%
\pgfpathlineto{\pgfqpoint{1.356144in}{4.771026in}}%
\pgfpathlineto{\pgfqpoint{1.368085in}{4.764507in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{4.766487in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{4.781161in}}%
\pgfpathlineto{\pgfqpoint{1.403909in}{4.799669in}}%
\pgfpathlineto{\pgfqpoint{1.415851in}{4.800969in}}%
\pgfpathlineto{\pgfqpoint{1.427792in}{4.807918in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{4.773566in}}%
\pgfpathlineto{\pgfqpoint{1.451675in}{4.747607in}}%
\pgfpathlineto{\pgfqpoint{1.463617in}{4.746894in}}%
\pgfpathlineto{\pgfqpoint{1.475558in}{4.742570in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{4.759899in}}%
\pgfpathlineto{\pgfqpoint{1.499441in}{4.789457in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{4.797913in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{4.796441in}}%
\pgfpathlineto{\pgfqpoint{1.535265in}{4.797060in}}%
\pgfpathlineto{\pgfqpoint{1.547207in}{4.808098in}}%
\pgfpathlineto{\pgfqpoint{1.559148in}{4.842746in}}%
\pgfpathlineto{\pgfqpoint{1.571090in}{4.889925in}}%
\pgfpathlineto{\pgfqpoint{1.583031in}{4.901177in}}%
\pgfpathlineto{\pgfqpoint{1.594973in}{4.909733in}}%
\pgfpathlineto{\pgfqpoint{1.606914in}{4.910807in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{4.920881in}}%
\pgfpathlineto{\pgfqpoint{1.642738in}{4.920890in}}%
\pgfpathlineto{\pgfqpoint{1.654680in}{4.919953in}}%
\pgfpathlineto{\pgfqpoint{1.666621in}{4.922304in}}%
\pgfpathlineto{\pgfqpoint{1.690504in}{4.937760in}}%
\pgfpathlineto{\pgfqpoint{1.702446in}{4.937274in}}%
\pgfpathlineto{\pgfqpoint{1.714387in}{4.951739in}}%
\pgfpathlineto{\pgfqpoint{1.726329in}{4.950674in}}%
\pgfpathlineto{\pgfqpoint{1.738270in}{4.945449in}}%
\pgfpathlineto{\pgfqpoint{1.750211in}{4.949546in}}%
\pgfpathlineto{\pgfqpoint{1.762153in}{4.956310in}}%
\pgfpathlineto{\pgfqpoint{1.774094in}{4.961693in}}%
\pgfpathlineto{\pgfqpoint{1.786036in}{4.959319in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{4.958598in}}%
\pgfpathlineto{\pgfqpoint{1.809919in}{4.962080in}}%
\pgfpathlineto{\pgfqpoint{1.821860in}{4.974373in}}%
\pgfpathlineto{\pgfqpoint{1.833802in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{1.845743in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{1.857684in}{5.001142in}}%
\pgfpathlineto{\pgfqpoint{1.869626in}{4.986800in}}%
\pgfpathlineto{\pgfqpoint{1.881567in}{4.961347in}}%
\pgfpathlineto{\pgfqpoint{1.893509in}{4.950966in}}%
\pgfpathlineto{\pgfqpoint{1.905450in}{4.939084in}}%
\pgfpathlineto{\pgfqpoint{1.917392in}{4.935934in}}%
\pgfpathlineto{\pgfqpoint{1.929333in}{4.934472in}}%
\pgfpathlineto{\pgfqpoint{1.941275in}{4.931483in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{4.930179in}}%
\pgfpathlineto{\pgfqpoint{1.965157in}{4.894720in}}%
\pgfpathlineto{\pgfqpoint{1.977099in}{4.898686in}}%
\pgfpathlineto{\pgfqpoint{1.989040in}{4.939365in}}%
\pgfpathlineto{\pgfqpoint{2.000982in}{4.947253in}}%
\pgfpathlineto{\pgfqpoint{2.012923in}{4.957487in}}%
\pgfpathlineto{\pgfqpoint{2.024865in}{4.946695in}}%
\pgfpathlineto{\pgfqpoint{2.036806in}{4.947552in}}%
\pgfpathlineto{\pgfqpoint{2.048748in}{4.941219in}}%
\pgfpathlineto{\pgfqpoint{2.060689in}{4.938427in}}%
\pgfpathlineto{\pgfqpoint{2.084572in}{4.950171in}}%
\pgfpathlineto{\pgfqpoint{2.096513in}{4.949874in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{4.947212in}}%
\pgfpathlineto{\pgfqpoint{2.120396in}{4.947832in}}%
\pgfpathlineto{\pgfqpoint{2.132338in}{4.953192in}}%
\pgfpathlineto{\pgfqpoint{2.156221in}{4.955227in}}%
\pgfpathlineto{\pgfqpoint{2.168162in}{4.958639in}}%
\pgfpathlineto{\pgfqpoint{2.180104in}{4.957438in}}%
\pgfpathlineto{\pgfqpoint{2.192045in}{4.950188in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{4.950364in}}%
\pgfpathlineto{\pgfqpoint{2.215928in}{4.956598in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{4.977442in}}%
\pgfpathlineto{\pgfqpoint{2.239811in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{2.275635in}{5.009021in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{4.977500in}}%
\pgfpathlineto{\pgfqpoint{2.299518in}{4.938222in}}%
\pgfpathlineto{\pgfqpoint{2.311459in}{4.881560in}}%
\pgfpathlineto{\pgfqpoint{2.323401in}{4.882214in}}%
\pgfpathlineto{\pgfqpoint{2.335342in}{4.923545in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{4.908670in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{4.899186in}}%
\pgfpathlineto{\pgfqpoint{2.371167in}{4.873492in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{4.870479in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{4.859481in}}%
\pgfpathlineto{\pgfqpoint{2.418933in}{4.848710in}}%
\pgfpathlineto{\pgfqpoint{2.430874in}{4.850127in}}%
\pgfpathlineto{\pgfqpoint{2.454757in}{4.848907in}}%
\pgfpathlineto{\pgfqpoint{2.490581in}{4.843823in}}%
\pgfpathlineto{\pgfqpoint{2.502523in}{4.845318in}}%
\pgfpathlineto{\pgfqpoint{2.514464in}{4.845490in}}%
\pgfpathlineto{\pgfqpoint{2.526406in}{4.841466in}}%
\pgfpathlineto{\pgfqpoint{2.538347in}{4.839559in}}%
\pgfpathlineto{\pgfqpoint{2.550288in}{4.843656in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{4.840419in}}%
\pgfpathlineto{\pgfqpoint{2.574171in}{4.839098in}}%
\pgfpathlineto{\pgfqpoint{2.598054in}{4.842914in}}%
\pgfpathlineto{\pgfqpoint{2.657762in}{4.843304in}}%
\pgfpathlineto{\pgfqpoint{2.669703in}{4.845363in}}%
\pgfpathlineto{\pgfqpoint{2.681644in}{4.845139in}}%
\pgfpathlineto{\pgfqpoint{2.693586in}{4.838144in}}%
\pgfpathlineto{\pgfqpoint{2.705527in}{4.841121in}}%
\pgfpathlineto{\pgfqpoint{2.717469in}{4.847693in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{4.843211in}}%
\pgfpathlineto{\pgfqpoint{2.741352in}{4.842753in}}%
\pgfpathlineto{\pgfqpoint{2.765235in}{4.849441in}}%
\pgfpathlineto{\pgfqpoint{2.789117in}{4.839437in}}%
\pgfpathlineto{\pgfqpoint{2.801059in}{4.840394in}}%
\pgfpathlineto{\pgfqpoint{2.813000in}{4.843106in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{4.848383in}}%
\pgfpathlineto{\pgfqpoint{2.836883in}{4.843724in}}%
\pgfpathlineto{\pgfqpoint{2.848825in}{4.844506in}}%
\pgfpathlineto{\pgfqpoint{2.860766in}{4.841781in}}%
\pgfpathlineto{\pgfqpoint{2.872708in}{4.847355in}}%
\pgfpathlineto{\pgfqpoint{2.884649in}{4.849941in}}%
\pgfpathlineto{\pgfqpoint{2.896590in}{4.885892in}}%
\pgfpathlineto{\pgfqpoint{2.908532in}{4.903920in}}%
\pgfpathlineto{\pgfqpoint{2.920473in}{4.905248in}}%
\pgfpathlineto{\pgfqpoint{2.932415in}{4.912306in}}%
\pgfpathlineto{\pgfqpoint{2.944356in}{4.916120in}}%
\pgfpathlineto{\pgfqpoint{2.956298in}{4.916168in}}%
\pgfpathlineto{\pgfqpoint{2.968239in}{4.922462in}}%
\pgfpathlineto{\pgfqpoint{2.980181in}{4.919442in}}%
\pgfpathlineto{\pgfqpoint{3.004064in}{4.917360in}}%
\pgfpathlineto{\pgfqpoint{3.016005in}{4.926000in}}%
\pgfpathlineto{\pgfqpoint{3.027946in}{4.923760in}}%
\pgfpathlineto{\pgfqpoint{3.039888in}{4.890995in}}%
\pgfpathlineto{\pgfqpoint{3.051829in}{4.888676in}}%
\pgfpathlineto{\pgfqpoint{3.063771in}{4.892034in}}%
\pgfpathlineto{\pgfqpoint{3.075712in}{4.896579in}}%
\pgfpathlineto{\pgfqpoint{3.087654in}{4.885278in}}%
\pgfpathlineto{\pgfqpoint{3.111537in}{4.869071in}}%
\pgfpathlineto{\pgfqpoint{3.123478in}{4.876289in}}%
\pgfpathlineto{\pgfqpoint{3.135419in}{4.881669in}}%
\pgfpathlineto{\pgfqpoint{3.147361in}{4.872990in}}%
\pgfpathlineto{\pgfqpoint{3.159302in}{4.858813in}}%
\pgfpathlineto{\pgfqpoint{3.171244in}{4.850716in}}%
\pgfpathlineto{\pgfqpoint{3.183185in}{4.885814in}}%
\pgfpathlineto{\pgfqpoint{3.195127in}{4.893890in}}%
\pgfpathlineto{\pgfqpoint{3.207068in}{4.950176in}}%
\pgfpathlineto{\pgfqpoint{3.219010in}{4.958888in}}%
\pgfpathlineto{\pgfqpoint{3.230951in}{4.959026in}}%
\pgfpathlineto{\pgfqpoint{3.242892in}{4.953059in}}%
\pgfpathlineto{\pgfqpoint{3.254834in}{4.956427in}}%
\pgfpathlineto{\pgfqpoint{3.290658in}{4.952530in}}%
\pgfpathlineto{\pgfqpoint{3.302600in}{4.932988in}}%
\pgfpathlineto{\pgfqpoint{3.314541in}{4.923564in}}%
\pgfpathlineto{\pgfqpoint{3.326483in}{4.852015in}}%
\pgfpathlineto{\pgfqpoint{3.338424in}{4.844056in}}%
\pgfpathlineto{\pgfqpoint{3.362307in}{4.842128in}}%
\pgfpathlineto{\pgfqpoint{3.374248in}{4.832155in}}%
\pgfpathlineto{\pgfqpoint{3.386190in}{4.829761in}}%
\pgfpathlineto{\pgfqpoint{3.422014in}{4.827044in}}%
\pgfpathlineto{\pgfqpoint{3.433956in}{4.821961in}}%
\pgfpathlineto{\pgfqpoint{3.457839in}{4.818689in}}%
\pgfpathlineto{\pgfqpoint{3.469780in}{4.819490in}}%
\pgfpathlineto{\pgfqpoint{3.481721in}{4.842309in}}%
\pgfpathlineto{\pgfqpoint{3.493663in}{4.853741in}}%
\pgfpathlineto{\pgfqpoint{3.505604in}{4.870569in}}%
\pgfpathlineto{\pgfqpoint{3.529487in}{4.855895in}}%
\pgfpathlineto{\pgfqpoint{3.541429in}{4.854670in}}%
\pgfpathlineto{\pgfqpoint{3.553370in}{4.841451in}}%
\pgfpathlineto{\pgfqpoint{3.565312in}{4.846752in}}%
\pgfpathlineto{\pgfqpoint{3.577253in}{4.853575in}}%
\pgfpathlineto{\pgfqpoint{3.589194in}{4.866209in}}%
\pgfpathlineto{\pgfqpoint{3.601136in}{4.864644in}}%
\pgfpathlineto{\pgfqpoint{3.613077in}{4.867696in}}%
\pgfpathlineto{\pgfqpoint{3.625019in}{4.865301in}}%
\pgfpathlineto{\pgfqpoint{3.636960in}{4.859917in}}%
\pgfpathlineto{\pgfqpoint{3.648902in}{4.866572in}}%
\pgfpathlineto{\pgfqpoint{3.660843in}{4.895718in}}%
\pgfpathlineto{\pgfqpoint{3.672785in}{4.902274in}}%
\pgfpathlineto{\pgfqpoint{3.684726in}{4.916357in}}%
\pgfpathlineto{\pgfqpoint{3.696668in}{4.905351in}}%
\pgfpathlineto{\pgfqpoint{3.708609in}{4.880001in}}%
\pgfpathlineto{\pgfqpoint{3.720550in}{4.878710in}}%
\pgfpathlineto{\pgfqpoint{3.732492in}{4.880578in}}%
\pgfpathlineto{\pgfqpoint{3.744433in}{4.914823in}}%
\pgfpathlineto{\pgfqpoint{3.756375in}{4.915764in}}%
\pgfpathlineto{\pgfqpoint{3.768316in}{4.920663in}}%
\pgfpathlineto{\pgfqpoint{3.780258in}{4.916307in}}%
\pgfpathlineto{\pgfqpoint{3.804141in}{4.929119in}}%
\pgfpathlineto{\pgfqpoint{3.816082in}{4.929428in}}%
\pgfpathlineto{\pgfqpoint{3.828023in}{4.926994in}}%
\pgfpathlineto{\pgfqpoint{3.839965in}{4.920464in}}%
\pgfpathlineto{\pgfqpoint{3.851906in}{4.919134in}}%
\pgfpathlineto{\pgfqpoint{3.863848in}{4.931924in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{4.934059in}}%
\pgfpathlineto{\pgfqpoint{3.887731in}{4.926078in}}%
\pgfpathlineto{\pgfqpoint{3.899672in}{4.929557in}}%
\pgfpathlineto{\pgfqpoint{3.911614in}{4.926787in}}%
\pgfpathlineto{\pgfqpoint{3.923555in}{4.922376in}}%
\pgfpathlineto{\pgfqpoint{3.935496in}{4.922905in}}%
\pgfpathlineto{\pgfqpoint{3.947438in}{4.928274in}}%
\pgfpathlineto{\pgfqpoint{3.959379in}{4.898518in}}%
\pgfpathlineto{\pgfqpoint{3.971321in}{4.808415in}}%
\pgfpathlineto{\pgfqpoint{3.983262in}{4.776262in}}%
\pgfpathlineto{\pgfqpoint{3.995204in}{4.758775in}}%
\pgfpathlineto{\pgfqpoint{4.007145in}{4.755544in}}%
\pgfpathlineto{\pgfqpoint{4.019087in}{4.789394in}}%
\pgfpathlineto{\pgfqpoint{4.031028in}{4.819357in}}%
\pgfpathlineto{\pgfqpoint{4.042970in}{4.875807in}}%
\pgfpathlineto{\pgfqpoint{4.054911in}{4.879610in}}%
\pgfpathlineto{\pgfqpoint{4.066852in}{4.888511in}}%
\pgfpathlineto{\pgfqpoint{4.078794in}{4.889310in}}%
\pgfpathlineto{\pgfqpoint{4.090735in}{4.882700in}}%
\pgfpathlineto{\pgfqpoint{4.102677in}{4.873205in}}%
\pgfpathlineto{\pgfqpoint{4.114618in}{4.873341in}}%
\pgfpathlineto{\pgfqpoint{4.126560in}{4.876078in}}%
\pgfpathlineto{\pgfqpoint{4.138501in}{4.877600in}}%
\pgfpathlineto{\pgfqpoint{4.150443in}{4.877580in}}%
\pgfpathlineto{\pgfqpoint{4.162384in}{4.862284in}}%
\pgfpathlineto{\pgfqpoint{4.174325in}{4.851826in}}%
\pgfpathlineto{\pgfqpoint{4.186267in}{4.845553in}}%
\pgfpathlineto{\pgfqpoint{4.198208in}{4.853069in}}%
\pgfpathlineto{\pgfqpoint{4.234033in}{4.846623in}}%
\pgfpathlineto{\pgfqpoint{4.245974in}{4.810224in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{4.790016in}}%
\pgfpathlineto{\pgfqpoint{4.269857in}{4.731717in}}%
\pgfpathlineto{\pgfqpoint{4.281798in}{4.712940in}}%
\pgfpathlineto{\pgfqpoint{4.293740in}{4.713825in}}%
\pgfpathlineto{\pgfqpoint{4.305681in}{4.728941in}}%
\pgfpathlineto{\pgfqpoint{4.317623in}{4.802298in}}%
\pgfpathlineto{\pgfqpoint{4.329564in}{4.804664in}}%
\pgfpathlineto{\pgfqpoint{4.341506in}{4.858563in}}%
\pgfpathlineto{\pgfqpoint{4.353447in}{4.880358in}}%
\pgfpathlineto{\pgfqpoint{4.365389in}{4.891536in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{4.883377in}}%
\pgfpathlineto{\pgfqpoint{4.389272in}{4.871237in}}%
\pgfpathlineto{\pgfqpoint{4.401213in}{4.861297in}}%
\pgfpathlineto{\pgfqpoint{4.425096in}{4.863892in}}%
\pgfpathlineto{\pgfqpoint{4.437037in}{4.866756in}}%
\pgfpathlineto{\pgfqpoint{4.448979in}{4.875474in}}%
\pgfpathlineto{\pgfqpoint{4.460920in}{4.870910in}}%
\pgfpathlineto{\pgfqpoint{4.472862in}{4.850518in}}%
\pgfpathlineto{\pgfqpoint{4.484803in}{4.821859in}}%
\pgfpathlineto{\pgfqpoint{4.496745in}{4.826167in}}%
\pgfpathlineto{\pgfqpoint{4.508686in}{4.846402in}}%
\pgfpathlineto{\pgfqpoint{4.520627in}{4.862123in}}%
\pgfpathlineto{\pgfqpoint{4.532569in}{4.870037in}}%
\pgfpathlineto{\pgfqpoint{4.556452in}{4.866190in}}%
\pgfpathlineto{\pgfqpoint{4.568393in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{4.580335in}{4.873050in}}%
\pgfpathlineto{\pgfqpoint{4.592276in}{4.876996in}}%
\pgfpathlineto{\pgfqpoint{4.604218in}{4.874601in}}%
\pgfpathlineto{\pgfqpoint{4.616159in}{4.865901in}}%
\pgfpathlineto{\pgfqpoint{4.640042in}{4.868047in}}%
\pgfpathlineto{\pgfqpoint{4.651983in}{4.875539in}}%
\pgfpathlineto{\pgfqpoint{4.663925in}{4.875212in}}%
\pgfpathlineto{\pgfqpoint{4.687808in}{4.871074in}}%
\pgfpathlineto{\pgfqpoint{4.699749in}{4.870024in}}%
\pgfpathlineto{\pgfqpoint{4.711691in}{4.865863in}}%
\pgfpathlineto{\pgfqpoint{4.723632in}{4.866201in}}%
\pgfpathlineto{\pgfqpoint{4.735574in}{4.870265in}}%
\pgfpathlineto{\pgfqpoint{4.759456in}{4.867990in}}%
\pgfpathlineto{\pgfqpoint{4.771398in}{4.860541in}}%
\pgfpathlineto{\pgfqpoint{4.783339in}{4.862053in}}%
\pgfpathlineto{\pgfqpoint{4.795281in}{4.866414in}}%
\pgfpathlineto{\pgfqpoint{4.807222in}{4.869529in}}%
\pgfpathlineto{\pgfqpoint{4.819164in}{4.870429in}}%
\pgfpathlineto{\pgfqpoint{4.831105in}{4.869297in}}%
\pgfpathlineto{\pgfqpoint{4.854988in}{4.860876in}}%
\pgfpathlineto{\pgfqpoint{4.866929in}{4.863344in}}%
\pgfpathlineto{\pgfqpoint{4.878871in}{4.838164in}}%
\pgfpathlineto{\pgfqpoint{4.890812in}{4.826533in}}%
\pgfpathlineto{\pgfqpoint{4.902754in}{4.116757in}}%
\pgfpathlineto{\pgfqpoint{4.914695in}{3.107817in}}%
\pgfpathlineto{\pgfqpoint{4.926637in}{2.612849in}}%
\pgfpathlineto{\pgfqpoint{4.938578in}{2.466164in}}%
\pgfpathlineto{\pgfqpoint{4.950520in}{2.351884in}}%
\pgfpathlineto{\pgfqpoint{4.962461in}{2.164040in}}%
\pgfpathlineto{\pgfqpoint{4.974402in}{2.101040in}}%
\pgfpathlineto{\pgfqpoint{4.986344in}{2.055551in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{2.030956in}}%
\pgfpathlineto{\pgfqpoint{5.010227in}{1.989641in}}%
\pgfpathlineto{\pgfqpoint{5.022168in}{1.976319in}}%
\pgfpathlineto{\pgfqpoint{5.034110in}{1.938477in}}%
\pgfpathlineto{\pgfqpoint{5.046051in}{1.911248in}}%
\pgfpathlineto{\pgfqpoint{5.057993in}{1.892308in}}%
\pgfpathlineto{\pgfqpoint{5.069934in}{1.857746in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{5.105758in}{1.849666in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.840247in}}%
\pgfpathlineto{\pgfqpoint{5.129641in}{1.781420in}}%
\pgfpathlineto{\pgfqpoint{5.141583in}{1.764990in}}%
\pgfpathlineto{\pgfqpoint{5.153524in}{1.753172in}}%
\pgfpathlineto{\pgfqpoint{5.165466in}{1.745307in}}%
\pgfpathlineto{\pgfqpoint{5.177407in}{1.763518in}}%
\pgfpathlineto{\pgfqpoint{5.189349in}{1.764435in}}%
\pgfpathlineto{\pgfqpoint{5.201290in}{1.749603in}}%
\pgfpathlineto{\pgfqpoint{5.213231in}{1.730096in}}%
\pgfpathlineto{\pgfqpoint{5.225173in}{1.724421in}}%
\pgfpathlineto{\pgfqpoint{5.237114in}{1.694175in}}%
\pgfpathlineto{\pgfqpoint{5.249056in}{1.688369in}}%
\pgfpathlineto{\pgfqpoint{5.260997in}{1.663045in}}%
\pgfpathlineto{\pgfqpoint{5.272939in}{1.659894in}}%
\pgfpathlineto{\pgfqpoint{5.284880in}{1.653738in}}%
\pgfpathlineto{\pgfqpoint{5.296822in}{1.643195in}}%
\pgfpathlineto{\pgfqpoint{5.320704in}{1.636087in}}%
\pgfpathlineto{\pgfqpoint{5.332646in}{1.627999in}}%
\pgfpathlineto{\pgfqpoint{5.344587in}{1.624310in}}%
\pgfpathlineto{\pgfqpoint{5.356529in}{1.628793in}}%
\pgfpathlineto{\pgfqpoint{5.380412in}{1.639930in}}%
\pgfpathlineto{\pgfqpoint{5.392353in}{1.639714in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{1.638144in}}%
\pgfpathlineto{\pgfqpoint{5.416236in}{1.635144in}}%
\pgfpathlineto{\pgfqpoint{5.428178in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{5.452060in}{1.630209in}}%
\pgfpathlineto{\pgfqpoint{5.464002in}{1.638243in}}%
\pgfpathlineto{\pgfqpoint{5.475943in}{1.641748in}}%
\pgfpathlineto{\pgfqpoint{5.487885in}{1.635004in}}%
\pgfpathlineto{\pgfqpoint{5.499826in}{1.619861in}}%
\pgfpathlineto{\pgfqpoint{5.511768in}{1.619151in}}%
\pgfpathlineto{\pgfqpoint{5.523709in}{1.592293in}}%
\pgfpathlineto{\pgfqpoint{5.535651in}{1.594945in}}%
\pgfpathlineto{\pgfqpoint{5.571475in}{1.611282in}}%
\pgfpathlineto{\pgfqpoint{5.607299in}{1.616866in}}%
\pgfpathlineto{\pgfqpoint{5.631182in}{1.623909in}}%
\pgfpathlineto{\pgfqpoint{5.643124in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{5.655065in}{1.625173in}}%
\pgfpathlineto{\pgfqpoint{5.678948in}{1.633204in}}%
\pgfpathlineto{\pgfqpoint{5.702831in}{1.607098in}}%
\pgfpathlineto{\pgfqpoint{5.714772in}{1.596412in}}%
\pgfpathlineto{\pgfqpoint{5.738655in}{1.600438in}}%
\pgfpathlineto{\pgfqpoint{5.750597in}{1.593022in}}%
\pgfpathlineto{\pgfqpoint{5.762538in}{1.590277in}}%
\pgfpathlineto{\pgfqpoint{5.774480in}{1.582511in}}%
\pgfpathlineto{\pgfqpoint{5.786421in}{1.567021in}}%
\pgfpathlineto{\pgfqpoint{5.798362in}{1.564396in}}%
\pgfpathlineto{\pgfqpoint{5.810304in}{1.554610in}}%
\pgfpathlineto{\pgfqpoint{5.822245in}{1.552802in}}%
\pgfpathlineto{\pgfqpoint{5.834187in}{1.554567in}}%
\pgfpathlineto{\pgfqpoint{5.846128in}{1.548636in}}%
\pgfpathlineto{\pgfqpoint{5.858070in}{1.544109in}}%
\pgfpathlineto{\pgfqpoint{5.893894in}{1.542734in}}%
\pgfpathlineto{\pgfqpoint{5.905835in}{1.547596in}}%
\pgfpathlineto{\pgfqpoint{5.917777in}{1.549549in}}%
\pgfpathlineto{\pgfqpoint{5.953601in}{1.540340in}}%
\pgfpathlineto{\pgfqpoint{5.965543in}{1.560367in}}%
\pgfpathlineto{\pgfqpoint{5.977484in}{1.563709in}}%
\pgfpathlineto{\pgfqpoint{5.989426in}{1.569539in}}%
\pgfpathlineto{\pgfqpoint{6.001367in}{1.569134in}}%
\pgfpathlineto{\pgfqpoint{6.013308in}{1.565139in}}%
\pgfpathlineto{\pgfqpoint{6.025250in}{1.566234in}}%
\pgfpathlineto{\pgfqpoint{6.037191in}{1.553567in}}%
\pgfpathlineto{\pgfqpoint{6.049133in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{6.073016in}{1.539431in}}%
\pgfpathlineto{\pgfqpoint{6.084957in}{1.528430in}}%
\pgfpathlineto{\pgfqpoint{6.096899in}{1.532366in}}%
\pgfpathlineto{\pgfqpoint{6.108840in}{1.537868in}}%
\pgfpathlineto{\pgfqpoint{6.120782in}{1.534447in}}%
\pgfpathlineto{\pgfqpoint{6.132723in}{1.528298in}}%
\pgfpathlineto{\pgfqpoint{6.144664in}{1.525224in}}%
\pgfpathlineto{\pgfqpoint{6.156606in}{1.526408in}}%
\pgfpathlineto{\pgfqpoint{6.168547in}{1.532629in}}%
\pgfpathlineto{\pgfqpoint{6.180489in}{1.529251in}}%
\pgfpathlineto{\pgfqpoint{6.204372in}{1.528209in}}%
\pgfpathlineto{\pgfqpoint{6.216313in}{1.532272in}}%
\pgfpathlineto{\pgfqpoint{6.228255in}{1.532622in}}%
\pgfpathlineto{\pgfqpoint{6.252137in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{6.276020in}{1.522489in}}%
\pgfpathlineto{\pgfqpoint{6.287962in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{6.299903in}{1.517278in}}%
\pgfpathlineto{\pgfqpoint{6.323786in}{1.522051in}}%
\pgfpathlineto{\pgfqpoint{6.359611in}{1.521286in}}%
\pgfpathlineto{\pgfqpoint{6.371552in}{1.512796in}}%
\pgfpathlineto{\pgfqpoint{6.383493in}{1.511213in}}%
\pgfpathlineto{\pgfqpoint{6.395435in}{1.513632in}}%
\pgfpathlineto{\pgfqpoint{6.407376in}{1.517289in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{1.517057in}}%
\pgfpathlineto{\pgfqpoint{6.431259in}{1.514468in}}%
\pgfpathlineto{\pgfqpoint{6.455142in}{1.515765in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{1.517163in}}%
\pgfpathlineto{\pgfqpoint{6.479025in}{1.515711in}}%
\pgfpathlineto{\pgfqpoint{6.490966in}{1.523981in}}%
\pgfpathlineto{\pgfqpoint{6.502908in}{1.534417in}}%
\pgfpathlineto{\pgfqpoint{6.514849in}{1.538627in}}%
\pgfpathlineto{\pgfqpoint{6.526791in}{1.533642in}}%
\pgfpathlineto{\pgfqpoint{6.550674in}{1.532865in}}%
\pgfpathlineto{\pgfqpoint{6.562615in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{6.574557in}{1.522363in}}%
\pgfpathlineto{\pgfqpoint{6.586498in}{1.536440in}}%
\pgfpathlineto{\pgfqpoint{6.598439in}{1.555385in}}%
\pgfpathlineto{\pgfqpoint{6.610381in}{1.550151in}}%
\pgfpathlineto{\pgfqpoint{6.622322in}{1.549312in}}%
\pgfpathlineto{\pgfqpoint{6.634264in}{1.543932in}}%
\pgfpathlineto{\pgfqpoint{6.646205in}{1.549752in}}%
\pgfpathlineto{\pgfqpoint{6.658147in}{1.546426in}}%
\pgfpathlineto{\pgfqpoint{6.670088in}{1.546249in}}%
\pgfpathlineto{\pgfqpoint{6.693971in}{1.530260in}}%
\pgfpathlineto{\pgfqpoint{6.705913in}{1.527953in}}%
\pgfpathlineto{\pgfqpoint{6.729795in}{1.519007in}}%
\pgfpathlineto{\pgfqpoint{6.741737in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{6.753678in}{1.522392in}}%
\pgfpathlineto{\pgfqpoint{6.765620in}{1.516020in}}%
\pgfpathlineto{\pgfqpoint{6.777561in}{1.513715in}}%
\pgfpathlineto{\pgfqpoint{6.789503in}{1.516546in}}%
\pgfpathlineto{\pgfqpoint{6.801444in}{1.520616in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{1.512079in}}%
\pgfpathlineto{\pgfqpoint{6.825327in}{1.511827in}}%
\pgfpathlineto{\pgfqpoint{6.837268in}{1.517327in}}%
\pgfpathlineto{\pgfqpoint{6.849210in}{1.520766in}}%
\pgfpathlineto{\pgfqpoint{6.861151in}{1.510395in}}%
\pgfpathlineto{\pgfqpoint{6.873093in}{1.540003in}}%
\pgfpathlineto{\pgfqpoint{6.885034in}{1.537592in}}%
\pgfpathlineto{\pgfqpoint{6.896976in}{1.513796in}}%
\pgfpathlineto{\pgfqpoint{6.908917in}{1.514552in}}%
\pgfpathlineto{\pgfqpoint{6.920859in}{1.527098in}}%
\pgfpathlineto{\pgfqpoint{6.932800in}{1.546484in}}%
\pgfpathlineto{\pgfqpoint{6.944741in}{1.544529in}}%
\pgfpathlineto{\pgfqpoint{6.956683in}{1.544235in}}%
\pgfpathlineto{\pgfqpoint{6.968624in}{1.538418in}}%
\pgfpathlineto{\pgfqpoint{6.980566in}{1.539027in}}%
\pgfpathlineto{\pgfqpoint{7.004449in}{1.515627in}}%
\pgfpathlineto{\pgfqpoint{7.016390in}{1.515067in}}%
\pgfpathlineto{\pgfqpoint{7.028332in}{1.516975in}}%
\pgfpathlineto{\pgfqpoint{7.064156in}{1.513729in}}%
\pgfpathlineto{\pgfqpoint{7.088039in}{1.509292in}}%
\pgfpathlineto{\pgfqpoint{7.123863in}{1.522721in}}%
\pgfpathlineto{\pgfqpoint{7.135805in}{1.521845in}}%
\pgfpathlineto{\pgfqpoint{7.147746in}{1.527511in}}%
\pgfpathlineto{\pgfqpoint{7.159688in}{1.528829in}}%
\pgfpathlineto{\pgfqpoint{7.171629in}{1.528069in}}%
\pgfpathlineto{\pgfqpoint{7.183570in}{1.519265in}}%
\pgfpathlineto{\pgfqpoint{7.195512in}{1.517022in}}%
\pgfpathlineto{\pgfqpoint{7.219395in}{1.524682in}}%
\pgfpathlineto{\pgfqpoint{7.231336in}{1.525659in}}%
\pgfpathlineto{\pgfqpoint{7.255219in}{1.524754in}}%
\pgfpathlineto{\pgfqpoint{7.267161in}{1.523077in}}%
\pgfpathlineto{\pgfqpoint{7.279102in}{1.537486in}}%
\pgfpathlineto{\pgfqpoint{7.291043in}{1.541830in}}%
\pgfpathlineto{\pgfqpoint{7.302985in}{1.531667in}}%
\pgfpathlineto{\pgfqpoint{7.314926in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{7.326868in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{7.350751in}{1.519277in}}%
\pgfpathlineto{\pgfqpoint{7.362692in}{1.537864in}}%
\pgfpathlineto{\pgfqpoint{7.374634in}{1.540209in}}%
\pgfpathlineto{\pgfqpoint{7.422399in}{1.537169in}}%
\pgfpathlineto{\pgfqpoint{7.434341in}{1.538896in}}%
\pgfpathlineto{\pgfqpoint{7.446282in}{1.532584in}}%
\pgfpathlineto{\pgfqpoint{7.458224in}{1.534862in}}%
\pgfpathlineto{\pgfqpoint{7.470165in}{1.539524in}}%
\pgfpathlineto{\pgfqpoint{7.482107in}{1.536450in}}%
\pgfpathlineto{\pgfqpoint{7.494048in}{1.534576in}}%
\pgfpathlineto{\pgfqpoint{7.505990in}{1.529862in}}%
\pgfpathlineto{\pgfqpoint{7.517931in}{1.529126in}}%
\pgfpathlineto{\pgfqpoint{7.529872in}{1.526633in}}%
\pgfpathlineto{\pgfqpoint{7.541814in}{1.525943in}}%
\pgfpathlineto{\pgfqpoint{7.553755in}{1.528188in}}%
\pgfpathlineto{\pgfqpoint{7.565697in}{1.532386in}}%
\pgfpathlineto{\pgfqpoint{7.589580in}{1.527778in}}%
\pgfpathlineto{\pgfqpoint{7.601521in}{1.536299in}}%
\pgfpathlineto{\pgfqpoint{7.625404in}{1.556261in}}%
\pgfpathlineto{\pgfqpoint{7.637345in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{7.649287in}{1.547107in}}%
\pgfpathlineto{\pgfqpoint{7.661228in}{1.541109in}}%
\pgfpathlineto{\pgfqpoint{7.673170in}{1.532508in}}%
\pgfpathlineto{\pgfqpoint{7.697053in}{1.523527in}}%
\pgfpathlineto{\pgfqpoint{7.708994in}{1.521569in}}%
\pgfpathlineto{\pgfqpoint{7.720936in}{1.515999in}}%
\pgfpathlineto{\pgfqpoint{7.732877in}{1.506703in}}%
\pgfpathlineto{\pgfqpoint{7.756760in}{1.508534in}}%
\pgfpathlineto{\pgfqpoint{7.768701in}{1.510341in}}%
\pgfpathlineto{\pgfqpoint{7.780643in}{1.502900in}}%
\pgfpathlineto{\pgfqpoint{7.792584in}{1.504295in}}%
\pgfpathlineto{\pgfqpoint{7.804526in}{1.511585in}}%
\pgfpathlineto{\pgfqpoint{7.816467in}{1.524501in}}%
\pgfpathlineto{\pgfqpoint{7.840350in}{1.525241in}}%
\pgfpathlineto{\pgfqpoint{7.852292in}{1.531325in}}%
\pgfpathlineto{\pgfqpoint{7.876174in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{7.888116in}{1.527581in}}%
\pgfpathlineto{\pgfqpoint{7.900057in}{1.528867in}}%
\pgfpathlineto{\pgfqpoint{7.911999in}{1.533033in}}%
\pgfpathlineto{\pgfqpoint{7.923940in}{1.532002in}}%
\pgfpathlineto{\pgfqpoint{7.935882in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{7.947823in}{1.515809in}}%
\pgfpathlineto{\pgfqpoint{7.959765in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{7.971706in}{1.511543in}}%
\pgfpathlineto{\pgfqpoint{7.983647in}{1.507843in}}%
\pgfpathlineto{\pgfqpoint{7.995589in}{1.502003in}}%
\pgfpathlineto{\pgfqpoint{8.007530in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{8.019472in}{1.509622in}}%
\pgfpathlineto{\pgfqpoint{8.031413in}{1.502319in}}%
\pgfpathlineto{\pgfqpoint{8.055296in}{1.519068in}}%
\pgfpathlineto{\pgfqpoint{8.079179in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{8.091121in}{1.526104in}}%
\pgfpathlineto{\pgfqpoint{8.103062in}{1.525779in}}%
\pgfpathlineto{\pgfqpoint{8.138886in}{1.515073in}}%
\pgfpathlineto{\pgfqpoint{8.150828in}{1.513776in}}%
\pgfpathlineto{\pgfqpoint{8.162769in}{1.502239in}}%
\pgfpathlineto{\pgfqpoint{8.174711in}{1.501300in}}%
\pgfpathlineto{\pgfqpoint{8.186652in}{1.504412in}}%
\pgfpathlineto{\pgfqpoint{8.198594in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{8.210535in}{1.508154in}}%
\pgfpathlineto{\pgfqpoint{8.222476in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{8.234418in}{1.505829in}}%
\pgfpathlineto{\pgfqpoint{8.258301in}{1.505104in}}%
\pgfpathlineto{\pgfqpoint{8.270242in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{8.282184in}{1.505615in}}%
\pgfpathlineto{\pgfqpoint{8.294125in}{1.500448in}}%
\pgfpathlineto{\pgfqpoint{8.306067in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{8.318008in}{1.503417in}}%
\pgfpathlineto{\pgfqpoint{8.365774in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{8.377715in}{1.501170in}}%
\pgfpathlineto{\pgfqpoint{8.389657in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{8.401598in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{8.425481in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{8.437423in}{1.509796in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.516564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.531162in}}%
\pgfpathlineto{\pgfqpoint{0.723247in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{0.735188in}{1.555167in}}%
\pgfpathlineto{\pgfqpoint{0.747130in}{1.562769in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.575645in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.573811in}}%
\pgfpathlineto{\pgfqpoint{0.806837in}{1.574250in}}%
\pgfpathlineto{\pgfqpoint{0.818778in}{1.587101in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{1.635114in}}%
\pgfpathlineto{\pgfqpoint{0.842661in}{1.747159in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{1.926823in}}%
\pgfpathlineto{\pgfqpoint{0.878486in}{2.342341in}}%
\pgfpathlineto{\pgfqpoint{0.890427in}{2.521117in}}%
\pgfpathlineto{\pgfqpoint{0.938193in}{3.155760in}}%
\pgfpathlineto{\pgfqpoint{0.950134in}{3.294238in}}%
\pgfpathlineto{\pgfqpoint{0.962076in}{3.419451in}}%
\pgfpathlineto{\pgfqpoint{0.974017in}{3.528726in}}%
\pgfpathlineto{\pgfqpoint{0.997900in}{3.717415in}}%
\pgfpathlineto{\pgfqpoint{1.021783in}{3.887354in}}%
\pgfpathlineto{\pgfqpoint{1.045666in}{4.033508in}}%
\pgfpathlineto{\pgfqpoint{1.057607in}{4.104044in}}%
\pgfpathlineto{\pgfqpoint{1.069549in}{4.163463in}}%
\pgfpathlineto{\pgfqpoint{1.081490in}{4.216127in}}%
\pgfpathlineto{\pgfqpoint{1.093432in}{4.260673in}}%
\pgfpathlineto{\pgfqpoint{1.105373in}{4.298248in}}%
\pgfpathlineto{\pgfqpoint{1.117315in}{4.321294in}}%
\pgfpathlineto{\pgfqpoint{1.129256in}{4.329080in}}%
\pgfpathlineto{\pgfqpoint{1.141198in}{4.322018in}}%
\pgfpathlineto{\pgfqpoint{1.165080in}{4.286203in}}%
\pgfpathlineto{\pgfqpoint{1.177022in}{4.265116in}}%
\pgfpathlineto{\pgfqpoint{1.188963in}{4.248688in}}%
\pgfpathlineto{\pgfqpoint{1.200905in}{4.245472in}}%
\pgfpathlineto{\pgfqpoint{1.212846in}{4.258282in}}%
\pgfpathlineto{\pgfqpoint{1.224788in}{4.280134in}}%
\pgfpathlineto{\pgfqpoint{1.236729in}{4.298833in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{4.348423in}}%
\pgfpathlineto{\pgfqpoint{1.284495in}{4.402299in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{4.427458in}}%
\pgfpathlineto{\pgfqpoint{1.344202in}{4.548744in}}%
\pgfpathlineto{\pgfqpoint{1.368085in}{4.582283in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{4.595705in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{4.604867in}}%
\pgfpathlineto{\pgfqpoint{1.403909in}{4.616260in}}%
\pgfpathlineto{\pgfqpoint{1.415851in}{4.634812in}}%
\pgfpathlineto{\pgfqpoint{1.427792in}{4.649116in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{4.659152in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{4.708851in}}%
\pgfpathlineto{\pgfqpoint{1.499441in}{4.712678in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{4.709821in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{4.704085in}}%
\pgfpathlineto{\pgfqpoint{1.535265in}{4.701911in}}%
\pgfpathlineto{\pgfqpoint{1.547207in}{4.708849in}}%
\pgfpathlineto{\pgfqpoint{1.559148in}{4.719578in}}%
\pgfpathlineto{\pgfqpoint{1.571090in}{4.727731in}}%
\pgfpathlineto{\pgfqpoint{1.594973in}{4.735677in}}%
\pgfpathlineto{\pgfqpoint{1.606914in}{4.742212in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{4.753437in}}%
\pgfpathlineto{\pgfqpoint{1.642738in}{4.787858in}}%
\pgfpathlineto{\pgfqpoint{1.654680in}{4.800692in}}%
\pgfpathlineto{\pgfqpoint{1.690504in}{4.826985in}}%
\pgfpathlineto{\pgfqpoint{1.702446in}{4.833836in}}%
\pgfpathlineto{\pgfqpoint{1.726329in}{4.844614in}}%
\pgfpathlineto{\pgfqpoint{1.750211in}{4.859611in}}%
\pgfpathlineto{\pgfqpoint{1.774094in}{4.868083in}}%
\pgfpathlineto{\pgfqpoint{1.786036in}{4.874647in}}%
\pgfpathlineto{\pgfqpoint{1.809919in}{4.877379in}}%
\pgfpathlineto{\pgfqpoint{1.821860in}{4.880699in}}%
\pgfpathlineto{\pgfqpoint{1.857684in}{4.893071in}}%
\pgfpathlineto{\pgfqpoint{1.869626in}{4.894680in}}%
\pgfpathlineto{\pgfqpoint{1.881567in}{4.899375in}}%
\pgfpathlineto{\pgfqpoint{1.893509in}{4.906582in}}%
\pgfpathlineto{\pgfqpoint{1.905450in}{4.916030in}}%
\pgfpathlineto{\pgfqpoint{1.917392in}{4.923657in}}%
\pgfpathlineto{\pgfqpoint{1.929333in}{4.924651in}}%
\pgfpathlineto{\pgfqpoint{1.977099in}{4.906179in}}%
\pgfpathlineto{\pgfqpoint{2.012923in}{4.897775in}}%
\pgfpathlineto{\pgfqpoint{2.036806in}{4.883058in}}%
\pgfpathlineto{\pgfqpoint{2.048748in}{4.884402in}}%
\pgfpathlineto{\pgfqpoint{2.060689in}{4.893306in}}%
\pgfpathlineto{\pgfqpoint{2.072631in}{4.898416in}}%
\pgfpathlineto{\pgfqpoint{2.084572in}{4.897542in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{4.897396in}}%
\pgfpathlineto{\pgfqpoint{2.120396in}{4.895952in}}%
\pgfpathlineto{\pgfqpoint{2.168162in}{4.900199in}}%
\pgfpathlineto{\pgfqpoint{2.180104in}{4.899948in}}%
\pgfpathlineto{\pgfqpoint{2.239811in}{4.904794in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{4.901953in}}%
\pgfpathlineto{\pgfqpoint{2.275635in}{4.902206in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{4.906605in}}%
\pgfpathlineto{\pgfqpoint{2.299518in}{4.914457in}}%
\pgfpathlineto{\pgfqpoint{2.311459in}{4.927192in}}%
\pgfpathlineto{\pgfqpoint{2.323401in}{4.934880in}}%
\pgfpathlineto{\pgfqpoint{2.335342in}{4.936596in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{4.930558in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{4.916624in}}%
\pgfpathlineto{\pgfqpoint{2.371167in}{4.898720in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{4.889264in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{4.894976in}}%
\pgfpathlineto{\pgfqpoint{2.406991in}{4.895936in}}%
\pgfpathlineto{\pgfqpoint{2.430874in}{4.871171in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{4.841356in}}%
\pgfpathlineto{\pgfqpoint{2.514464in}{4.829603in}}%
\pgfpathlineto{\pgfqpoint{2.550288in}{4.819120in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{4.813847in}}%
\pgfpathlineto{\pgfqpoint{2.598054in}{4.810669in}}%
\pgfpathlineto{\pgfqpoint{2.621937in}{4.808251in}}%
\pgfpathlineto{\pgfqpoint{2.645820in}{4.804747in}}%
\pgfpathlineto{\pgfqpoint{2.765235in}{4.798749in}}%
\pgfpathlineto{\pgfqpoint{2.777176in}{4.800400in}}%
\pgfpathlineto{\pgfqpoint{2.789117in}{4.800464in}}%
\pgfpathlineto{\pgfqpoint{2.801059in}{4.799361in}}%
\pgfpathlineto{\pgfqpoint{2.836883in}{4.801126in}}%
\pgfpathlineto{\pgfqpoint{2.860766in}{4.798002in}}%
\pgfpathlineto{\pgfqpoint{2.944356in}{4.798916in}}%
\pgfpathlineto{\pgfqpoint{2.956298in}{4.804742in}}%
\pgfpathlineto{\pgfqpoint{2.968239in}{4.814235in}}%
\pgfpathlineto{\pgfqpoint{2.980181in}{4.822135in}}%
\pgfpathlineto{\pgfqpoint{3.027946in}{4.841526in}}%
\pgfpathlineto{\pgfqpoint{3.039888in}{4.846198in}}%
\pgfpathlineto{\pgfqpoint{3.051829in}{4.849367in}}%
\pgfpathlineto{\pgfqpoint{3.075712in}{4.853518in}}%
\pgfpathlineto{\pgfqpoint{3.087654in}{4.856704in}}%
\pgfpathlineto{\pgfqpoint{3.099595in}{4.858008in}}%
\pgfpathlineto{\pgfqpoint{3.123478in}{4.850203in}}%
\pgfpathlineto{\pgfqpoint{3.147361in}{4.851022in}}%
\pgfpathlineto{\pgfqpoint{3.159302in}{4.848372in}}%
\pgfpathlineto{\pgfqpoint{3.171244in}{4.843075in}}%
\pgfpathlineto{\pgfqpoint{3.183185in}{4.840610in}}%
\pgfpathlineto{\pgfqpoint{3.195127in}{4.843001in}}%
\pgfpathlineto{\pgfqpoint{3.207068in}{4.840644in}}%
\pgfpathlineto{\pgfqpoint{3.219010in}{4.833975in}}%
\pgfpathlineto{\pgfqpoint{3.230951in}{4.828687in}}%
\pgfpathlineto{\pgfqpoint{3.242892in}{4.830150in}}%
\pgfpathlineto{\pgfqpoint{3.254834in}{4.841980in}}%
\pgfpathlineto{\pgfqpoint{3.266775in}{4.855445in}}%
\pgfpathlineto{\pgfqpoint{3.278717in}{4.866141in}}%
\pgfpathlineto{\pgfqpoint{3.290658in}{4.872378in}}%
\pgfpathlineto{\pgfqpoint{3.350366in}{4.885563in}}%
\pgfpathlineto{\pgfqpoint{3.362307in}{4.887204in}}%
\pgfpathlineto{\pgfqpoint{3.374248in}{4.884387in}}%
\pgfpathlineto{\pgfqpoint{3.386190in}{4.872927in}}%
\pgfpathlineto{\pgfqpoint{3.398131in}{4.858304in}}%
\pgfpathlineto{\pgfqpoint{3.410073in}{4.847233in}}%
\pgfpathlineto{\pgfqpoint{3.445897in}{4.826039in}}%
\pgfpathlineto{\pgfqpoint{3.469780in}{4.815654in}}%
\pgfpathlineto{\pgfqpoint{3.517546in}{4.798179in}}%
\pgfpathlineto{\pgfqpoint{3.529487in}{4.794827in}}%
\pgfpathlineto{\pgfqpoint{3.541429in}{4.793037in}}%
\pgfpathlineto{\pgfqpoint{3.553370in}{4.796314in}}%
\pgfpathlineto{\pgfqpoint{3.565312in}{4.803071in}}%
\pgfpathlineto{\pgfqpoint{3.577253in}{4.806431in}}%
\pgfpathlineto{\pgfqpoint{3.601136in}{4.806121in}}%
\pgfpathlineto{\pgfqpoint{3.625019in}{4.801670in}}%
\pgfpathlineto{\pgfqpoint{3.636960in}{4.802995in}}%
\pgfpathlineto{\pgfqpoint{3.660843in}{4.809237in}}%
\pgfpathlineto{\pgfqpoint{3.720550in}{4.813813in}}%
\pgfpathlineto{\pgfqpoint{3.732492in}{4.820825in}}%
\pgfpathlineto{\pgfqpoint{3.744433in}{4.829628in}}%
\pgfpathlineto{\pgfqpoint{3.756375in}{4.836931in}}%
\pgfpathlineto{\pgfqpoint{3.768316in}{4.839206in}}%
\pgfpathlineto{\pgfqpoint{3.792199in}{4.832574in}}%
\pgfpathlineto{\pgfqpoint{3.804141in}{4.834237in}}%
\pgfpathlineto{\pgfqpoint{3.828023in}{4.847840in}}%
\pgfpathlineto{\pgfqpoint{3.887731in}{4.863638in}}%
\pgfpathlineto{\pgfqpoint{3.899672in}{4.864735in}}%
\pgfpathlineto{\pgfqpoint{3.911614in}{4.864534in}}%
\pgfpathlineto{\pgfqpoint{3.923555in}{4.866581in}}%
\pgfpathlineto{\pgfqpoint{3.935496in}{4.870012in}}%
\pgfpathlineto{\pgfqpoint{3.983262in}{4.873864in}}%
\pgfpathlineto{\pgfqpoint{3.995204in}{4.874332in}}%
\pgfpathlineto{\pgfqpoint{4.007145in}{4.875935in}}%
\pgfpathlineto{\pgfqpoint{4.019087in}{4.874848in}}%
\pgfpathlineto{\pgfqpoint{4.031028in}{4.861506in}}%
\pgfpathlineto{\pgfqpoint{4.042970in}{4.838664in}}%
\pgfpathlineto{\pgfqpoint{4.054911in}{4.818288in}}%
\pgfpathlineto{\pgfqpoint{4.066852in}{4.802443in}}%
\pgfpathlineto{\pgfqpoint{4.078794in}{4.790312in}}%
\pgfpathlineto{\pgfqpoint{4.090735in}{4.786807in}}%
\pgfpathlineto{\pgfqpoint{4.102677in}{4.795100in}}%
\pgfpathlineto{\pgfqpoint{4.114618in}{4.805810in}}%
\pgfpathlineto{\pgfqpoint{4.126560in}{4.812435in}}%
\pgfpathlineto{\pgfqpoint{4.138501in}{4.817376in}}%
\pgfpathlineto{\pgfqpoint{4.150443in}{4.820367in}}%
\pgfpathlineto{\pgfqpoint{4.186267in}{4.820676in}}%
\pgfpathlineto{\pgfqpoint{4.210150in}{4.822754in}}%
\pgfpathlineto{\pgfqpoint{4.222091in}{4.822660in}}%
\pgfpathlineto{\pgfqpoint{4.234033in}{4.819811in}}%
\pgfpathlineto{\pgfqpoint{4.245974in}{4.815172in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{4.811864in}}%
\pgfpathlineto{\pgfqpoint{4.293740in}{4.809754in}}%
\pgfpathlineto{\pgfqpoint{4.305681in}{4.805147in}}%
\pgfpathlineto{\pgfqpoint{4.317623in}{4.791791in}}%
\pgfpathlineto{\pgfqpoint{4.329564in}{4.769245in}}%
\pgfpathlineto{\pgfqpoint{4.341506in}{4.749851in}}%
\pgfpathlineto{\pgfqpoint{4.353447in}{4.738848in}}%
\pgfpathlineto{\pgfqpoint{4.365389in}{4.732701in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{4.734179in}}%
\pgfpathlineto{\pgfqpoint{4.389272in}{4.744216in}}%
\pgfpathlineto{\pgfqpoint{4.425096in}{4.783581in}}%
\pgfpathlineto{\pgfqpoint{4.437037in}{4.792113in}}%
\pgfpathlineto{\pgfqpoint{4.448979in}{4.795521in}}%
\pgfpathlineto{\pgfqpoint{4.496745in}{4.802907in}}%
\pgfpathlineto{\pgfqpoint{4.520627in}{4.810495in}}%
\pgfpathlineto{\pgfqpoint{4.532569in}{4.808695in}}%
\pgfpathlineto{\pgfqpoint{4.556452in}{4.795198in}}%
\pgfpathlineto{\pgfqpoint{4.568393in}{4.794989in}}%
\pgfpathlineto{\pgfqpoint{4.580335in}{4.798532in}}%
\pgfpathlineto{\pgfqpoint{4.604218in}{4.807897in}}%
\pgfpathlineto{\pgfqpoint{4.663925in}{4.818620in}}%
\pgfpathlineto{\pgfqpoint{4.675866in}{4.818923in}}%
\pgfpathlineto{\pgfqpoint{4.687808in}{4.817536in}}%
\pgfpathlineto{\pgfqpoint{4.699749in}{4.817623in}}%
\pgfpathlineto{\pgfqpoint{4.735574in}{4.822622in}}%
\pgfpathlineto{\pgfqpoint{4.819164in}{4.822594in}}%
\pgfpathlineto{\pgfqpoint{4.854988in}{4.820128in}}%
\pgfpathlineto{\pgfqpoint{4.902754in}{4.821429in}}%
\pgfpathlineto{\pgfqpoint{4.914695in}{4.820208in}}%
\pgfpathlineto{\pgfqpoint{4.926637in}{4.820188in}}%
\pgfpathlineto{\pgfqpoint{4.938578in}{4.818771in}}%
\pgfpathlineto{\pgfqpoint{4.950520in}{4.783144in}}%
\pgfpathlineto{\pgfqpoint{4.962461in}{4.598174in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{3.675423in}}%
\pgfpathlineto{\pgfqpoint{5.010227in}{3.463825in}}%
\pgfpathlineto{\pgfqpoint{5.034110in}{3.151504in}}%
\pgfpathlineto{\pgfqpoint{5.081876in}{2.734251in}}%
\pgfpathlineto{\pgfqpoint{5.105758in}{2.546164in}}%
\pgfpathlineto{\pgfqpoint{5.129641in}{2.363443in}}%
\pgfpathlineto{\pgfqpoint{5.141583in}{2.292848in}}%
\pgfpathlineto{\pgfqpoint{5.153524in}{2.232689in}}%
\pgfpathlineto{\pgfqpoint{5.177407in}{2.143013in}}%
\pgfpathlineto{\pgfqpoint{5.201290in}{2.060046in}}%
\pgfpathlineto{\pgfqpoint{5.213231in}{2.020449in}}%
\pgfpathlineto{\pgfqpoint{5.225173in}{1.985628in}}%
\pgfpathlineto{\pgfqpoint{5.237114in}{1.957141in}}%
\pgfpathlineto{\pgfqpoint{5.249056in}{1.935735in}}%
\pgfpathlineto{\pgfqpoint{5.272939in}{1.898649in}}%
\pgfpathlineto{\pgfqpoint{5.308763in}{1.835595in}}%
\pgfpathlineto{\pgfqpoint{5.332646in}{1.796764in}}%
\pgfpathlineto{\pgfqpoint{5.356529in}{1.766314in}}%
\pgfpathlineto{\pgfqpoint{5.368470in}{1.752203in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{1.718650in}}%
\pgfpathlineto{\pgfqpoint{5.416236in}{1.709076in}}%
\pgfpathlineto{\pgfqpoint{5.428178in}{1.703414in}}%
\pgfpathlineto{\pgfqpoint{5.475943in}{1.689290in}}%
\pgfpathlineto{\pgfqpoint{5.499826in}{1.680693in}}%
\pgfpathlineto{\pgfqpoint{5.523709in}{1.675885in}}%
\pgfpathlineto{\pgfqpoint{5.547592in}{1.675909in}}%
\pgfpathlineto{\pgfqpoint{5.583416in}{1.663956in}}%
\pgfpathlineto{\pgfqpoint{5.607299in}{1.652037in}}%
\pgfpathlineto{\pgfqpoint{5.619241in}{1.649935in}}%
\pgfpathlineto{\pgfqpoint{5.643124in}{1.649307in}}%
\pgfpathlineto{\pgfqpoint{5.726714in}{1.652083in}}%
\pgfpathlineto{\pgfqpoint{5.750597in}{1.654985in}}%
\pgfpathlineto{\pgfqpoint{5.762538in}{1.653729in}}%
\pgfpathlineto{\pgfqpoint{5.774480in}{1.648106in}}%
\pgfpathlineto{\pgfqpoint{5.786421in}{1.643784in}}%
\pgfpathlineto{\pgfqpoint{5.822245in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{5.846128in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{5.893894in}{1.611163in}}%
\pgfpathlineto{\pgfqpoint{5.917777in}{1.604394in}}%
\pgfpathlineto{\pgfqpoint{5.941660in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{5.965543in}{1.591906in}}%
\pgfpathlineto{\pgfqpoint{6.001367in}{1.588418in}}%
\pgfpathlineto{\pgfqpoint{6.013308in}{1.585570in}}%
\pgfpathlineto{\pgfqpoint{6.025250in}{1.584080in}}%
\pgfpathlineto{\pgfqpoint{6.037191in}{1.586120in}}%
\pgfpathlineto{\pgfqpoint{6.061074in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{6.084957in}{1.592611in}}%
\pgfpathlineto{\pgfqpoint{6.096899in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{6.144664in}{1.582396in}}%
\pgfpathlineto{\pgfqpoint{6.156606in}{1.578569in}}%
\pgfpathlineto{\pgfqpoint{6.168547in}{1.577475in}}%
\pgfpathlineto{\pgfqpoint{6.180489in}{1.577523in}}%
\pgfpathlineto{\pgfqpoint{6.228255in}{1.569924in}}%
\pgfpathlineto{\pgfqpoint{6.252137in}{1.568517in}}%
\pgfpathlineto{\pgfqpoint{6.276020in}{1.566819in}}%
\pgfpathlineto{\pgfqpoint{6.299903in}{1.567497in}}%
\pgfpathlineto{\pgfqpoint{6.323786in}{1.562478in}}%
\pgfpathlineto{\pgfqpoint{6.347669in}{1.561836in}}%
\pgfpathlineto{\pgfqpoint{6.371552in}{1.558068in}}%
\pgfpathlineto{\pgfqpoint{6.431259in}{1.556326in}}%
\pgfpathlineto{\pgfqpoint{6.455142in}{1.552665in}}%
\pgfpathlineto{\pgfqpoint{6.562615in}{1.552008in}}%
\pgfpathlineto{\pgfqpoint{6.586498in}{1.558506in}}%
\pgfpathlineto{\pgfqpoint{6.598439in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{6.622322in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{6.634264in}{1.558532in}}%
\pgfpathlineto{\pgfqpoint{6.646205in}{1.558709in}}%
\pgfpathlineto{\pgfqpoint{6.670088in}{1.568370in}}%
\pgfpathlineto{\pgfqpoint{6.682030in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{6.705913in}{1.571057in}}%
\pgfpathlineto{\pgfqpoint{6.729795in}{1.573109in}}%
\pgfpathlineto{\pgfqpoint{6.753678in}{1.572201in}}%
\pgfpathlineto{\pgfqpoint{6.789503in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{1.562109in}}%
\pgfpathlineto{\pgfqpoint{6.837268in}{1.559888in}}%
\pgfpathlineto{\pgfqpoint{6.861151in}{1.557402in}}%
\pgfpathlineto{\pgfqpoint{6.873093in}{1.556920in}}%
\pgfpathlineto{\pgfqpoint{6.896976in}{1.551974in}}%
\pgfpathlineto{\pgfqpoint{6.908917in}{1.552743in}}%
\pgfpathlineto{\pgfqpoint{6.932800in}{1.551659in}}%
\pgfpathlineto{\pgfqpoint{6.956683in}{1.557783in}}%
\pgfpathlineto{\pgfqpoint{6.980566in}{1.554775in}}%
\pgfpathlineto{\pgfqpoint{6.992507in}{1.557036in}}%
\pgfpathlineto{\pgfqpoint{7.004449in}{1.561672in}}%
\pgfpathlineto{\pgfqpoint{7.016390in}{1.564276in}}%
\pgfpathlineto{\pgfqpoint{7.040273in}{1.565664in}}%
\pgfpathlineto{\pgfqpoint{7.064156in}{1.566142in}}%
\pgfpathlineto{\pgfqpoint{7.099980in}{1.560151in}}%
\pgfpathlineto{\pgfqpoint{7.111922in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{7.147746in}{1.556066in}}%
\pgfpathlineto{\pgfqpoint{7.171629in}{1.553746in}}%
\pgfpathlineto{\pgfqpoint{7.255219in}{1.556805in}}%
\pgfpathlineto{\pgfqpoint{7.279102in}{1.554837in}}%
\pgfpathlineto{\pgfqpoint{7.291043in}{1.555580in}}%
\pgfpathlineto{\pgfqpoint{7.302985in}{1.557605in}}%
\pgfpathlineto{\pgfqpoint{7.326868in}{1.558474in}}%
\pgfpathlineto{\pgfqpoint{7.338809in}{1.558436in}}%
\pgfpathlineto{\pgfqpoint{7.350751in}{1.560031in}}%
\pgfpathlineto{\pgfqpoint{7.362692in}{1.562989in}}%
\pgfpathlineto{\pgfqpoint{7.374634in}{1.564343in}}%
\pgfpathlineto{\pgfqpoint{7.386575in}{1.563338in}}%
\pgfpathlineto{\pgfqpoint{7.410458in}{1.558319in}}%
\pgfpathlineto{\pgfqpoint{7.422399in}{1.558297in}}%
\pgfpathlineto{\pgfqpoint{7.458224in}{1.566031in}}%
\pgfpathlineto{\pgfqpoint{7.517931in}{1.569254in}}%
\pgfpathlineto{\pgfqpoint{7.529872in}{1.568716in}}%
\pgfpathlineto{\pgfqpoint{7.553755in}{1.569956in}}%
\pgfpathlineto{\pgfqpoint{7.625404in}{1.565359in}}%
\pgfpathlineto{\pgfqpoint{7.649287in}{1.566204in}}%
\pgfpathlineto{\pgfqpoint{7.661228in}{1.565097in}}%
\pgfpathlineto{\pgfqpoint{7.673170in}{1.565124in}}%
\pgfpathlineto{\pgfqpoint{7.685111in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{7.708994in}{1.574765in}}%
\pgfpathlineto{\pgfqpoint{7.720936in}{1.574867in}}%
\pgfpathlineto{\pgfqpoint{7.744819in}{1.571033in}}%
\pgfpathlineto{\pgfqpoint{7.792584in}{1.561253in}}%
\pgfpathlineto{\pgfqpoint{7.804526in}{1.557307in}}%
\pgfpathlineto{\pgfqpoint{7.864233in}{1.546817in}}%
\pgfpathlineto{\pgfqpoint{7.876174in}{1.546953in}}%
\pgfpathlineto{\pgfqpoint{7.900057in}{1.550405in}}%
\pgfpathlineto{\pgfqpoint{7.923940in}{1.552627in}}%
\pgfpathlineto{\pgfqpoint{7.935882in}{1.554144in}}%
\pgfpathlineto{\pgfqpoint{7.971706in}{1.555249in}}%
\pgfpathlineto{\pgfqpoint{7.995589in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{8.007530in}{1.554662in}}%
\pgfpathlineto{\pgfqpoint{8.019472in}{1.551333in}}%
\pgfpathlineto{\pgfqpoint{8.067238in}{1.544457in}}%
\pgfpathlineto{\pgfqpoint{8.091121in}{1.544235in}}%
\pgfpathlineto{\pgfqpoint{8.103062in}{1.542402in}}%
\pgfpathlineto{\pgfqpoint{8.115003in}{1.542333in}}%
\pgfpathlineto{\pgfqpoint{8.138886in}{1.545792in}}%
\pgfpathlineto{\pgfqpoint{8.186652in}{1.549165in}}%
\pgfpathlineto{\pgfqpoint{8.210535in}{1.548284in}}%
\pgfpathlineto{\pgfqpoint{8.246359in}{1.541672in}}%
\pgfpathlineto{\pgfqpoint{8.282184in}{1.541106in}}%
\pgfpathlineto{\pgfqpoint{8.294125in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{8.318008in}{1.539243in}}%
\pgfpathlineto{\pgfqpoint{8.353832in}{1.539739in}}%
\pgfpathlineto{\pgfqpoint{8.377715in}{1.537094in}}%
\pgfpathlineto{\pgfqpoint{8.437423in}{1.536612in}}%
\pgfpathlineto{\pgfqpoint{8.449364in}{1.535760in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.536124in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.536124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.531162in}}%
\pgfpathlineto{\pgfqpoint{0.747130in}{1.538885in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.543803in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.545154in}}%
\pgfpathlineto{\pgfqpoint{0.806837in}{1.544944in}}%
\pgfpathlineto{\pgfqpoint{0.818778in}{1.554998in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{1.613783in}}%
\pgfpathlineto{\pgfqpoint{0.842661in}{1.787229in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{1.823678in}}%
\pgfpathlineto{\pgfqpoint{0.878486in}{2.338087in}}%
\pgfpathlineto{\pgfqpoint{0.890427in}{2.538899in}}%
\pgfpathlineto{\pgfqpoint{0.914310in}{2.869863in}}%
\pgfpathlineto{\pgfqpoint{0.938193in}{3.192727in}}%
\pgfpathlineto{\pgfqpoint{0.962076in}{3.444119in}}%
\pgfpathlineto{\pgfqpoint{0.974017in}{3.543100in}}%
\pgfpathlineto{\pgfqpoint{0.997900in}{3.715922in}}%
\pgfpathlineto{\pgfqpoint{1.033725in}{3.950391in}}%
\pgfpathlineto{\pgfqpoint{1.057607in}{4.093355in}}%
\pgfpathlineto{\pgfqpoint{1.069549in}{4.158896in}}%
\pgfpathlineto{\pgfqpoint{1.081490in}{4.211142in}}%
\pgfpathlineto{\pgfqpoint{1.093432in}{4.256190in}}%
\pgfpathlineto{\pgfqpoint{1.105373in}{4.291842in}}%
\pgfpathlineto{\pgfqpoint{1.117315in}{4.311520in}}%
\pgfpathlineto{\pgfqpoint{1.129256in}{4.318113in}}%
\pgfpathlineto{\pgfqpoint{1.141198in}{4.310622in}}%
\pgfpathlineto{\pgfqpoint{1.153139in}{4.288891in}}%
\pgfpathlineto{\pgfqpoint{1.165080in}{4.272775in}}%
\pgfpathlineto{\pgfqpoint{1.177022in}{4.249989in}}%
\pgfpathlineto{\pgfqpoint{1.188963in}{4.230674in}}%
\pgfpathlineto{\pgfqpoint{1.200905in}{4.225025in}}%
\pgfpathlineto{\pgfqpoint{1.212846in}{4.239571in}}%
\pgfpathlineto{\pgfqpoint{1.236729in}{4.290083in}}%
\pgfpathlineto{\pgfqpoint{1.248671in}{4.316287in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{4.432753in}}%
\pgfpathlineto{\pgfqpoint{1.308378in}{4.458314in}}%
\pgfpathlineto{\pgfqpoint{1.332261in}{4.533443in}}%
\pgfpathlineto{\pgfqpoint{1.344202in}{4.552002in}}%
\pgfpathlineto{\pgfqpoint{1.356144in}{4.565218in}}%
\pgfpathlineto{\pgfqpoint{1.368085in}{4.582327in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{4.593648in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{4.599427in}}%
\pgfpathlineto{\pgfqpoint{1.403909in}{4.611606in}}%
\pgfpathlineto{\pgfqpoint{1.415851in}{4.637630in}}%
\pgfpathlineto{\pgfqpoint{1.427792in}{4.648418in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{4.655606in}}%
\pgfpathlineto{\pgfqpoint{1.451675in}{4.671950in}}%
\pgfpathlineto{\pgfqpoint{1.475558in}{4.698002in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{4.709817in}}%
\pgfpathlineto{\pgfqpoint{1.499441in}{4.712009in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{4.706585in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{4.698745in}}%
\pgfpathlineto{\pgfqpoint{1.535265in}{4.694783in}}%
\pgfpathlineto{\pgfqpoint{1.547207in}{4.705395in}}%
\pgfpathlineto{\pgfqpoint{1.559148in}{4.718839in}}%
\pgfpathlineto{\pgfqpoint{1.571090in}{4.727960in}}%
\pgfpathlineto{\pgfqpoint{1.594973in}{4.733467in}}%
\pgfpathlineto{\pgfqpoint{1.606914in}{4.740430in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{4.751751in}}%
\pgfpathlineto{\pgfqpoint{1.630797in}{4.773235in}}%
\pgfpathlineto{\pgfqpoint{1.642738in}{4.791472in}}%
\pgfpathlineto{\pgfqpoint{1.654680in}{4.804040in}}%
\pgfpathlineto{\pgfqpoint{1.702446in}{4.834518in}}%
\pgfpathlineto{\pgfqpoint{1.726329in}{4.843668in}}%
\pgfpathlineto{\pgfqpoint{1.750211in}{4.860820in}}%
\pgfpathlineto{\pgfqpoint{1.774094in}{4.866196in}}%
\pgfpathlineto{\pgfqpoint{1.786036in}{4.874274in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{4.873603in}}%
\pgfpathlineto{\pgfqpoint{1.809919in}{4.875751in}}%
\pgfpathlineto{\pgfqpoint{1.821860in}{4.879463in}}%
\pgfpathlineto{\pgfqpoint{1.833802in}{4.881448in}}%
\pgfpathlineto{\pgfqpoint{1.857684in}{4.892270in}}%
\pgfpathlineto{\pgfqpoint{1.869626in}{4.892351in}}%
\pgfpathlineto{\pgfqpoint{1.881567in}{4.894533in}}%
\pgfpathlineto{\pgfqpoint{1.905450in}{4.910146in}}%
\pgfpathlineto{\pgfqpoint{1.917392in}{4.923101in}}%
\pgfpathlineto{\pgfqpoint{1.929333in}{4.927963in}}%
\pgfpathlineto{\pgfqpoint{1.941275in}{4.912749in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{4.909386in}}%
\pgfpathlineto{\pgfqpoint{1.965157in}{4.903476in}}%
\pgfpathlineto{\pgfqpoint{2.012923in}{4.895509in}}%
\pgfpathlineto{\pgfqpoint{2.024865in}{4.888404in}}%
\pgfpathlineto{\pgfqpoint{2.036806in}{4.876940in}}%
\pgfpathlineto{\pgfqpoint{2.048748in}{4.879886in}}%
\pgfpathlineto{\pgfqpoint{2.060689in}{4.894096in}}%
\pgfpathlineto{\pgfqpoint{2.072631in}{4.900685in}}%
\pgfpathlineto{\pgfqpoint{2.084572in}{4.896462in}}%
\pgfpathlineto{\pgfqpoint{2.096513in}{4.898270in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{4.897691in}}%
\pgfpathlineto{\pgfqpoint{2.120396in}{4.894510in}}%
\pgfpathlineto{\pgfqpoint{2.144279in}{4.898728in}}%
\pgfpathlineto{\pgfqpoint{2.156221in}{4.900444in}}%
\pgfpathlineto{\pgfqpoint{2.192045in}{4.900426in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{4.902172in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{4.904024in}}%
\pgfpathlineto{\pgfqpoint{2.239811in}{4.905236in}}%
\pgfpathlineto{\pgfqpoint{2.251752in}{4.901394in}}%
\pgfpathlineto{\pgfqpoint{2.275635in}{4.900987in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{4.907116in}}%
\pgfpathlineto{\pgfqpoint{2.299518in}{4.915676in}}%
\pgfpathlineto{\pgfqpoint{2.311459in}{4.933262in}}%
\pgfpathlineto{\pgfqpoint{2.335342in}{4.941431in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{4.934473in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{4.918684in}}%
\pgfpathlineto{\pgfqpoint{2.371167in}{4.895671in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{4.881386in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{4.894440in}}%
\pgfpathlineto{\pgfqpoint{2.406991in}{4.900732in}}%
\pgfpathlineto{\pgfqpoint{2.418933in}{4.883091in}}%
\pgfpathlineto{\pgfqpoint{2.430874in}{4.868228in}}%
\pgfpathlineto{\pgfqpoint{2.442815in}{4.863451in}}%
\pgfpathlineto{\pgfqpoint{2.454757in}{4.853589in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{4.839943in}}%
\pgfpathlineto{\pgfqpoint{2.502523in}{4.833393in}}%
\pgfpathlineto{\pgfqpoint{2.550288in}{4.819405in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{4.817585in}}%
\pgfpathlineto{\pgfqpoint{2.574171in}{4.818832in}}%
\pgfpathlineto{\pgfqpoint{2.598054in}{4.810728in}}%
\pgfpathlineto{\pgfqpoint{2.621937in}{4.809538in}}%
\pgfpathlineto{\pgfqpoint{2.633879in}{4.806201in}}%
\pgfpathlineto{\pgfqpoint{2.705527in}{4.802322in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{4.802263in}}%
\pgfpathlineto{\pgfqpoint{2.741352in}{4.803315in}}%
\pgfpathlineto{\pgfqpoint{2.753293in}{4.799746in}}%
\pgfpathlineto{\pgfqpoint{2.765235in}{4.798155in}}%
\pgfpathlineto{\pgfqpoint{2.777176in}{4.802648in}}%
\pgfpathlineto{\pgfqpoint{2.801059in}{4.799086in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{4.802736in}}%
\pgfpathlineto{\pgfqpoint{2.836883in}{4.801599in}}%
\pgfpathlineto{\pgfqpoint{2.848825in}{4.798109in}}%
\pgfpathlineto{\pgfqpoint{2.872708in}{4.798425in}}%
\pgfpathlineto{\pgfqpoint{2.908532in}{4.800192in}}%
\pgfpathlineto{\pgfqpoint{2.920473in}{4.798448in}}%
\pgfpathlineto{\pgfqpoint{2.932415in}{4.799162in}}%
\pgfpathlineto{\pgfqpoint{2.944356in}{4.797601in}}%
\pgfpathlineto{\pgfqpoint{2.956298in}{4.799639in}}%
\pgfpathlineto{\pgfqpoint{2.980181in}{4.821772in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{4.827155in}}%
\pgfpathlineto{\pgfqpoint{3.004064in}{4.830778in}}%
\pgfpathlineto{\pgfqpoint{3.016005in}{4.837067in}}%
\pgfpathlineto{\pgfqpoint{3.027946in}{4.841401in}}%
\pgfpathlineto{\pgfqpoint{3.039888in}{4.844001in}}%
\pgfpathlineto{\pgfqpoint{3.051829in}{4.849972in}}%
\pgfpathlineto{\pgfqpoint{3.075712in}{4.852072in}}%
\pgfpathlineto{\pgfqpoint{3.087654in}{4.854591in}}%
\pgfpathlineto{\pgfqpoint{3.099595in}{4.859060in}}%
\pgfpathlineto{\pgfqpoint{3.111537in}{4.856653in}}%
\pgfpathlineto{\pgfqpoint{3.123478in}{4.847294in}}%
\pgfpathlineto{\pgfqpoint{3.135419in}{4.848258in}}%
\pgfpathlineto{\pgfqpoint{3.147361in}{4.850568in}}%
\pgfpathlineto{\pgfqpoint{3.171244in}{4.838951in}}%
\pgfpathlineto{\pgfqpoint{3.183185in}{4.836162in}}%
\pgfpathlineto{\pgfqpoint{3.195127in}{4.843148in}}%
\pgfpathlineto{\pgfqpoint{3.207068in}{4.841241in}}%
\pgfpathlineto{\pgfqpoint{3.219010in}{4.832768in}}%
\pgfpathlineto{\pgfqpoint{3.230951in}{4.826254in}}%
\pgfpathlineto{\pgfqpoint{3.242892in}{4.824741in}}%
\pgfpathlineto{\pgfqpoint{3.254834in}{4.840646in}}%
\pgfpathlineto{\pgfqpoint{3.266775in}{4.858404in}}%
\pgfpathlineto{\pgfqpoint{3.278717in}{4.870126in}}%
\pgfpathlineto{\pgfqpoint{3.290658in}{4.874863in}}%
\pgfpathlineto{\pgfqpoint{3.302600in}{4.875009in}}%
\pgfpathlineto{\pgfqpoint{3.326483in}{4.880452in}}%
\pgfpathlineto{\pgfqpoint{3.338424in}{4.884498in}}%
\pgfpathlineto{\pgfqpoint{3.374248in}{4.889326in}}%
\pgfpathlineto{\pgfqpoint{3.386190in}{4.880282in}}%
\pgfpathlineto{\pgfqpoint{3.398131in}{4.861183in}}%
\pgfpathlineto{\pgfqpoint{3.410073in}{4.846408in}}%
\pgfpathlineto{\pgfqpoint{3.422014in}{4.838489in}}%
\pgfpathlineto{\pgfqpoint{3.433956in}{4.833794in}}%
\pgfpathlineto{\pgfqpoint{3.457839in}{4.820031in}}%
\pgfpathlineto{\pgfqpoint{3.493663in}{4.808131in}}%
\pgfpathlineto{\pgfqpoint{3.505604in}{4.802801in}}%
\pgfpathlineto{\pgfqpoint{3.541429in}{4.792654in}}%
\pgfpathlineto{\pgfqpoint{3.553370in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{3.577253in}{4.810534in}}%
\pgfpathlineto{\pgfqpoint{3.589194in}{4.808309in}}%
\pgfpathlineto{\pgfqpoint{3.601136in}{4.808650in}}%
\pgfpathlineto{\pgfqpoint{3.613077in}{4.807034in}}%
\pgfpathlineto{\pgfqpoint{3.625019in}{4.802419in}}%
\pgfpathlineto{\pgfqpoint{3.636960in}{4.801024in}}%
\pgfpathlineto{\pgfqpoint{3.672785in}{4.811713in}}%
\pgfpathlineto{\pgfqpoint{3.684726in}{4.809905in}}%
\pgfpathlineto{\pgfqpoint{3.696668in}{4.812650in}}%
\pgfpathlineto{\pgfqpoint{3.708609in}{4.812502in}}%
\pgfpathlineto{\pgfqpoint{3.720550in}{4.810778in}}%
\pgfpathlineto{\pgfqpoint{3.732492in}{4.818259in}}%
\pgfpathlineto{\pgfqpoint{3.744433in}{4.828575in}}%
\pgfpathlineto{\pgfqpoint{3.756375in}{4.837077in}}%
\pgfpathlineto{\pgfqpoint{3.768316in}{4.843615in}}%
\pgfpathlineto{\pgfqpoint{3.780258in}{4.839632in}}%
\pgfpathlineto{\pgfqpoint{3.792199in}{4.832036in}}%
\pgfpathlineto{\pgfqpoint{3.804141in}{4.830849in}}%
\pgfpathlineto{\pgfqpoint{3.816082in}{4.836139in}}%
\pgfpathlineto{\pgfqpoint{3.828023in}{4.846715in}}%
\pgfpathlineto{\pgfqpoint{3.839965in}{4.852970in}}%
\pgfpathlineto{\pgfqpoint{3.851906in}{4.851156in}}%
\pgfpathlineto{\pgfqpoint{3.863848in}{4.856394in}}%
\pgfpathlineto{\pgfqpoint{3.899672in}{4.865797in}}%
\pgfpathlineto{\pgfqpoint{3.923555in}{4.863406in}}%
\pgfpathlineto{\pgfqpoint{3.935496in}{4.869326in}}%
\pgfpathlineto{\pgfqpoint{3.947438in}{4.871926in}}%
\pgfpathlineto{\pgfqpoint{3.959379in}{4.869539in}}%
\pgfpathlineto{\pgfqpoint{3.983262in}{4.874183in}}%
\pgfpathlineto{\pgfqpoint{3.995204in}{4.873994in}}%
\pgfpathlineto{\pgfqpoint{4.007145in}{4.877020in}}%
\pgfpathlineto{\pgfqpoint{4.019087in}{4.875522in}}%
\pgfpathlineto{\pgfqpoint{4.031028in}{4.854747in}}%
\pgfpathlineto{\pgfqpoint{4.042970in}{4.825177in}}%
\pgfpathlineto{\pgfqpoint{4.054911in}{4.805891in}}%
\pgfpathlineto{\pgfqpoint{4.066852in}{4.798226in}}%
\pgfpathlineto{\pgfqpoint{4.078794in}{4.784118in}}%
\pgfpathlineto{\pgfqpoint{4.090735in}{4.775196in}}%
\pgfpathlineto{\pgfqpoint{4.102677in}{4.784045in}}%
\pgfpathlineto{\pgfqpoint{4.114618in}{4.803558in}}%
\pgfpathlineto{\pgfqpoint{4.126560in}{4.811785in}}%
\pgfpathlineto{\pgfqpoint{4.150443in}{4.822734in}}%
\pgfpathlineto{\pgfqpoint{4.186267in}{4.820073in}}%
\pgfpathlineto{\pgfqpoint{4.222091in}{4.823413in}}%
\pgfpathlineto{\pgfqpoint{4.234033in}{4.821596in}}%
\pgfpathlineto{\pgfqpoint{4.245974in}{4.814919in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{4.810208in}}%
\pgfpathlineto{\pgfqpoint{4.269857in}{4.809925in}}%
\pgfpathlineto{\pgfqpoint{4.281798in}{4.811143in}}%
\pgfpathlineto{\pgfqpoint{4.305681in}{4.808510in}}%
\pgfpathlineto{\pgfqpoint{4.317623in}{4.784270in}}%
\pgfpathlineto{\pgfqpoint{4.329564in}{4.755978in}}%
\pgfpathlineto{\pgfqpoint{4.341506in}{4.739245in}}%
\pgfpathlineto{\pgfqpoint{4.353447in}{4.732274in}}%
\pgfpathlineto{\pgfqpoint{4.365389in}{4.726965in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{4.734593in}}%
\pgfpathlineto{\pgfqpoint{4.389272in}{4.752832in}}%
\pgfpathlineto{\pgfqpoint{4.401213in}{4.752672in}}%
\pgfpathlineto{\pgfqpoint{4.425096in}{4.783966in}}%
\pgfpathlineto{\pgfqpoint{4.437037in}{4.797090in}}%
\pgfpathlineto{\pgfqpoint{4.460920in}{4.800119in}}%
\pgfpathlineto{\pgfqpoint{4.484803in}{4.799795in}}%
\pgfpathlineto{\pgfqpoint{4.508686in}{4.805397in}}%
\pgfpathlineto{\pgfqpoint{4.520627in}{4.811201in}}%
\pgfpathlineto{\pgfqpoint{4.532569in}{4.804883in}}%
\pgfpathlineto{\pgfqpoint{4.544510in}{4.793696in}}%
\pgfpathlineto{\pgfqpoint{4.556452in}{4.789216in}}%
\pgfpathlineto{\pgfqpoint{4.580335in}{4.798733in}}%
\pgfpathlineto{\pgfqpoint{4.592276in}{4.805378in}}%
\pgfpathlineto{\pgfqpoint{4.604218in}{4.809882in}}%
\pgfpathlineto{\pgfqpoint{4.616159in}{4.809859in}}%
\pgfpathlineto{\pgfqpoint{4.628100in}{4.813061in}}%
\pgfpathlineto{\pgfqpoint{4.640042in}{4.814783in}}%
\pgfpathlineto{\pgfqpoint{4.651983in}{4.818251in}}%
\pgfpathlineto{\pgfqpoint{4.663925in}{4.819153in}}%
\pgfpathlineto{\pgfqpoint{4.675866in}{4.818719in}}%
\pgfpathlineto{\pgfqpoint{4.687808in}{4.815356in}}%
\pgfpathlineto{\pgfqpoint{4.723632in}{4.822462in}}%
\pgfpathlineto{\pgfqpoint{4.759456in}{4.822427in}}%
\pgfpathlineto{\pgfqpoint{4.783339in}{4.820739in}}%
\pgfpathlineto{\pgfqpoint{4.795281in}{4.822536in}}%
\pgfpathlineto{\pgfqpoint{4.807222in}{4.821920in}}%
\pgfpathlineto{\pgfqpoint{4.819164in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{4.843047in}{4.818365in}}%
\pgfpathlineto{\pgfqpoint{4.854988in}{4.820725in}}%
\pgfpathlineto{\pgfqpoint{4.866929in}{4.820069in}}%
\pgfpathlineto{\pgfqpoint{4.890812in}{4.822335in}}%
\pgfpathlineto{\pgfqpoint{4.914695in}{4.819162in}}%
\pgfpathlineto{\pgfqpoint{4.938578in}{4.821240in}}%
\pgfpathlineto{\pgfqpoint{4.950520in}{4.807920in}}%
\pgfpathlineto{\pgfqpoint{4.962461in}{4.694512in}}%
\pgfpathlineto{\pgfqpoint{4.974402in}{4.355461in}}%
\pgfpathlineto{\pgfqpoint{4.986344in}{3.953353in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{3.660807in}}%
\pgfpathlineto{\pgfqpoint{5.010227in}{3.459427in}}%
\pgfpathlineto{\pgfqpoint{5.022168in}{3.288089in}}%
\pgfpathlineto{\pgfqpoint{5.046051in}{3.069594in}}%
\pgfpathlineto{\pgfqpoint{5.057993in}{2.964580in}}%
\pgfpathlineto{\pgfqpoint{5.105758in}{2.585826in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.483796in}}%
\pgfpathlineto{\pgfqpoint{5.129641in}{2.399431in}}%
\pgfpathlineto{\pgfqpoint{5.141583in}{2.327441in}}%
\pgfpathlineto{\pgfqpoint{5.153524in}{2.266773in}}%
\pgfpathlineto{\pgfqpoint{5.201290in}{2.085773in}}%
\pgfpathlineto{\pgfqpoint{5.213231in}{2.054538in}}%
\pgfpathlineto{\pgfqpoint{5.225173in}{2.015689in}}%
\pgfpathlineto{\pgfqpoint{5.237114in}{1.983279in}}%
\pgfpathlineto{\pgfqpoint{5.249056in}{1.959666in}}%
\pgfpathlineto{\pgfqpoint{5.260997in}{1.943308in}}%
\pgfpathlineto{\pgfqpoint{5.272939in}{1.924421in}}%
\pgfpathlineto{\pgfqpoint{5.332646in}{1.812595in}}%
\pgfpathlineto{\pgfqpoint{5.368470in}{1.764933in}}%
\pgfpathlineto{\pgfqpoint{5.380412in}{1.750725in}}%
\pgfpathlineto{\pgfqpoint{5.392353in}{1.742222in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{1.728273in}}%
\pgfpathlineto{\pgfqpoint{5.416236in}{1.718274in}}%
\pgfpathlineto{\pgfqpoint{5.428178in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{5.440119in}{1.706978in}}%
\pgfpathlineto{\pgfqpoint{5.452060in}{1.705228in}}%
\pgfpathlineto{\pgfqpoint{5.464002in}{1.700246in}}%
\pgfpathlineto{\pgfqpoint{5.475943in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{5.499826in}{1.685700in}}%
\pgfpathlineto{\pgfqpoint{5.523709in}{1.679457in}}%
\pgfpathlineto{\pgfqpoint{5.535651in}{1.679363in}}%
\pgfpathlineto{\pgfqpoint{5.547592in}{1.681776in}}%
\pgfpathlineto{\pgfqpoint{5.559533in}{1.677132in}}%
\pgfpathlineto{\pgfqpoint{5.571475in}{1.671123in}}%
\pgfpathlineto{\pgfqpoint{5.583416in}{1.667678in}}%
\pgfpathlineto{\pgfqpoint{5.595358in}{1.661837in}}%
\pgfpathlineto{\pgfqpoint{5.607299in}{1.652458in}}%
\pgfpathlineto{\pgfqpoint{5.619241in}{1.650057in}}%
\pgfpathlineto{\pgfqpoint{5.631182in}{1.651810in}}%
\pgfpathlineto{\pgfqpoint{5.643124in}{1.650411in}}%
\pgfpathlineto{\pgfqpoint{5.655065in}{1.651562in}}%
\pgfpathlineto{\pgfqpoint{5.678948in}{1.650110in}}%
\pgfpathlineto{\pgfqpoint{5.702831in}{1.653380in}}%
\pgfpathlineto{\pgfqpoint{5.714772in}{1.652610in}}%
\pgfpathlineto{\pgfqpoint{5.738655in}{1.653754in}}%
\pgfpathlineto{\pgfqpoint{5.762538in}{1.657773in}}%
\pgfpathlineto{\pgfqpoint{5.774480in}{1.648785in}}%
\pgfpathlineto{\pgfqpoint{5.786421in}{1.642380in}}%
\pgfpathlineto{\pgfqpoint{5.822245in}{1.640079in}}%
\pgfpathlineto{\pgfqpoint{5.846128in}{1.630777in}}%
\pgfpathlineto{\pgfqpoint{5.858070in}{1.624558in}}%
\pgfpathlineto{\pgfqpoint{5.870011in}{1.620714in}}%
\pgfpathlineto{\pgfqpoint{5.881953in}{1.614437in}}%
\pgfpathlineto{\pgfqpoint{5.893894in}{1.609789in}}%
\pgfpathlineto{\pgfqpoint{5.917777in}{1.605180in}}%
\pgfpathlineto{\pgfqpoint{5.929718in}{1.600142in}}%
\pgfpathlineto{\pgfqpoint{5.965543in}{1.591581in}}%
\pgfpathlineto{\pgfqpoint{6.001367in}{1.589650in}}%
\pgfpathlineto{\pgfqpoint{6.013308in}{1.587083in}}%
\pgfpathlineto{\pgfqpoint{6.025250in}{1.582739in}}%
\pgfpathlineto{\pgfqpoint{6.037191in}{1.585279in}}%
\pgfpathlineto{\pgfqpoint{6.061074in}{1.593569in}}%
\pgfpathlineto{\pgfqpoint{6.073016in}{1.594221in}}%
\pgfpathlineto{\pgfqpoint{6.084957in}{1.593000in}}%
\pgfpathlineto{\pgfqpoint{6.096899in}{1.594031in}}%
\pgfpathlineto{\pgfqpoint{6.108840in}{1.592257in}}%
\pgfpathlineto{\pgfqpoint{6.120782in}{1.587070in}}%
\pgfpathlineto{\pgfqpoint{6.132723in}{1.586391in}}%
\pgfpathlineto{\pgfqpoint{6.144664in}{1.583959in}}%
\pgfpathlineto{\pgfqpoint{6.156606in}{1.578276in}}%
\pgfpathlineto{\pgfqpoint{6.168547in}{1.575573in}}%
\pgfpathlineto{\pgfqpoint{6.180489in}{1.578416in}}%
\pgfpathlineto{\pgfqpoint{6.192430in}{1.576496in}}%
\pgfpathlineto{\pgfqpoint{6.204372in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{6.216313in}{1.569996in}}%
\pgfpathlineto{\pgfqpoint{6.228255in}{1.569056in}}%
\pgfpathlineto{\pgfqpoint{6.240196in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{6.264079in}{1.567657in}}%
\pgfpathlineto{\pgfqpoint{6.287962in}{1.566210in}}%
\pgfpathlineto{\pgfqpoint{6.299903in}{1.569412in}}%
\pgfpathlineto{\pgfqpoint{6.311845in}{1.566582in}}%
\pgfpathlineto{\pgfqpoint{6.323786in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{6.335728in}{1.561131in}}%
\pgfpathlineto{\pgfqpoint{6.347669in}{1.563101in}}%
\pgfpathlineto{\pgfqpoint{6.371552in}{1.557337in}}%
\pgfpathlineto{\pgfqpoint{6.407376in}{1.557681in}}%
\pgfpathlineto{\pgfqpoint{6.443201in}{1.555781in}}%
\pgfpathlineto{\pgfqpoint{6.455142in}{1.553100in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{1.551952in}}%
\pgfpathlineto{\pgfqpoint{6.479025in}{1.554111in}}%
\pgfpathlineto{\pgfqpoint{6.526791in}{1.552205in}}%
\pgfpathlineto{\pgfqpoint{6.538732in}{1.553557in}}%
\pgfpathlineto{\pgfqpoint{6.550674in}{1.551326in}}%
\pgfpathlineto{\pgfqpoint{6.562615in}{1.551410in}}%
\pgfpathlineto{\pgfqpoint{6.586498in}{1.560446in}}%
\pgfpathlineto{\pgfqpoint{6.598439in}{1.561703in}}%
\pgfpathlineto{\pgfqpoint{6.610381in}{1.560772in}}%
\pgfpathlineto{\pgfqpoint{6.622322in}{1.561491in}}%
\pgfpathlineto{\pgfqpoint{6.634264in}{1.558518in}}%
\pgfpathlineto{\pgfqpoint{6.646205in}{1.556795in}}%
\pgfpathlineto{\pgfqpoint{6.658147in}{1.562190in}}%
\pgfpathlineto{\pgfqpoint{6.670088in}{1.570199in}}%
\pgfpathlineto{\pgfqpoint{6.682030in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{6.705913in}{1.570289in}}%
\pgfpathlineto{\pgfqpoint{6.717854in}{1.573575in}}%
\pgfpathlineto{\pgfqpoint{6.753678in}{1.572306in}}%
\pgfpathlineto{\pgfqpoint{6.765620in}{1.570537in}}%
\pgfpathlineto{\pgfqpoint{6.777561in}{1.567207in}}%
\pgfpathlineto{\pgfqpoint{6.789503in}{1.566067in}}%
\pgfpathlineto{\pgfqpoint{6.801444in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{1.560784in}}%
\pgfpathlineto{\pgfqpoint{6.825327in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{6.861151in}{1.556425in}}%
\pgfpathlineto{\pgfqpoint{6.873093in}{1.558175in}}%
\pgfpathlineto{\pgfqpoint{6.896976in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{6.908917in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{6.920859in}{1.554579in}}%
\pgfpathlineto{\pgfqpoint{6.932800in}{1.550002in}}%
\pgfpathlineto{\pgfqpoint{6.944741in}{1.553563in}}%
\pgfpathlineto{\pgfqpoint{6.956683in}{1.560764in}}%
\pgfpathlineto{\pgfqpoint{6.968624in}{1.558152in}}%
\pgfpathlineto{\pgfqpoint{6.980566in}{1.552808in}}%
\pgfpathlineto{\pgfqpoint{6.992507in}{1.557219in}}%
\pgfpathlineto{\pgfqpoint{7.004449in}{1.564815in}}%
\pgfpathlineto{\pgfqpoint{7.028332in}{1.566916in}}%
\pgfpathlineto{\pgfqpoint{7.040273in}{1.565665in}}%
\pgfpathlineto{\pgfqpoint{7.064156in}{1.566922in}}%
\pgfpathlineto{\pgfqpoint{7.088039in}{1.558966in}}%
\pgfpathlineto{\pgfqpoint{7.099980in}{1.558869in}}%
\pgfpathlineto{\pgfqpoint{7.111922in}{1.561146in}}%
\pgfpathlineto{\pgfqpoint{7.123863in}{1.557855in}}%
\pgfpathlineto{\pgfqpoint{7.147746in}{1.555013in}}%
\pgfpathlineto{\pgfqpoint{7.159688in}{1.552792in}}%
\pgfpathlineto{\pgfqpoint{7.183570in}{1.554248in}}%
\pgfpathlineto{\pgfqpoint{7.195512in}{1.555968in}}%
\pgfpathlineto{\pgfqpoint{7.219395in}{1.555333in}}%
\pgfpathlineto{\pgfqpoint{7.231336in}{1.557921in}}%
\pgfpathlineto{\pgfqpoint{7.243278in}{1.559063in}}%
\pgfpathlineto{\pgfqpoint{7.255219in}{1.556284in}}%
\pgfpathlineto{\pgfqpoint{7.279102in}{1.553985in}}%
\pgfpathlineto{\pgfqpoint{7.291043in}{1.555681in}}%
\pgfpathlineto{\pgfqpoint{7.302985in}{1.559755in}}%
\pgfpathlineto{\pgfqpoint{7.314926in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{7.338809in}{1.558106in}}%
\pgfpathlineto{\pgfqpoint{7.350751in}{1.561174in}}%
\pgfpathlineto{\pgfqpoint{7.362692in}{1.565760in}}%
\pgfpathlineto{\pgfqpoint{7.374634in}{1.565161in}}%
\pgfpathlineto{\pgfqpoint{7.386575in}{1.563127in}}%
\pgfpathlineto{\pgfqpoint{7.410458in}{1.555889in}}%
\pgfpathlineto{\pgfqpoint{7.422399in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{7.446282in}{1.566709in}}%
\pgfpathlineto{\pgfqpoint{7.482107in}{1.567685in}}%
\pgfpathlineto{\pgfqpoint{7.494048in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{7.505990in}{1.570137in}}%
\pgfpathlineto{\pgfqpoint{7.517931in}{1.569491in}}%
\pgfpathlineto{\pgfqpoint{7.529872in}{1.567699in}}%
\pgfpathlineto{\pgfqpoint{7.541814in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{7.553755in}{1.570515in}}%
\pgfpathlineto{\pgfqpoint{7.601521in}{1.565456in}}%
\pgfpathlineto{\pgfqpoint{7.625404in}{1.564527in}}%
\pgfpathlineto{\pgfqpoint{7.637345in}{1.566716in}}%
\pgfpathlineto{\pgfqpoint{7.649287in}{1.566531in}}%
\pgfpathlineto{\pgfqpoint{7.661228in}{1.563853in}}%
\pgfpathlineto{\pgfqpoint{7.673170in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{7.685111in}{1.568762in}}%
\pgfpathlineto{\pgfqpoint{7.697053in}{1.574164in}}%
\pgfpathlineto{\pgfqpoint{7.708994in}{1.577360in}}%
\pgfpathlineto{\pgfqpoint{7.732877in}{1.573475in}}%
\pgfpathlineto{\pgfqpoint{7.768701in}{1.565736in}}%
\pgfpathlineto{\pgfqpoint{7.780643in}{1.563667in}}%
\pgfpathlineto{\pgfqpoint{7.816467in}{1.553598in}}%
\pgfpathlineto{\pgfqpoint{7.840350in}{1.551592in}}%
\pgfpathlineto{\pgfqpoint{7.864233in}{1.545608in}}%
\pgfpathlineto{\pgfqpoint{7.876174in}{1.545666in}}%
\pgfpathlineto{\pgfqpoint{7.888116in}{1.547243in}}%
\pgfpathlineto{\pgfqpoint{7.900057in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{7.923940in}{1.551938in}}%
\pgfpathlineto{\pgfqpoint{7.935882in}{1.554391in}}%
\pgfpathlineto{\pgfqpoint{7.947823in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{7.971706in}{1.554402in}}%
\pgfpathlineto{\pgfqpoint{7.983647in}{1.556713in}}%
\pgfpathlineto{\pgfqpoint{8.007530in}{1.557454in}}%
\pgfpathlineto{\pgfqpoint{8.019472in}{1.552312in}}%
\pgfpathlineto{\pgfqpoint{8.031413in}{1.549132in}}%
\pgfpathlineto{\pgfqpoint{8.055296in}{1.548314in}}%
\pgfpathlineto{\pgfqpoint{8.067238in}{1.544006in}}%
\pgfpathlineto{\pgfqpoint{8.079179in}{1.542720in}}%
\pgfpathlineto{\pgfqpoint{8.091121in}{1.545406in}}%
\pgfpathlineto{\pgfqpoint{8.115003in}{1.540513in}}%
\pgfpathlineto{\pgfqpoint{8.138886in}{1.546667in}}%
\pgfpathlineto{\pgfqpoint{8.150828in}{1.546497in}}%
\pgfpathlineto{\pgfqpoint{8.174711in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{8.222476in}{1.547558in}}%
\pgfpathlineto{\pgfqpoint{8.234418in}{1.542487in}}%
\pgfpathlineto{\pgfqpoint{8.246359in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{8.258301in}{1.541483in}}%
\pgfpathlineto{\pgfqpoint{8.270242in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{8.282184in}{1.542258in}}%
\pgfpathlineto{\pgfqpoint{8.306067in}{1.537653in}}%
\pgfpathlineto{\pgfqpoint{8.318008in}{1.539748in}}%
\pgfpathlineto{\pgfqpoint{8.329949in}{1.538920in}}%
\pgfpathlineto{\pgfqpoint{8.353832in}{1.540705in}}%
\pgfpathlineto{\pgfqpoint{8.389657in}{1.536733in}}%
\pgfpathlineto{\pgfqpoint{8.413540in}{1.537328in}}%
\pgfpathlineto{\pgfqpoint{8.449364in}{1.536130in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.534673in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.534673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.531162in}}%
\pgfpathlineto{\pgfqpoint{0.759071in}{1.538061in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.542681in}}%
\pgfpathlineto{\pgfqpoint{0.806837in}{1.542235in}}%
\pgfpathlineto{\pgfqpoint{0.818778in}{1.555130in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{1.632982in}}%
\pgfpathlineto{\pgfqpoint{0.842661in}{1.861360in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{1.890595in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{2.240148in}}%
\pgfpathlineto{\pgfqpoint{0.878486in}{2.544085in}}%
\pgfpathlineto{\pgfqpoint{0.890427in}{2.754932in}}%
\pgfpathlineto{\pgfqpoint{0.902369in}{2.904025in}}%
\pgfpathlineto{\pgfqpoint{0.938193in}{3.299536in}}%
\pgfpathlineto{\pgfqpoint{0.962076in}{3.478040in}}%
\pgfpathlineto{\pgfqpoint{1.045666in}{3.997257in}}%
\pgfpathlineto{\pgfqpoint{1.069549in}{4.121179in}}%
\pgfpathlineto{\pgfqpoint{1.081490in}{4.169185in}}%
\pgfpathlineto{\pgfqpoint{1.093432in}{4.209630in}}%
\pgfpathlineto{\pgfqpoint{1.105373in}{4.240914in}}%
\pgfpathlineto{\pgfqpoint{1.117315in}{4.255523in}}%
\pgfpathlineto{\pgfqpoint{1.129256in}{4.257754in}}%
\pgfpathlineto{\pgfqpoint{1.141198in}{4.245987in}}%
\pgfpathlineto{\pgfqpoint{1.153139in}{4.220651in}}%
\pgfpathlineto{\pgfqpoint{1.165080in}{4.205009in}}%
\pgfpathlineto{\pgfqpoint{1.177022in}{4.182746in}}%
\pgfpathlineto{\pgfqpoint{1.188963in}{4.166076in}}%
\pgfpathlineto{\pgfqpoint{1.200905in}{4.166487in}}%
\pgfpathlineto{\pgfqpoint{1.212846in}{4.190573in}}%
\pgfpathlineto{\pgfqpoint{1.224788in}{4.226183in}}%
\pgfpathlineto{\pgfqpoint{1.248671in}{4.292846in}}%
\pgfpathlineto{\pgfqpoint{1.284495in}{4.401938in}}%
\pgfpathlineto{\pgfqpoint{1.308378in}{4.456563in}}%
\pgfpathlineto{\pgfqpoint{1.332261in}{4.541341in}}%
\pgfpathlineto{\pgfqpoint{1.344202in}{4.557454in}}%
\pgfpathlineto{\pgfqpoint{1.356144in}{4.564957in}}%
\pgfpathlineto{\pgfqpoint{1.368085in}{4.580964in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{4.589858in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{4.592833in}}%
\pgfpathlineto{\pgfqpoint{1.403909in}{4.605524in}}%
\pgfpathlineto{\pgfqpoint{1.415851in}{4.636286in}}%
\pgfpathlineto{\pgfqpoint{1.427792in}{4.646062in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{4.650911in}}%
\pgfpathlineto{\pgfqpoint{1.451675in}{4.667624in}}%
\pgfpathlineto{\pgfqpoint{1.463617in}{4.680802in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{4.703924in}}%
\pgfpathlineto{\pgfqpoint{1.499441in}{4.704193in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{4.696385in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{4.686198in}}%
\pgfpathlineto{\pgfqpoint{1.535265in}{4.681966in}}%
\pgfpathlineto{\pgfqpoint{1.547207in}{4.696004in}}%
\pgfpathlineto{\pgfqpoint{1.559148in}{4.712617in}}%
\pgfpathlineto{\pgfqpoint{1.571090in}{4.722959in}}%
\pgfpathlineto{\pgfqpoint{1.594973in}{4.727773in}}%
\pgfpathlineto{\pgfqpoint{1.606914in}{4.735888in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{4.749346in}}%
\pgfpathlineto{\pgfqpoint{1.630797in}{4.774871in}}%
\pgfpathlineto{\pgfqpoint{1.642738in}{4.795203in}}%
\pgfpathlineto{\pgfqpoint{1.654680in}{4.807726in}}%
\pgfpathlineto{\pgfqpoint{1.678563in}{4.820275in}}%
\pgfpathlineto{\pgfqpoint{1.690504in}{4.829885in}}%
\pgfpathlineto{\pgfqpoint{1.702446in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{1.726329in}{4.842214in}}%
\pgfpathlineto{\pgfqpoint{1.750211in}{4.860279in}}%
\pgfpathlineto{\pgfqpoint{1.774094in}{4.862883in}}%
\pgfpathlineto{\pgfqpoint{1.786036in}{4.871844in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{4.870570in}}%
\pgfpathlineto{\pgfqpoint{1.833802in}{4.880506in}}%
\pgfpathlineto{\pgfqpoint{1.857684in}{4.893278in}}%
\pgfpathlineto{\pgfqpoint{1.869626in}{4.891624in}}%
\pgfpathlineto{\pgfqpoint{1.881567in}{4.893506in}}%
\pgfpathlineto{\pgfqpoint{1.905450in}{4.911862in}}%
\pgfpathlineto{\pgfqpoint{1.917392in}{4.927447in}}%
\pgfpathlineto{\pgfqpoint{1.929333in}{4.931700in}}%
\pgfpathlineto{\pgfqpoint{1.941275in}{4.909717in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{1.965157in}{4.898155in}}%
\pgfpathlineto{\pgfqpoint{1.977099in}{4.896044in}}%
\pgfpathlineto{\pgfqpoint{1.989040in}{4.895141in}}%
\pgfpathlineto{\pgfqpoint{2.012923in}{4.891403in}}%
\pgfpathlineto{\pgfqpoint{2.024865in}{4.883524in}}%
\pgfpathlineto{\pgfqpoint{2.036806in}{4.870641in}}%
\pgfpathlineto{\pgfqpoint{2.048748in}{4.876021in}}%
\pgfpathlineto{\pgfqpoint{2.060689in}{4.894634in}}%
\pgfpathlineto{\pgfqpoint{2.072631in}{4.902571in}}%
\pgfpathlineto{\pgfqpoint{2.084572in}{4.896785in}}%
\pgfpathlineto{\pgfqpoint{2.096513in}{4.898858in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{4.897908in}}%
\pgfpathlineto{\pgfqpoint{2.120396in}{4.893871in}}%
\pgfpathlineto{\pgfqpoint{2.132338in}{4.897141in}}%
\pgfpathlineto{\pgfqpoint{2.156221in}{4.901148in}}%
\pgfpathlineto{\pgfqpoint{2.192045in}{4.899927in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{4.901816in}}%
\pgfpathlineto{\pgfqpoint{2.215928in}{4.902255in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{4.904778in}}%
\pgfpathlineto{\pgfqpoint{2.239811in}{4.906119in}}%
\pgfpathlineto{\pgfqpoint{2.251752in}{4.902133in}}%
\pgfpathlineto{\pgfqpoint{2.275635in}{4.903122in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{4.910891in}}%
\pgfpathlineto{\pgfqpoint{2.299518in}{4.920228in}}%
\pgfpathlineto{\pgfqpoint{2.311459in}{4.939739in}}%
\pgfpathlineto{\pgfqpoint{2.335342in}{4.944459in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{4.935066in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{4.915306in}}%
\pgfpathlineto{\pgfqpoint{2.371167in}{4.887846in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{4.872632in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{4.891322in}}%
\pgfpathlineto{\pgfqpoint{2.406991in}{4.900094in}}%
\pgfpathlineto{\pgfqpoint{2.418933in}{4.878919in}}%
\pgfpathlineto{\pgfqpoint{2.430874in}{4.862312in}}%
\pgfpathlineto{\pgfqpoint{2.442815in}{4.858646in}}%
\pgfpathlineto{\pgfqpoint{2.454757in}{4.848549in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{4.835851in}}%
\pgfpathlineto{\pgfqpoint{2.502523in}{4.831551in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{4.817947in}}%
\pgfpathlineto{\pgfqpoint{2.574171in}{4.820141in}}%
\pgfpathlineto{\pgfqpoint{2.598054in}{4.811174in}}%
\pgfpathlineto{\pgfqpoint{2.609996in}{4.811641in}}%
\pgfpathlineto{\pgfqpoint{2.621937in}{4.810868in}}%
\pgfpathlineto{\pgfqpoint{2.633879in}{4.807046in}}%
\pgfpathlineto{\pgfqpoint{2.717469in}{4.803701in}}%
\pgfpathlineto{\pgfqpoint{2.741352in}{4.805551in}}%
\pgfpathlineto{\pgfqpoint{2.753293in}{4.800975in}}%
\pgfpathlineto{\pgfqpoint{2.765235in}{4.799137in}}%
\pgfpathlineto{\pgfqpoint{2.777176in}{4.804948in}}%
\pgfpathlineto{\pgfqpoint{2.801059in}{4.800239in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{4.804621in}}%
\pgfpathlineto{\pgfqpoint{2.836883in}{4.802788in}}%
\pgfpathlineto{\pgfqpoint{2.848825in}{4.798322in}}%
\pgfpathlineto{\pgfqpoint{2.872708in}{4.799258in}}%
\pgfpathlineto{\pgfqpoint{2.908532in}{4.801891in}}%
\pgfpathlineto{\pgfqpoint{2.920473in}{4.799544in}}%
\pgfpathlineto{\pgfqpoint{2.932415in}{4.800366in}}%
\pgfpathlineto{\pgfqpoint{2.944356in}{4.798311in}}%
\pgfpathlineto{\pgfqpoint{2.956298in}{4.800918in}}%
\pgfpathlineto{\pgfqpoint{2.980181in}{4.827585in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{4.832898in}}%
\pgfpathlineto{\pgfqpoint{3.004064in}{4.835913in}}%
\pgfpathlineto{\pgfqpoint{3.016005in}{4.842262in}}%
\pgfpathlineto{\pgfqpoint{3.027946in}{4.845913in}}%
\pgfpathlineto{\pgfqpoint{3.039888in}{4.847904in}}%
\pgfpathlineto{\pgfqpoint{3.051829in}{4.854068in}}%
\pgfpathlineto{\pgfqpoint{3.075712in}{4.853811in}}%
\pgfpathlineto{\pgfqpoint{3.087654in}{4.856206in}}%
\pgfpathlineto{\pgfqpoint{3.099595in}{4.861295in}}%
\pgfpathlineto{\pgfqpoint{3.111537in}{4.857472in}}%
\pgfpathlineto{\pgfqpoint{3.123478in}{4.845390in}}%
\pgfpathlineto{\pgfqpoint{3.135419in}{4.847575in}}%
\pgfpathlineto{\pgfqpoint{3.147361in}{4.851081in}}%
\pgfpathlineto{\pgfqpoint{3.171244in}{4.836485in}}%
\pgfpathlineto{\pgfqpoint{3.183185in}{4.833560in}}%
\pgfpathlineto{\pgfqpoint{3.195127in}{4.842301in}}%
\pgfpathlineto{\pgfqpoint{3.207068in}{4.840058in}}%
\pgfpathlineto{\pgfqpoint{3.219010in}{4.829964in}}%
\pgfpathlineto{\pgfqpoint{3.230951in}{4.822734in}}%
\pgfpathlineto{\pgfqpoint{3.242892in}{4.821667in}}%
\pgfpathlineto{\pgfqpoint{3.266775in}{4.862567in}}%
\pgfpathlineto{\pgfqpoint{3.278717in}{4.876495in}}%
\pgfpathlineto{\pgfqpoint{3.290658in}{4.881007in}}%
\pgfpathlineto{\pgfqpoint{3.302600in}{4.879972in}}%
\pgfpathlineto{\pgfqpoint{3.326483in}{4.884381in}}%
\pgfpathlineto{\pgfqpoint{3.338424in}{4.888126in}}%
\pgfpathlineto{\pgfqpoint{3.362307in}{4.888269in}}%
\pgfpathlineto{\pgfqpoint{3.374248in}{4.890822in}}%
\pgfpathlineto{\pgfqpoint{3.386190in}{4.878501in}}%
\pgfpathlineto{\pgfqpoint{3.398131in}{4.854481in}}%
\pgfpathlineto{\pgfqpoint{3.410073in}{4.837544in}}%
\pgfpathlineto{\pgfqpoint{3.422014in}{4.830145in}}%
\pgfpathlineto{\pgfqpoint{3.433956in}{4.826852in}}%
\pgfpathlineto{\pgfqpoint{3.445897in}{4.819516in}}%
\pgfpathlineto{\pgfqpoint{3.457839in}{4.813750in}}%
\pgfpathlineto{\pgfqpoint{3.493663in}{4.805393in}}%
\pgfpathlineto{\pgfqpoint{3.505604in}{4.800498in}}%
\pgfpathlineto{\pgfqpoint{3.541429in}{4.792108in}}%
\pgfpathlineto{\pgfqpoint{3.553370in}{4.793055in}}%
\pgfpathlineto{\pgfqpoint{3.565312in}{4.806096in}}%
\pgfpathlineto{\pgfqpoint{3.577253in}{4.816401in}}%
\pgfpathlineto{\pgfqpoint{3.589194in}{4.812756in}}%
\pgfpathlineto{\pgfqpoint{3.601136in}{4.812817in}}%
\pgfpathlineto{\pgfqpoint{3.613077in}{4.810175in}}%
\pgfpathlineto{\pgfqpoint{3.625019in}{4.803758in}}%
\pgfpathlineto{\pgfqpoint{3.636960in}{4.801904in}}%
\pgfpathlineto{\pgfqpoint{3.660843in}{4.811991in}}%
\pgfpathlineto{\pgfqpoint{3.672785in}{4.814808in}}%
\pgfpathlineto{\pgfqpoint{3.684726in}{4.812079in}}%
\pgfpathlineto{\pgfqpoint{3.696668in}{4.815575in}}%
\pgfpathlineto{\pgfqpoint{3.708609in}{4.814935in}}%
\pgfpathlineto{\pgfqpoint{3.720550in}{4.812372in}}%
\pgfpathlineto{\pgfqpoint{3.732492in}{4.821655in}}%
\pgfpathlineto{\pgfqpoint{3.744433in}{4.833843in}}%
\pgfpathlineto{\pgfqpoint{3.756375in}{4.843065in}}%
\pgfpathlineto{\pgfqpoint{3.768316in}{4.849587in}}%
\pgfpathlineto{\pgfqpoint{3.780258in}{4.842570in}}%
\pgfpathlineto{\pgfqpoint{3.792199in}{4.831694in}}%
\pgfpathlineto{\pgfqpoint{3.804141in}{4.830176in}}%
\pgfpathlineto{\pgfqpoint{3.816082in}{4.836825in}}%
\pgfpathlineto{\pgfqpoint{3.828023in}{4.850001in}}%
\pgfpathlineto{\pgfqpoint{3.839965in}{4.856853in}}%
\pgfpathlineto{\pgfqpoint{3.851906in}{4.853205in}}%
\pgfpathlineto{\pgfqpoint{3.863848in}{4.858962in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{4.861469in}}%
\pgfpathlineto{\pgfqpoint{3.887731in}{4.865202in}}%
\pgfpathlineto{\pgfqpoint{3.899672in}{4.867326in}}%
\pgfpathlineto{\pgfqpoint{3.911614in}{4.864245in}}%
\pgfpathlineto{\pgfqpoint{3.923555in}{4.862909in}}%
\pgfpathlineto{\pgfqpoint{3.935496in}{4.870470in}}%
\pgfpathlineto{\pgfqpoint{3.947438in}{4.873532in}}%
\pgfpathlineto{\pgfqpoint{3.959379in}{4.870284in}}%
\pgfpathlineto{\pgfqpoint{3.971321in}{4.873728in}}%
\pgfpathlineto{\pgfqpoint{3.983262in}{4.875653in}}%
\pgfpathlineto{\pgfqpoint{3.995204in}{4.874138in}}%
\pgfpathlineto{\pgfqpoint{4.007145in}{4.876847in}}%
\pgfpathlineto{\pgfqpoint{4.019087in}{4.874334in}}%
\pgfpathlineto{\pgfqpoint{4.031028in}{4.848280in}}%
\pgfpathlineto{\pgfqpoint{4.042970in}{4.812754in}}%
\pgfpathlineto{\pgfqpoint{4.054911in}{4.791585in}}%
\pgfpathlineto{\pgfqpoint{4.066852in}{4.785812in}}%
\pgfpathlineto{\pgfqpoint{4.078794in}{4.771700in}}%
\pgfpathlineto{\pgfqpoint{4.090735in}{4.764539in}}%
\pgfpathlineto{\pgfqpoint{4.102677in}{4.779544in}}%
\pgfpathlineto{\pgfqpoint{4.114618in}{4.807032in}}%
\pgfpathlineto{\pgfqpoint{4.126560in}{4.817801in}}%
\pgfpathlineto{\pgfqpoint{4.150443in}{4.829833in}}%
\pgfpathlineto{\pgfqpoint{4.174325in}{4.823457in}}%
\pgfpathlineto{\pgfqpoint{4.186267in}{4.822242in}}%
\pgfpathlineto{\pgfqpoint{4.222091in}{4.825288in}}%
\pgfpathlineto{\pgfqpoint{4.234033in}{4.822750in}}%
\pgfpathlineto{\pgfqpoint{4.245974in}{4.814362in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{4.808995in}}%
\pgfpathlineto{\pgfqpoint{4.269857in}{4.809951in}}%
\pgfpathlineto{\pgfqpoint{4.281798in}{4.812282in}}%
\pgfpathlineto{\pgfqpoint{4.305681in}{4.809234in}}%
\pgfpathlineto{\pgfqpoint{4.329564in}{4.746348in}}%
\pgfpathlineto{\pgfqpoint{4.341506in}{4.729500in}}%
\pgfpathlineto{\pgfqpoint{4.353447in}{4.724203in}}%
\pgfpathlineto{\pgfqpoint{4.365389in}{4.720234in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{4.732258in}}%
\pgfpathlineto{\pgfqpoint{4.389272in}{4.756839in}}%
\pgfpathlineto{\pgfqpoint{4.401213in}{4.756837in}}%
\pgfpathlineto{\pgfqpoint{4.413154in}{4.777663in}}%
\pgfpathlineto{\pgfqpoint{4.425096in}{4.795752in}}%
\pgfpathlineto{\pgfqpoint{4.437037in}{4.809928in}}%
\pgfpathlineto{\pgfqpoint{4.460920in}{4.807696in}}%
\pgfpathlineto{\pgfqpoint{4.484803in}{4.803282in}}%
\pgfpathlineto{\pgfqpoint{4.508686in}{4.808116in}}%
\pgfpathlineto{\pgfqpoint{4.520627in}{4.814409in}}%
\pgfpathlineto{\pgfqpoint{4.532569in}{4.805255in}}%
\pgfpathlineto{\pgfqpoint{4.544510in}{4.790804in}}%
\pgfpathlineto{\pgfqpoint{4.556452in}{4.785896in}}%
\pgfpathlineto{\pgfqpoint{4.604218in}{4.812366in}}%
\pgfpathlineto{\pgfqpoint{4.616159in}{4.811516in}}%
\pgfpathlineto{\pgfqpoint{4.628100in}{4.814940in}}%
\pgfpathlineto{\pgfqpoint{4.640042in}{4.816422in}}%
\pgfpathlineto{\pgfqpoint{4.651983in}{4.820141in}}%
\pgfpathlineto{\pgfqpoint{4.663925in}{4.820519in}}%
\pgfpathlineto{\pgfqpoint{4.675866in}{4.819360in}}%
\pgfpathlineto{\pgfqpoint{4.687808in}{4.814722in}}%
\pgfpathlineto{\pgfqpoint{4.723632in}{4.823202in}}%
\pgfpathlineto{\pgfqpoint{4.771398in}{4.821561in}}%
\pgfpathlineto{\pgfqpoint{4.783339in}{4.820026in}}%
\pgfpathlineto{\pgfqpoint{4.795281in}{4.822391in}}%
\pgfpathlineto{\pgfqpoint{4.807222in}{4.821537in}}%
\pgfpathlineto{\pgfqpoint{4.819164in}{4.822635in}}%
\pgfpathlineto{\pgfqpoint{4.843047in}{4.817309in}}%
\pgfpathlineto{\pgfqpoint{4.854988in}{4.820703in}}%
\pgfpathlineto{\pgfqpoint{4.866929in}{4.819982in}}%
\pgfpathlineto{\pgfqpoint{4.878871in}{4.822331in}}%
\pgfpathlineto{\pgfqpoint{4.890812in}{4.823502in}}%
\pgfpathlineto{\pgfqpoint{4.914695in}{4.819846in}}%
\pgfpathlineto{\pgfqpoint{4.938578in}{4.822158in}}%
\pgfpathlineto{\pgfqpoint{4.950520in}{4.805358in}}%
\pgfpathlineto{\pgfqpoint{4.962461in}{4.674618in}}%
\pgfpathlineto{\pgfqpoint{4.974402in}{4.278842in}}%
\pgfpathlineto{\pgfqpoint{4.986344in}{3.813777in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{3.498138in}}%
\pgfpathlineto{\pgfqpoint{5.010227in}{3.295991in}}%
\pgfpathlineto{\pgfqpoint{5.022168in}{3.142330in}}%
\pgfpathlineto{\pgfqpoint{5.046051in}{2.931191in}}%
\pgfpathlineto{\pgfqpoint{5.057993in}{2.832059in}}%
\pgfpathlineto{\pgfqpoint{5.069934in}{2.757422in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.433117in}}%
\pgfpathlineto{\pgfqpoint{5.141583in}{2.319614in}}%
\pgfpathlineto{\pgfqpoint{5.153524in}{2.268847in}}%
\pgfpathlineto{\pgfqpoint{5.165466in}{2.232688in}}%
\pgfpathlineto{\pgfqpoint{5.189349in}{2.150603in}}%
\pgfpathlineto{\pgfqpoint{5.201290in}{2.103118in}}%
\pgfpathlineto{\pgfqpoint{5.213231in}{2.075006in}}%
\pgfpathlineto{\pgfqpoint{5.225173in}{2.037081in}}%
\pgfpathlineto{\pgfqpoint{5.237114in}{2.006166in}}%
\pgfpathlineto{\pgfqpoint{5.249056in}{1.985683in}}%
\pgfpathlineto{\pgfqpoint{5.260997in}{1.973104in}}%
\pgfpathlineto{\pgfqpoint{5.272939in}{1.955911in}}%
\pgfpathlineto{\pgfqpoint{5.308763in}{1.884883in}}%
\pgfpathlineto{\pgfqpoint{5.332646in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{5.368470in}{1.785817in}}%
\pgfpathlineto{\pgfqpoint{5.380412in}{1.771505in}}%
\pgfpathlineto{\pgfqpoint{5.392353in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{1.748272in}}%
\pgfpathlineto{\pgfqpoint{5.416236in}{1.737237in}}%
\pgfpathlineto{\pgfqpoint{5.428178in}{1.729979in}}%
\pgfpathlineto{\pgfqpoint{5.440119in}{1.725613in}}%
\pgfpathlineto{\pgfqpoint{5.452060in}{1.724515in}}%
\pgfpathlineto{\pgfqpoint{5.464002in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{5.475943in}{1.714846in}}%
\pgfpathlineto{\pgfqpoint{5.499826in}{1.700384in}}%
\pgfpathlineto{\pgfqpoint{5.511768in}{1.697319in}}%
\pgfpathlineto{\pgfqpoint{5.523709in}{1.692837in}}%
\pgfpathlineto{\pgfqpoint{5.535651in}{1.692533in}}%
\pgfpathlineto{\pgfqpoint{5.547592in}{1.695276in}}%
\pgfpathlineto{\pgfqpoint{5.595358in}{1.668654in}}%
\pgfpathlineto{\pgfqpoint{5.607299in}{1.656885in}}%
\pgfpathlineto{\pgfqpoint{5.619241in}{1.655419in}}%
\pgfpathlineto{\pgfqpoint{5.631182in}{1.658011in}}%
\pgfpathlineto{\pgfqpoint{5.643124in}{1.656338in}}%
\pgfpathlineto{\pgfqpoint{5.655065in}{1.657744in}}%
\pgfpathlineto{\pgfqpoint{5.678948in}{1.655416in}}%
\pgfpathlineto{\pgfqpoint{5.702831in}{1.659063in}}%
\pgfpathlineto{\pgfqpoint{5.714772in}{1.657604in}}%
\pgfpathlineto{\pgfqpoint{5.738655in}{1.658231in}}%
\pgfpathlineto{\pgfqpoint{5.750597in}{1.661053in}}%
\pgfpathlineto{\pgfqpoint{5.762538in}{1.662256in}}%
\pgfpathlineto{\pgfqpoint{5.774480in}{1.649914in}}%
\pgfpathlineto{\pgfqpoint{5.786421in}{1.641901in}}%
\pgfpathlineto{\pgfqpoint{5.822245in}{1.640897in}}%
\pgfpathlineto{\pgfqpoint{5.893894in}{1.607052in}}%
\pgfpathlineto{\pgfqpoint{5.905835in}{1.606522in}}%
\pgfpathlineto{\pgfqpoint{5.917777in}{1.603874in}}%
\pgfpathlineto{\pgfqpoint{5.929718in}{1.598303in}}%
\pgfpathlineto{\pgfqpoint{5.953601in}{1.592930in}}%
\pgfpathlineto{\pgfqpoint{5.965543in}{1.590792in}}%
\pgfpathlineto{\pgfqpoint{5.989426in}{1.591666in}}%
\pgfpathlineto{\pgfqpoint{6.001367in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{6.013308in}{1.587851in}}%
\pgfpathlineto{\pgfqpoint{6.025250in}{1.582701in}}%
\pgfpathlineto{\pgfqpoint{6.037191in}{1.586607in}}%
\pgfpathlineto{\pgfqpoint{6.049133in}{1.592635in}}%
\pgfpathlineto{\pgfqpoint{6.061074in}{1.597114in}}%
\pgfpathlineto{\pgfqpoint{6.073016in}{1.597301in}}%
\pgfpathlineto{\pgfqpoint{6.084957in}{1.595132in}}%
\pgfpathlineto{\pgfqpoint{6.096899in}{1.596101in}}%
\pgfpathlineto{\pgfqpoint{6.108840in}{1.593463in}}%
\pgfpathlineto{\pgfqpoint{6.120782in}{1.586710in}}%
\pgfpathlineto{\pgfqpoint{6.132723in}{1.586155in}}%
\pgfpathlineto{\pgfqpoint{6.144664in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{6.156606in}{1.576537in}}%
\pgfpathlineto{\pgfqpoint{6.168547in}{1.573796in}}%
\pgfpathlineto{\pgfqpoint{6.180489in}{1.578238in}}%
\pgfpathlineto{\pgfqpoint{6.192430in}{1.576138in}}%
\pgfpathlineto{\pgfqpoint{6.204372in}{1.571384in}}%
\pgfpathlineto{\pgfqpoint{6.216313in}{1.568719in}}%
\pgfpathlineto{\pgfqpoint{6.228255in}{1.568167in}}%
\pgfpathlineto{\pgfqpoint{6.240196in}{1.570987in}}%
\pgfpathlineto{\pgfqpoint{6.252137in}{1.568659in}}%
\pgfpathlineto{\pgfqpoint{6.287962in}{1.566243in}}%
\pgfpathlineto{\pgfqpoint{6.299903in}{1.570582in}}%
\pgfpathlineto{\pgfqpoint{6.311845in}{1.566801in}}%
\pgfpathlineto{\pgfqpoint{6.323786in}{1.561084in}}%
\pgfpathlineto{\pgfqpoint{6.335728in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{6.347669in}{1.563184in}}%
\pgfpathlineto{\pgfqpoint{6.371552in}{1.556148in}}%
\pgfpathlineto{\pgfqpoint{6.395435in}{1.557974in}}%
\pgfpathlineto{\pgfqpoint{6.443201in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{6.455142in}{1.552942in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{1.551700in}}%
\pgfpathlineto{\pgfqpoint{6.479025in}{1.554663in}}%
\pgfpathlineto{\pgfqpoint{6.490966in}{1.553471in}}%
\pgfpathlineto{\pgfqpoint{6.502908in}{1.554005in}}%
\pgfpathlineto{\pgfqpoint{6.514849in}{1.551452in}}%
\pgfpathlineto{\pgfqpoint{6.526791in}{1.551267in}}%
\pgfpathlineto{\pgfqpoint{6.538732in}{1.553719in}}%
\pgfpathlineto{\pgfqpoint{6.550674in}{1.551051in}}%
\pgfpathlineto{\pgfqpoint{6.562615in}{1.551506in}}%
\pgfpathlineto{\pgfqpoint{6.586498in}{1.562823in}}%
\pgfpathlineto{\pgfqpoint{6.598439in}{1.563352in}}%
\pgfpathlineto{\pgfqpoint{6.610381in}{1.561402in}}%
\pgfpathlineto{\pgfqpoint{6.622322in}{1.561674in}}%
\pgfpathlineto{\pgfqpoint{6.634264in}{1.557693in}}%
\pgfpathlineto{\pgfqpoint{6.646205in}{1.555593in}}%
\pgfpathlineto{\pgfqpoint{6.658147in}{1.562883in}}%
\pgfpathlineto{\pgfqpoint{6.670088in}{1.572909in}}%
\pgfpathlineto{\pgfqpoint{6.682030in}{1.574474in}}%
\pgfpathlineto{\pgfqpoint{6.705913in}{1.570417in}}%
\pgfpathlineto{\pgfqpoint{6.717854in}{1.574298in}}%
\pgfpathlineto{\pgfqpoint{6.729795in}{1.573182in}}%
\pgfpathlineto{\pgfqpoint{6.741737in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{6.765620in}{1.569080in}}%
\pgfpathlineto{\pgfqpoint{6.777561in}{1.564979in}}%
\pgfpathlineto{\pgfqpoint{6.789503in}{1.564031in}}%
\pgfpathlineto{\pgfqpoint{6.801444in}{1.560177in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{1.558656in}}%
\pgfpathlineto{\pgfqpoint{6.825327in}{1.560476in}}%
\pgfpathlineto{\pgfqpoint{6.861151in}{1.553911in}}%
\pgfpathlineto{\pgfqpoint{6.873093in}{1.556540in}}%
\pgfpathlineto{\pgfqpoint{6.896976in}{1.546873in}}%
\pgfpathlineto{\pgfqpoint{6.908917in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{6.920859in}{1.554354in}}%
\pgfpathlineto{\pgfqpoint{6.932800in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{6.944741in}{1.553965in}}%
\pgfpathlineto{\pgfqpoint{6.956683in}{1.563345in}}%
\pgfpathlineto{\pgfqpoint{6.968624in}{1.559345in}}%
\pgfpathlineto{\pgfqpoint{6.980566in}{1.551851in}}%
\pgfpathlineto{\pgfqpoint{6.992507in}{1.557826in}}%
\pgfpathlineto{\pgfqpoint{7.004449in}{1.567561in}}%
\pgfpathlineto{\pgfqpoint{7.016390in}{1.567563in}}%
\pgfpathlineto{\pgfqpoint{7.028332in}{1.568688in}}%
\pgfpathlineto{\pgfqpoint{7.040273in}{1.566386in}}%
\pgfpathlineto{\pgfqpoint{7.052215in}{1.567502in}}%
\pgfpathlineto{\pgfqpoint{7.064156in}{1.567336in}}%
\pgfpathlineto{\pgfqpoint{7.088039in}{1.556742in}}%
\pgfpathlineto{\pgfqpoint{7.099980in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{7.111922in}{1.560440in}}%
\pgfpathlineto{\pgfqpoint{7.123863in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{7.159688in}{1.550308in}}%
\pgfpathlineto{\pgfqpoint{7.183570in}{1.553574in}}%
\pgfpathlineto{\pgfqpoint{7.195512in}{1.556092in}}%
\pgfpathlineto{\pgfqpoint{7.219395in}{1.555355in}}%
\pgfpathlineto{\pgfqpoint{7.231336in}{1.558768in}}%
\pgfpathlineto{\pgfqpoint{7.243278in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{7.255219in}{1.556204in}}%
\pgfpathlineto{\pgfqpoint{7.279102in}{1.553210in}}%
\pgfpathlineto{\pgfqpoint{7.291043in}{1.555626in}}%
\pgfpathlineto{\pgfqpoint{7.302985in}{1.560973in}}%
\pgfpathlineto{\pgfqpoint{7.314926in}{1.558812in}}%
\pgfpathlineto{\pgfqpoint{7.338809in}{1.557745in}}%
\pgfpathlineto{\pgfqpoint{7.350751in}{1.561734in}}%
\pgfpathlineto{\pgfqpoint{7.362692in}{1.567552in}}%
\pgfpathlineto{\pgfqpoint{7.374634in}{1.565723in}}%
\pgfpathlineto{\pgfqpoint{7.386575in}{1.562394in}}%
\pgfpathlineto{\pgfqpoint{7.410458in}{1.553130in}}%
\pgfpathlineto{\pgfqpoint{7.422399in}{1.556303in}}%
\pgfpathlineto{\pgfqpoint{7.434341in}{1.563221in}}%
\pgfpathlineto{\pgfqpoint{7.446282in}{1.568321in}}%
\pgfpathlineto{\pgfqpoint{7.458224in}{1.567598in}}%
\pgfpathlineto{\pgfqpoint{7.482107in}{1.567627in}}%
\pgfpathlineto{\pgfqpoint{7.494048in}{1.567565in}}%
\pgfpathlineto{\pgfqpoint{7.505990in}{1.570098in}}%
\pgfpathlineto{\pgfqpoint{7.517931in}{1.568878in}}%
\pgfpathlineto{\pgfqpoint{7.529872in}{1.566266in}}%
\pgfpathlineto{\pgfqpoint{7.541814in}{1.569290in}}%
\pgfpathlineto{\pgfqpoint{7.553755in}{1.570084in}}%
\pgfpathlineto{\pgfqpoint{7.577638in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{7.601521in}{1.564245in}}%
\pgfpathlineto{\pgfqpoint{7.625404in}{1.563283in}}%
\pgfpathlineto{\pgfqpoint{7.637345in}{1.566200in}}%
\pgfpathlineto{\pgfqpoint{7.649287in}{1.565880in}}%
\pgfpathlineto{\pgfqpoint{7.661228in}{1.562233in}}%
\pgfpathlineto{\pgfqpoint{7.673170in}{1.563500in}}%
\pgfpathlineto{\pgfqpoint{7.708994in}{1.579356in}}%
\pgfpathlineto{\pgfqpoint{7.816467in}{1.550347in}}%
\pgfpathlineto{\pgfqpoint{7.840350in}{1.549466in}}%
\pgfpathlineto{\pgfqpoint{7.864233in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{7.876174in}{1.544314in}}%
\pgfpathlineto{\pgfqpoint{7.888116in}{1.547065in}}%
\pgfpathlineto{\pgfqpoint{7.900057in}{1.552151in}}%
\pgfpathlineto{\pgfqpoint{7.911999in}{1.551951in}}%
\pgfpathlineto{\pgfqpoint{7.923940in}{1.553044in}}%
\pgfpathlineto{\pgfqpoint{7.935882in}{1.555910in}}%
\pgfpathlineto{\pgfqpoint{7.947823in}{1.556920in}}%
\pgfpathlineto{\pgfqpoint{7.959765in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{7.971706in}{1.555097in}}%
\pgfpathlineto{\pgfqpoint{7.983647in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{8.007530in}{1.558417in}}%
\pgfpathlineto{\pgfqpoint{8.019472in}{1.551734in}}%
\pgfpathlineto{\pgfqpoint{8.031413in}{1.547904in}}%
\pgfpathlineto{\pgfqpoint{8.055296in}{1.547284in}}%
\pgfpathlineto{\pgfqpoint{8.067238in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{8.079179in}{1.540582in}}%
\pgfpathlineto{\pgfqpoint{8.091121in}{1.544620in}}%
\pgfpathlineto{\pgfqpoint{8.115003in}{1.539322in}}%
\pgfpathlineto{\pgfqpoint{8.126945in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{8.138886in}{1.547919in}}%
\pgfpathlineto{\pgfqpoint{8.150828in}{1.547472in}}%
\pgfpathlineto{\pgfqpoint{8.174711in}{1.552085in}}%
\pgfpathlineto{\pgfqpoint{8.198594in}{1.549189in}}%
\pgfpathlineto{\pgfqpoint{8.210535in}{1.549024in}}%
\pgfpathlineto{\pgfqpoint{8.222476in}{1.547024in}}%
\pgfpathlineto{\pgfqpoint{8.234418in}{1.540699in}}%
\pgfpathlineto{\pgfqpoint{8.246359in}{1.538814in}}%
\pgfpathlineto{\pgfqpoint{8.258301in}{1.540551in}}%
\pgfpathlineto{\pgfqpoint{8.270242in}{1.540102in}}%
\pgfpathlineto{\pgfqpoint{8.282184in}{1.542115in}}%
\pgfpathlineto{\pgfqpoint{8.306067in}{1.536525in}}%
\pgfpathlineto{\pgfqpoint{8.318008in}{1.539567in}}%
\pgfpathlineto{\pgfqpoint{8.329949in}{1.538585in}}%
\pgfpathlineto{\pgfqpoint{8.341891in}{1.540490in}}%
\pgfpathlineto{\pgfqpoint{8.353832in}{1.540942in}}%
\pgfpathlineto{\pgfqpoint{8.377715in}{1.535834in}}%
\pgfpathlineto{\pgfqpoint{8.437423in}{1.536815in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.533896in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.533896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.531162in}}%
\pgfpathlineto{\pgfqpoint{0.735188in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{1.543444in}}%
\pgfpathlineto{\pgfqpoint{0.818778in}{1.548622in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{0.842661in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{1.643058in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{1.791485in}}%
\pgfpathlineto{\pgfqpoint{0.902369in}{2.448659in}}%
\pgfpathlineto{\pgfqpoint{0.914310in}{2.673660in}}%
\pgfpathlineto{\pgfqpoint{0.926251in}{2.876377in}}%
\pgfpathlineto{\pgfqpoint{0.950134in}{3.226546in}}%
\pgfpathlineto{\pgfqpoint{0.962076in}{3.375126in}}%
\pgfpathlineto{\pgfqpoint{0.974017in}{3.502703in}}%
\pgfpathlineto{\pgfqpoint{0.985959in}{3.614278in}}%
\pgfpathlineto{\pgfqpoint{0.997900in}{3.713455in}}%
\pgfpathlineto{\pgfqpoint{1.021783in}{3.887889in}}%
\pgfpathlineto{\pgfqpoint{1.045666in}{4.041391in}}%
\pgfpathlineto{\pgfqpoint{1.057607in}{4.115592in}}%
\pgfpathlineto{\pgfqpoint{1.069549in}{4.179969in}}%
\pgfpathlineto{\pgfqpoint{1.081490in}{4.236113in}}%
\pgfpathlineto{\pgfqpoint{1.093432in}{4.284660in}}%
\pgfpathlineto{\pgfqpoint{1.105373in}{4.326984in}}%
\pgfpathlineto{\pgfqpoint{1.117315in}{4.358549in}}%
\pgfpathlineto{\pgfqpoint{1.129256in}{4.377535in}}%
\pgfpathlineto{\pgfqpoint{1.141198in}{4.383252in}}%
\pgfpathlineto{\pgfqpoint{1.153139in}{4.374114in}}%
\pgfpathlineto{\pgfqpoint{1.165080in}{4.356955in}}%
\pgfpathlineto{\pgfqpoint{1.177022in}{4.333540in}}%
\pgfpathlineto{\pgfqpoint{1.188963in}{4.306668in}}%
\pgfpathlineto{\pgfqpoint{1.200905in}{4.282771in}}%
\pgfpathlineto{\pgfqpoint{1.212846in}{4.269124in}}%
\pgfpathlineto{\pgfqpoint{1.224788in}{4.269221in}}%
\pgfpathlineto{\pgfqpoint{1.236729in}{4.270591in}}%
\pgfpathlineto{\pgfqpoint{1.248671in}{4.285031in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{4.306007in}}%
\pgfpathlineto{\pgfqpoint{1.284495in}{4.358423in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{4.389151in}}%
\pgfpathlineto{\pgfqpoint{1.308378in}{4.425077in}}%
\pgfpathlineto{\pgfqpoint{1.320319in}{4.451477in}}%
\pgfpathlineto{\pgfqpoint{1.332261in}{4.484094in}}%
\pgfpathlineto{\pgfqpoint{1.344202in}{4.521779in}}%
\pgfpathlineto{\pgfqpoint{1.356144in}{4.552176in}}%
\pgfpathlineto{\pgfqpoint{1.368085in}{4.576235in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{4.596662in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{4.612359in}}%
\pgfpathlineto{\pgfqpoint{1.415851in}{4.633956in}}%
\pgfpathlineto{\pgfqpoint{1.427792in}{4.649923in}}%
\pgfpathlineto{\pgfqpoint{1.451675in}{4.675816in}}%
\pgfpathlineto{\pgfqpoint{1.475558in}{4.700313in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{4.711576in}}%
\pgfpathlineto{\pgfqpoint{1.499441in}{4.720861in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{4.725377in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{4.725111in}}%
\pgfpathlineto{\pgfqpoint{1.535265in}{4.720568in}}%
\pgfpathlineto{\pgfqpoint{1.547207in}{4.718208in}}%
\pgfpathlineto{\pgfqpoint{1.559148in}{4.720838in}}%
\pgfpathlineto{\pgfqpoint{1.583031in}{4.732036in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{4.745879in}}%
\pgfpathlineto{\pgfqpoint{1.630797in}{4.756108in}}%
\pgfpathlineto{\pgfqpoint{1.678563in}{4.813143in}}%
\pgfpathlineto{\pgfqpoint{1.702446in}{4.833489in}}%
\pgfpathlineto{\pgfqpoint{1.714387in}{4.841322in}}%
\pgfpathlineto{\pgfqpoint{1.762153in}{4.866437in}}%
\pgfpathlineto{\pgfqpoint{1.786036in}{4.875836in}}%
\pgfpathlineto{\pgfqpoint{1.833802in}{4.886824in}}%
\pgfpathlineto{\pgfqpoint{1.869626in}{4.897814in}}%
\pgfpathlineto{\pgfqpoint{1.881567in}{4.899824in}}%
\pgfpathlineto{\pgfqpoint{1.893509in}{4.903867in}}%
\pgfpathlineto{\pgfqpoint{1.905450in}{4.909488in}}%
\pgfpathlineto{\pgfqpoint{1.929333in}{4.925389in}}%
\pgfpathlineto{\pgfqpoint{1.941275in}{4.927166in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{4.924497in}}%
\pgfpathlineto{\pgfqpoint{2.024865in}{4.898647in}}%
\pgfpathlineto{\pgfqpoint{2.048748in}{4.885513in}}%
\pgfpathlineto{\pgfqpoint{2.060689in}{4.884946in}}%
\pgfpathlineto{\pgfqpoint{2.084572in}{4.892529in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{4.896006in}}%
\pgfpathlineto{\pgfqpoint{2.144279in}{4.897135in}}%
\pgfpathlineto{\pgfqpoint{2.180104in}{4.900308in}}%
\pgfpathlineto{\pgfqpoint{2.239811in}{4.903240in}}%
\pgfpathlineto{\pgfqpoint{2.251752in}{4.904506in}}%
\pgfpathlineto{\pgfqpoint{2.275635in}{4.903609in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{4.906746in}}%
\pgfpathlineto{\pgfqpoint{2.299518in}{4.911301in}}%
\pgfpathlineto{\pgfqpoint{2.335342in}{4.935248in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{4.938716in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{4.936028in}}%
\pgfpathlineto{\pgfqpoint{2.371167in}{4.925605in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{4.910652in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{4.901501in}}%
\pgfpathlineto{\pgfqpoint{2.406991in}{4.899074in}}%
\pgfpathlineto{\pgfqpoint{2.418933in}{4.894241in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{4.846869in}}%
\pgfpathlineto{\pgfqpoint{2.490581in}{4.839497in}}%
\pgfpathlineto{\pgfqpoint{2.514464in}{4.828873in}}%
\pgfpathlineto{\pgfqpoint{2.550288in}{4.817724in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{4.814792in}}%
\pgfpathlineto{\pgfqpoint{2.669703in}{4.801531in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{4.800059in}}%
\pgfpathlineto{\pgfqpoint{2.753293in}{4.800631in}}%
\pgfpathlineto{\pgfqpoint{2.777176in}{4.799018in}}%
\pgfpathlineto{\pgfqpoint{2.801059in}{4.799794in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{4.799895in}}%
\pgfpathlineto{\pgfqpoint{2.848825in}{4.800868in}}%
\pgfpathlineto{\pgfqpoint{2.872708in}{4.798653in}}%
\pgfpathlineto{\pgfqpoint{2.896590in}{4.798493in}}%
\pgfpathlineto{\pgfqpoint{2.920473in}{4.798950in}}%
\pgfpathlineto{\pgfqpoint{2.956298in}{4.799035in}}%
\pgfpathlineto{\pgfqpoint{2.968239in}{4.803827in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{4.818991in}}%
\pgfpathlineto{\pgfqpoint{3.039888in}{4.843458in}}%
\pgfpathlineto{\pgfqpoint{3.063771in}{4.852174in}}%
\pgfpathlineto{\pgfqpoint{3.099595in}{4.860751in}}%
\pgfpathlineto{\pgfqpoint{3.111537in}{4.862045in}}%
\pgfpathlineto{\pgfqpoint{3.135419in}{4.856790in}}%
\pgfpathlineto{\pgfqpoint{3.147361in}{4.856106in}}%
\pgfpathlineto{\pgfqpoint{3.159302in}{4.854058in}}%
\pgfpathlineto{\pgfqpoint{3.183185in}{4.845365in}}%
\pgfpathlineto{\pgfqpoint{3.195127in}{4.843361in}}%
\pgfpathlineto{\pgfqpoint{3.207068in}{4.842560in}}%
\pgfpathlineto{\pgfqpoint{3.219010in}{4.839701in}}%
\pgfpathlineto{\pgfqpoint{3.242892in}{4.830171in}}%
\pgfpathlineto{\pgfqpoint{3.254834in}{4.828588in}}%
\pgfpathlineto{\pgfqpoint{3.266775in}{4.831320in}}%
\pgfpathlineto{\pgfqpoint{3.278717in}{4.840339in}}%
\pgfpathlineto{\pgfqpoint{3.302600in}{4.862095in}}%
\pgfpathlineto{\pgfqpoint{3.314541in}{4.869348in}}%
\pgfpathlineto{\pgfqpoint{3.338424in}{4.880681in}}%
\pgfpathlineto{\pgfqpoint{3.350366in}{4.884777in}}%
\pgfpathlineto{\pgfqpoint{3.374248in}{4.890345in}}%
\pgfpathlineto{\pgfqpoint{3.386190in}{4.888525in}}%
\pgfpathlineto{\pgfqpoint{3.398131in}{4.879514in}}%
\pgfpathlineto{\pgfqpoint{3.422014in}{4.855170in}}%
\pgfpathlineto{\pgfqpoint{3.445897in}{4.835633in}}%
\pgfpathlineto{\pgfqpoint{3.469780in}{4.819738in}}%
\pgfpathlineto{\pgfqpoint{3.493663in}{4.808329in}}%
\pgfpathlineto{\pgfqpoint{3.517546in}{4.798732in}}%
\pgfpathlineto{\pgfqpoint{3.541429in}{4.791329in}}%
\pgfpathlineto{\pgfqpoint{3.553370in}{4.788935in}}%
\pgfpathlineto{\pgfqpoint{3.565312in}{4.790806in}}%
\pgfpathlineto{\pgfqpoint{3.577253in}{4.796483in}}%
\pgfpathlineto{\pgfqpoint{3.601136in}{4.802700in}}%
\pgfpathlineto{\pgfqpoint{3.613077in}{4.804074in}}%
\pgfpathlineto{\pgfqpoint{3.636960in}{4.802360in}}%
\pgfpathlineto{\pgfqpoint{3.660843in}{4.804814in}}%
\pgfpathlineto{\pgfqpoint{3.684726in}{4.808613in}}%
\pgfpathlineto{\pgfqpoint{3.708609in}{4.811974in}}%
\pgfpathlineto{\pgfqpoint{3.720550in}{4.812262in}}%
\pgfpathlineto{\pgfqpoint{3.732492in}{4.814913in}}%
\pgfpathlineto{\pgfqpoint{3.756375in}{4.828475in}}%
\pgfpathlineto{\pgfqpoint{3.768316in}{4.835921in}}%
\pgfpathlineto{\pgfqpoint{3.780258in}{4.839581in}}%
\pgfpathlineto{\pgfqpoint{3.816082in}{4.838122in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{4.858817in}}%
\pgfpathlineto{\pgfqpoint{3.899672in}{4.865948in}}%
\pgfpathlineto{\pgfqpoint{3.911614in}{4.867495in}}%
\pgfpathlineto{\pgfqpoint{3.923555in}{4.867913in}}%
\pgfpathlineto{\pgfqpoint{3.983262in}{4.875921in}}%
\pgfpathlineto{\pgfqpoint{4.031028in}{4.878035in}}%
\pgfpathlineto{\pgfqpoint{4.042970in}{4.870465in}}%
\pgfpathlineto{\pgfqpoint{4.054911in}{4.853562in}}%
\pgfpathlineto{\pgfqpoint{4.078794in}{4.814488in}}%
\pgfpathlineto{\pgfqpoint{4.090735in}{4.797304in}}%
\pgfpathlineto{\pgfqpoint{4.102677in}{4.787700in}}%
\pgfpathlineto{\pgfqpoint{4.114618in}{4.787923in}}%
\pgfpathlineto{\pgfqpoint{4.126560in}{4.793770in}}%
\pgfpathlineto{\pgfqpoint{4.162384in}{4.813795in}}%
\pgfpathlineto{\pgfqpoint{4.174325in}{4.816675in}}%
\pgfpathlineto{\pgfqpoint{4.222091in}{4.822369in}}%
\pgfpathlineto{\pgfqpoint{4.234033in}{4.822933in}}%
\pgfpathlineto{\pgfqpoint{4.245974in}{4.821445in}}%
\pgfpathlineto{\pgfqpoint{4.269857in}{4.815369in}}%
\pgfpathlineto{\pgfqpoint{4.293740in}{4.812699in}}%
\pgfpathlineto{\pgfqpoint{4.305681in}{4.810292in}}%
\pgfpathlineto{\pgfqpoint{4.317623in}{4.804070in}}%
\pgfpathlineto{\pgfqpoint{4.329564in}{4.791128in}}%
\pgfpathlineto{\pgfqpoint{4.353447in}{4.754836in}}%
\pgfpathlineto{\pgfqpoint{4.365389in}{4.740655in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{4.729236in}}%
\pgfpathlineto{\pgfqpoint{4.389272in}{4.724209in}}%
\pgfpathlineto{\pgfqpoint{4.401213in}{4.728228in}}%
\pgfpathlineto{\pgfqpoint{4.413154in}{4.738577in}}%
\pgfpathlineto{\pgfqpoint{4.448979in}{4.780369in}}%
\pgfpathlineto{\pgfqpoint{4.460920in}{4.789120in}}%
\pgfpathlineto{\pgfqpoint{4.472862in}{4.795000in}}%
\pgfpathlineto{\pgfqpoint{4.532569in}{4.812517in}}%
\pgfpathlineto{\pgfqpoint{4.544510in}{4.811764in}}%
\pgfpathlineto{\pgfqpoint{4.568393in}{4.801096in}}%
\pgfpathlineto{\pgfqpoint{4.580335in}{4.799181in}}%
\pgfpathlineto{\pgfqpoint{4.592276in}{4.799773in}}%
\pgfpathlineto{\pgfqpoint{4.663925in}{4.817395in}}%
\pgfpathlineto{\pgfqpoint{4.687808in}{4.820599in}}%
\pgfpathlineto{\pgfqpoint{4.711691in}{4.820232in}}%
\pgfpathlineto{\pgfqpoint{4.759456in}{4.824077in}}%
\pgfpathlineto{\pgfqpoint{4.783339in}{4.824082in}}%
\pgfpathlineto{\pgfqpoint{4.807222in}{4.823611in}}%
\pgfpathlineto{\pgfqpoint{4.843047in}{4.822621in}}%
\pgfpathlineto{\pgfqpoint{4.854988in}{4.821286in}}%
\pgfpathlineto{\pgfqpoint{4.938578in}{4.821925in}}%
\pgfpathlineto{\pgfqpoint{4.950520in}{4.816648in}}%
\pgfpathlineto{\pgfqpoint{4.962461in}{4.758711in}}%
\pgfpathlineto{\pgfqpoint{4.974402in}{4.677966in}}%
\pgfpathlineto{\pgfqpoint{4.986344in}{4.455802in}}%
\pgfpathlineto{\pgfqpoint{5.022168in}{3.597789in}}%
\pgfpathlineto{\pgfqpoint{5.034110in}{3.354089in}}%
\pgfpathlineto{\pgfqpoint{5.046051in}{3.179670in}}%
\pgfpathlineto{\pgfqpoint{5.069934in}{2.869137in}}%
\pgfpathlineto{\pgfqpoint{5.081876in}{2.734279in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.616450in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.412047in}}%
\pgfpathlineto{\pgfqpoint{5.129641in}{2.319645in}}%
\pgfpathlineto{\pgfqpoint{5.141583in}{2.245318in}}%
\pgfpathlineto{\pgfqpoint{5.153524in}{2.181007in}}%
\pgfpathlineto{\pgfqpoint{5.165466in}{2.129281in}}%
\pgfpathlineto{\pgfqpoint{5.177407in}{2.086620in}}%
\pgfpathlineto{\pgfqpoint{5.189349in}{2.048808in}}%
\pgfpathlineto{\pgfqpoint{5.225173in}{1.949625in}}%
\pgfpathlineto{\pgfqpoint{5.237114in}{1.920318in}}%
\pgfpathlineto{\pgfqpoint{5.249056in}{1.896123in}}%
\pgfpathlineto{\pgfqpoint{5.260997in}{1.878122in}}%
\pgfpathlineto{\pgfqpoint{5.308763in}{1.819380in}}%
\pgfpathlineto{\pgfqpoint{5.356529in}{1.757501in}}%
\pgfpathlineto{\pgfqpoint{5.380412in}{1.731412in}}%
\pgfpathlineto{\pgfqpoint{5.416236in}{1.701470in}}%
\pgfpathlineto{\pgfqpoint{5.428178in}{1.693864in}}%
\pgfpathlineto{\pgfqpoint{5.440119in}{1.688210in}}%
\pgfpathlineto{\pgfqpoint{5.464002in}{1.682255in}}%
\pgfpathlineto{\pgfqpoint{5.487885in}{1.677918in}}%
\pgfpathlineto{\pgfqpoint{5.523709in}{1.670213in}}%
\pgfpathlineto{\pgfqpoint{5.535651in}{1.668927in}}%
\pgfpathlineto{\pgfqpoint{5.559533in}{1.668806in}}%
\pgfpathlineto{\pgfqpoint{5.583416in}{1.664422in}}%
\pgfpathlineto{\pgfqpoint{5.595358in}{1.661216in}}%
\pgfpathlineto{\pgfqpoint{5.619241in}{1.650349in}}%
\pgfpathlineto{\pgfqpoint{5.631182in}{1.647557in}}%
\pgfpathlineto{\pgfqpoint{5.655065in}{1.645095in}}%
\pgfpathlineto{\pgfqpoint{5.690889in}{1.645379in}}%
\pgfpathlineto{\pgfqpoint{5.762538in}{1.652954in}}%
\pgfpathlineto{\pgfqpoint{5.774480in}{1.652059in}}%
\pgfpathlineto{\pgfqpoint{5.810304in}{1.642650in}}%
\pgfpathlineto{\pgfqpoint{5.834187in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{5.858070in}{1.630953in}}%
\pgfpathlineto{\pgfqpoint{5.917777in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{5.977484in}{1.589227in}}%
\pgfpathlineto{\pgfqpoint{6.037191in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{6.049133in}{1.583500in}}%
\pgfpathlineto{\pgfqpoint{6.073016in}{1.588552in}}%
\pgfpathlineto{\pgfqpoint{6.096899in}{1.591124in}}%
\pgfpathlineto{\pgfqpoint{6.108840in}{1.591388in}}%
\pgfpathlineto{\pgfqpoint{6.132723in}{1.588386in}}%
\pgfpathlineto{\pgfqpoint{6.144664in}{1.586386in}}%
\pgfpathlineto{\pgfqpoint{6.168547in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{6.216313in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{6.228255in}{1.569581in}}%
\pgfpathlineto{\pgfqpoint{6.287962in}{1.565159in}}%
\pgfpathlineto{\pgfqpoint{6.311845in}{1.565638in}}%
\pgfpathlineto{\pgfqpoint{6.347669in}{1.561345in}}%
\pgfpathlineto{\pgfqpoint{6.371552in}{1.558493in}}%
\pgfpathlineto{\pgfqpoint{6.395435in}{1.556378in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{6.490966in}{1.552014in}}%
\pgfpathlineto{\pgfqpoint{6.574557in}{1.550854in}}%
\pgfpathlineto{\pgfqpoint{6.622322in}{1.558717in}}%
\pgfpathlineto{\pgfqpoint{6.658147in}{1.558632in}}%
\pgfpathlineto{\pgfqpoint{6.693971in}{1.568717in}}%
\pgfpathlineto{\pgfqpoint{6.741737in}{1.573655in}}%
\pgfpathlineto{\pgfqpoint{6.765620in}{1.573176in}}%
\pgfpathlineto{\pgfqpoint{6.801444in}{1.567283in}}%
\pgfpathlineto{\pgfqpoint{6.825327in}{1.562882in}}%
\pgfpathlineto{\pgfqpoint{6.849210in}{1.560477in}}%
\pgfpathlineto{\pgfqpoint{6.873093in}{1.557190in}}%
\pgfpathlineto{\pgfqpoint{6.885034in}{1.555520in}}%
\pgfpathlineto{\pgfqpoint{6.896976in}{1.552615in}}%
\pgfpathlineto{\pgfqpoint{6.908917in}{1.551160in}}%
\pgfpathlineto{\pgfqpoint{6.956683in}{1.551529in}}%
\pgfpathlineto{\pgfqpoint{6.968624in}{1.554458in}}%
\pgfpathlineto{\pgfqpoint{6.980566in}{1.555111in}}%
\pgfpathlineto{\pgfqpoint{6.992507in}{1.554563in}}%
\pgfpathlineto{\pgfqpoint{7.004449in}{1.556233in}}%
\pgfpathlineto{\pgfqpoint{7.028332in}{1.562358in}}%
\pgfpathlineto{\pgfqpoint{7.052215in}{1.565778in}}%
\pgfpathlineto{\pgfqpoint{7.076097in}{1.567074in}}%
\pgfpathlineto{\pgfqpoint{7.099980in}{1.563422in}}%
\pgfpathlineto{\pgfqpoint{7.183570in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{7.231336in}{1.554456in}}%
\pgfpathlineto{\pgfqpoint{7.255219in}{1.556939in}}%
\pgfpathlineto{\pgfqpoint{7.279102in}{1.556238in}}%
\pgfpathlineto{\pgfqpoint{7.302985in}{1.555763in}}%
\pgfpathlineto{\pgfqpoint{7.326868in}{1.558080in}}%
\pgfpathlineto{\pgfqpoint{7.362692in}{1.559563in}}%
\pgfpathlineto{\pgfqpoint{7.374634in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{7.386575in}{1.563042in}}%
\pgfpathlineto{\pgfqpoint{7.398517in}{1.562707in}}%
\pgfpathlineto{\pgfqpoint{7.434341in}{1.557902in}}%
\pgfpathlineto{\pgfqpoint{7.458224in}{1.562184in}}%
\pgfpathlineto{\pgfqpoint{7.482107in}{1.565620in}}%
\pgfpathlineto{\pgfqpoint{7.529872in}{1.568753in}}%
\pgfpathlineto{\pgfqpoint{7.589580in}{1.568226in}}%
\pgfpathlineto{\pgfqpoint{7.649287in}{1.565295in}}%
\pgfpathlineto{\pgfqpoint{7.685111in}{1.564598in}}%
\pgfpathlineto{\pgfqpoint{7.697053in}{1.566648in}}%
\pgfpathlineto{\pgfqpoint{7.720936in}{1.572682in}}%
\pgfpathlineto{\pgfqpoint{7.732877in}{1.573449in}}%
\pgfpathlineto{\pgfqpoint{7.756760in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{7.792584in}{1.564263in}}%
\pgfpathlineto{\pgfqpoint{7.816467in}{1.557410in}}%
\pgfpathlineto{\pgfqpoint{7.864233in}{1.546142in}}%
\pgfpathlineto{\pgfqpoint{7.876174in}{1.544386in}}%
\pgfpathlineto{\pgfqpoint{7.888116in}{1.544074in}}%
\pgfpathlineto{\pgfqpoint{7.959765in}{1.552711in}}%
\pgfpathlineto{\pgfqpoint{7.983647in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{8.007530in}{1.557230in}}%
\pgfpathlineto{\pgfqpoint{8.031413in}{1.553843in}}%
\pgfpathlineto{\pgfqpoint{8.067238in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{8.079179in}{1.544717in}}%
\pgfpathlineto{\pgfqpoint{8.126945in}{1.541434in}}%
\pgfpathlineto{\pgfqpoint{8.186652in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{8.222476in}{1.548490in}}%
\pgfpathlineto{\pgfqpoint{8.258301in}{1.542712in}}%
\pgfpathlineto{\pgfqpoint{8.306067in}{1.539130in}}%
\pgfpathlineto{\pgfqpoint{8.341891in}{1.538656in}}%
\pgfpathlineto{\pgfqpoint{8.365774in}{1.538849in}}%
\pgfpathlineto{\pgfqpoint{8.401598in}{1.536700in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.535041in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.535041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{1.323249in}}{\pgfqpoint{7.750000in}{3.863415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.531162in}}%
\pgfpathlineto{\pgfqpoint{0.723247in}{1.534951in}}%
\pgfpathlineto{\pgfqpoint{0.735188in}{1.525816in}}%
\pgfpathlineto{\pgfqpoint{0.747130in}{1.521402in}}%
\pgfpathlineto{\pgfqpoint{0.759071in}{1.527142in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{1.524059in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{1.523603in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{1.538419in}}%
\pgfpathlineto{\pgfqpoint{0.806837in}{1.612899in}}%
\pgfpathlineto{\pgfqpoint{0.818778in}{1.810936in}}%
\pgfpathlineto{\pgfqpoint{0.842661in}{2.439470in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{2.667497in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{2.826878in}}%
\pgfpathlineto{\pgfqpoint{0.926251in}{3.430456in}}%
\pgfpathlineto{\pgfqpoint{0.950134in}{3.603896in}}%
\pgfpathlineto{\pgfqpoint{0.962076in}{3.693032in}}%
\pgfpathlineto{\pgfqpoint{0.997900in}{3.923124in}}%
\pgfpathlineto{\pgfqpoint{1.021783in}{4.067613in}}%
\pgfpathlineto{\pgfqpoint{1.033725in}{4.125388in}}%
\pgfpathlineto{\pgfqpoint{1.057607in}{4.224798in}}%
\pgfpathlineto{\pgfqpoint{1.069549in}{4.263228in}}%
\pgfpathlineto{\pgfqpoint{1.093432in}{4.324821in}}%
\pgfpathlineto{\pgfqpoint{1.105373in}{4.335098in}}%
\pgfpathlineto{\pgfqpoint{1.117315in}{4.319547in}}%
\pgfpathlineto{\pgfqpoint{1.129256in}{4.296917in}}%
\pgfpathlineto{\pgfqpoint{1.141198in}{4.278334in}}%
\pgfpathlineto{\pgfqpoint{1.153139in}{4.252130in}}%
\pgfpathlineto{\pgfqpoint{1.165080in}{4.231367in}}%
\pgfpathlineto{\pgfqpoint{1.177022in}{4.222218in}}%
\pgfpathlineto{\pgfqpoint{1.188963in}{4.235445in}}%
\pgfpathlineto{\pgfqpoint{1.200905in}{4.257168in}}%
\pgfpathlineto{\pgfqpoint{1.224788in}{4.315211in}}%
\pgfpathlineto{\pgfqpoint{1.248671in}{4.375710in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{4.406191in}}%
\pgfpathlineto{\pgfqpoint{1.284495in}{4.470758in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{4.502556in}}%
\pgfpathlineto{\pgfqpoint{1.308378in}{4.541401in}}%
\pgfpathlineto{\pgfqpoint{1.320319in}{4.570134in}}%
\pgfpathlineto{\pgfqpoint{1.344202in}{4.599238in}}%
\pgfpathlineto{\pgfqpoint{1.356144in}{4.617228in}}%
\pgfpathlineto{\pgfqpoint{1.368085in}{4.620017in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{4.626146in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{4.639188in}}%
\pgfpathlineto{\pgfqpoint{1.403909in}{4.668841in}}%
\pgfpathlineto{\pgfqpoint{1.415851in}{4.679613in}}%
\pgfpathlineto{\pgfqpoint{1.427792in}{4.685021in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{4.699531in}}%
\pgfpathlineto{\pgfqpoint{1.451675in}{4.708060in}}%
\pgfpathlineto{\pgfqpoint{1.463617in}{4.722085in}}%
\pgfpathlineto{\pgfqpoint{1.475558in}{4.730557in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{4.734478in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{4.711836in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{4.711921in}}%
\pgfpathlineto{\pgfqpoint{1.535265in}{4.732230in}}%
\pgfpathlineto{\pgfqpoint{1.547207in}{4.749229in}}%
\pgfpathlineto{\pgfqpoint{1.559148in}{4.752753in}}%
\pgfpathlineto{\pgfqpoint{1.571090in}{4.753112in}}%
\pgfpathlineto{\pgfqpoint{1.583031in}{4.751709in}}%
\pgfpathlineto{\pgfqpoint{1.594973in}{4.766275in}}%
\pgfpathlineto{\pgfqpoint{1.606914in}{4.782606in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{4.794558in}}%
\pgfpathlineto{\pgfqpoint{1.642738in}{4.829647in}}%
\pgfpathlineto{\pgfqpoint{1.666621in}{4.841422in}}%
\pgfpathlineto{\pgfqpoint{1.678563in}{4.854820in}}%
\pgfpathlineto{\pgfqpoint{1.690504in}{4.861352in}}%
\pgfpathlineto{\pgfqpoint{1.702446in}{4.862074in}}%
\pgfpathlineto{\pgfqpoint{1.714387in}{4.867300in}}%
\pgfpathlineto{\pgfqpoint{1.726329in}{4.876251in}}%
\pgfpathlineto{\pgfqpoint{1.738270in}{4.878543in}}%
\pgfpathlineto{\pgfqpoint{1.750211in}{4.886357in}}%
\pgfpathlineto{\pgfqpoint{1.762153in}{4.889046in}}%
\pgfpathlineto{\pgfqpoint{1.774094in}{4.894166in}}%
\pgfpathlineto{\pgfqpoint{1.786036in}{4.902386in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{4.908738in}}%
\pgfpathlineto{\pgfqpoint{1.809919in}{4.913097in}}%
\pgfpathlineto{\pgfqpoint{1.821860in}{4.912921in}}%
\pgfpathlineto{\pgfqpoint{1.833802in}{4.915351in}}%
\pgfpathlineto{\pgfqpoint{1.845743in}{4.922676in}}%
\pgfpathlineto{\pgfqpoint{1.857684in}{4.921416in}}%
\pgfpathlineto{\pgfqpoint{1.869626in}{4.915201in}}%
\pgfpathlineto{\pgfqpoint{1.881567in}{4.931945in}}%
\pgfpathlineto{\pgfqpoint{1.893509in}{4.962258in}}%
\pgfpathlineto{\pgfqpoint{1.905450in}{4.970637in}}%
\pgfpathlineto{\pgfqpoint{1.917392in}{4.956451in}}%
\pgfpathlineto{\pgfqpoint{1.929333in}{4.944688in}}%
\pgfpathlineto{\pgfqpoint{1.941275in}{4.939177in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{4.939917in}}%
\pgfpathlineto{\pgfqpoint{1.965157in}{4.938522in}}%
\pgfpathlineto{\pgfqpoint{1.977099in}{4.927731in}}%
\pgfpathlineto{\pgfqpoint{1.989040in}{4.924750in}}%
\pgfpathlineto{\pgfqpoint{2.000982in}{4.926414in}}%
\pgfpathlineto{\pgfqpoint{2.024865in}{4.907395in}}%
\pgfpathlineto{\pgfqpoint{2.036806in}{4.910847in}}%
\pgfpathlineto{\pgfqpoint{2.048748in}{4.921304in}}%
\pgfpathlineto{\pgfqpoint{2.060689in}{4.923128in}}%
\pgfpathlineto{\pgfqpoint{2.072631in}{4.922976in}}%
\pgfpathlineto{\pgfqpoint{2.084572in}{4.929039in}}%
\pgfpathlineto{\pgfqpoint{2.096513in}{4.931084in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{4.925047in}}%
\pgfpathlineto{\pgfqpoint{2.120396in}{4.928191in}}%
\pgfpathlineto{\pgfqpoint{2.132338in}{4.929167in}}%
\pgfpathlineto{\pgfqpoint{2.156221in}{4.922371in}}%
\pgfpathlineto{\pgfqpoint{2.168162in}{4.928068in}}%
\pgfpathlineto{\pgfqpoint{2.180104in}{4.931031in}}%
\pgfpathlineto{\pgfqpoint{2.192045in}{4.931975in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{4.927953in}}%
\pgfpathlineto{\pgfqpoint{2.215928in}{4.931296in}}%
\pgfpathlineto{\pgfqpoint{2.239811in}{4.933888in}}%
\pgfpathlineto{\pgfqpoint{2.251752in}{4.939495in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{4.930215in}}%
\pgfpathlineto{\pgfqpoint{2.275635in}{4.934416in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{4.949707in}}%
\pgfpathlineto{\pgfqpoint{2.299518in}{4.970637in}}%
\pgfpathlineto{\pgfqpoint{2.323401in}{4.970637in}}%
\pgfpathlineto{\pgfqpoint{2.335342in}{4.967685in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{4.949423in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{4.925395in}}%
\pgfpathlineto{\pgfqpoint{2.371167in}{4.921386in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{4.928037in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{4.926167in}}%
\pgfpathlineto{\pgfqpoint{2.406991in}{4.916567in}}%
\pgfpathlineto{\pgfqpoint{2.418933in}{4.904352in}}%
\pgfpathlineto{\pgfqpoint{2.430874in}{4.888587in}}%
\pgfpathlineto{\pgfqpoint{2.442815in}{4.882582in}}%
\pgfpathlineto{\pgfqpoint{2.454757in}{4.877840in}}%
\pgfpathlineto{\pgfqpoint{2.466698in}{4.875955in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{4.868062in}}%
\pgfpathlineto{\pgfqpoint{2.490581in}{4.863833in}}%
\pgfpathlineto{\pgfqpoint{2.502523in}{4.857584in}}%
\pgfpathlineto{\pgfqpoint{2.514464in}{4.859566in}}%
\pgfpathlineto{\pgfqpoint{2.538347in}{4.846870in}}%
\pgfpathlineto{\pgfqpoint{2.550288in}{4.851323in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{4.849717in}}%
\pgfpathlineto{\pgfqpoint{2.574171in}{4.844602in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{4.841371in}}%
\pgfpathlineto{\pgfqpoint{2.598054in}{4.840025in}}%
\pgfpathlineto{\pgfqpoint{2.609996in}{4.841546in}}%
\pgfpathlineto{\pgfqpoint{2.633879in}{4.834026in}}%
\pgfpathlineto{\pgfqpoint{2.645820in}{4.835523in}}%
\pgfpathlineto{\pgfqpoint{2.657762in}{4.835103in}}%
\pgfpathlineto{\pgfqpoint{2.669703in}{4.840793in}}%
\pgfpathlineto{\pgfqpoint{2.681644in}{4.840315in}}%
\pgfpathlineto{\pgfqpoint{2.693586in}{4.833678in}}%
\pgfpathlineto{\pgfqpoint{2.717469in}{4.834856in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{4.832017in}}%
\pgfpathlineto{\pgfqpoint{2.741352in}{4.834065in}}%
\pgfpathlineto{\pgfqpoint{2.753293in}{4.826217in}}%
\pgfpathlineto{\pgfqpoint{2.765235in}{4.827838in}}%
\pgfpathlineto{\pgfqpoint{2.777176in}{4.836660in}}%
\pgfpathlineto{\pgfqpoint{2.789117in}{4.836162in}}%
\pgfpathlineto{\pgfqpoint{2.801059in}{4.833953in}}%
\pgfpathlineto{\pgfqpoint{2.813000in}{4.833832in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{4.835499in}}%
\pgfpathlineto{\pgfqpoint{2.836883in}{4.838363in}}%
\pgfpathlineto{\pgfqpoint{2.848825in}{4.832795in}}%
\pgfpathlineto{\pgfqpoint{2.860766in}{4.831606in}}%
\pgfpathlineto{\pgfqpoint{2.884649in}{4.838461in}}%
\pgfpathlineto{\pgfqpoint{2.896590in}{4.834658in}}%
\pgfpathlineto{\pgfqpoint{2.908532in}{4.837904in}}%
\pgfpathlineto{\pgfqpoint{2.920473in}{4.837305in}}%
\pgfpathlineto{\pgfqpoint{2.932415in}{4.832632in}}%
\pgfpathlineto{\pgfqpoint{2.944356in}{4.841711in}}%
\pgfpathlineto{\pgfqpoint{2.956298in}{4.855886in}}%
\pgfpathlineto{\pgfqpoint{2.968239in}{4.863128in}}%
\pgfpathlineto{\pgfqpoint{2.980181in}{4.863271in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{4.867469in}}%
\pgfpathlineto{\pgfqpoint{3.004064in}{4.879610in}}%
\pgfpathlineto{\pgfqpoint{3.027946in}{4.883206in}}%
\pgfpathlineto{\pgfqpoint{3.039888in}{4.895054in}}%
\pgfpathlineto{\pgfqpoint{3.051829in}{4.894520in}}%
\pgfpathlineto{\pgfqpoint{3.063771in}{4.888548in}}%
\pgfpathlineto{\pgfqpoint{3.075712in}{4.891963in}}%
\pgfpathlineto{\pgfqpoint{3.087654in}{4.893667in}}%
\pgfpathlineto{\pgfqpoint{3.099595in}{4.885970in}}%
\pgfpathlineto{\pgfqpoint{3.111537in}{4.886131in}}%
\pgfpathlineto{\pgfqpoint{3.123478in}{4.890903in}}%
\pgfpathlineto{\pgfqpoint{3.147361in}{4.875908in}}%
\pgfpathlineto{\pgfqpoint{3.159302in}{4.872457in}}%
\pgfpathlineto{\pgfqpoint{3.171244in}{4.871111in}}%
\pgfpathlineto{\pgfqpoint{3.183185in}{4.872641in}}%
\pgfpathlineto{\pgfqpoint{3.195127in}{4.868609in}}%
\pgfpathlineto{\pgfqpoint{3.207068in}{4.863243in}}%
\pgfpathlineto{\pgfqpoint{3.219010in}{4.860211in}}%
\pgfpathlineto{\pgfqpoint{3.230951in}{4.862627in}}%
\pgfpathlineto{\pgfqpoint{3.242892in}{4.877407in}}%
\pgfpathlineto{\pgfqpoint{3.254834in}{4.889875in}}%
\pgfpathlineto{\pgfqpoint{3.266775in}{4.906931in}}%
\pgfpathlineto{\pgfqpoint{3.278717in}{4.913397in}}%
\pgfpathlineto{\pgfqpoint{3.302600in}{4.913022in}}%
\pgfpathlineto{\pgfqpoint{3.314541in}{4.917216in}}%
\pgfpathlineto{\pgfqpoint{3.326483in}{4.929268in}}%
\pgfpathlineto{\pgfqpoint{3.338424in}{4.928732in}}%
\pgfpathlineto{\pgfqpoint{3.350366in}{4.922465in}}%
\pgfpathlineto{\pgfqpoint{3.362307in}{4.920384in}}%
\pgfpathlineto{\pgfqpoint{3.374248in}{4.904371in}}%
\pgfpathlineto{\pgfqpoint{3.386190in}{4.884541in}}%
\pgfpathlineto{\pgfqpoint{3.398131in}{4.872302in}}%
\pgfpathlineto{\pgfqpoint{3.410073in}{4.866378in}}%
\pgfpathlineto{\pgfqpoint{3.422014in}{4.868073in}}%
\pgfpathlineto{\pgfqpoint{3.433956in}{4.861593in}}%
\pgfpathlineto{\pgfqpoint{3.445897in}{4.848836in}}%
\pgfpathlineto{\pgfqpoint{3.457839in}{4.845112in}}%
\pgfpathlineto{\pgfqpoint{3.469780in}{4.845774in}}%
\pgfpathlineto{\pgfqpoint{3.493663in}{4.832331in}}%
\pgfpathlineto{\pgfqpoint{3.505604in}{4.832288in}}%
\pgfpathlineto{\pgfqpoint{3.517546in}{4.829957in}}%
\pgfpathlineto{\pgfqpoint{3.529487in}{4.824595in}}%
\pgfpathlineto{\pgfqpoint{3.541429in}{4.834216in}}%
\pgfpathlineto{\pgfqpoint{3.553370in}{4.852776in}}%
\pgfpathlineto{\pgfqpoint{3.565312in}{4.850399in}}%
\pgfpathlineto{\pgfqpoint{3.577253in}{4.843821in}}%
\pgfpathlineto{\pgfqpoint{3.601136in}{4.845829in}}%
\pgfpathlineto{\pgfqpoint{3.613077in}{4.835632in}}%
\pgfpathlineto{\pgfqpoint{3.625019in}{4.835382in}}%
\pgfpathlineto{\pgfqpoint{3.648902in}{4.846547in}}%
\pgfpathlineto{\pgfqpoint{3.660843in}{4.847570in}}%
\pgfpathlineto{\pgfqpoint{3.684726in}{4.857980in}}%
\pgfpathlineto{\pgfqpoint{3.696668in}{4.846580in}}%
\pgfpathlineto{\pgfqpoint{3.708609in}{4.852146in}}%
\pgfpathlineto{\pgfqpoint{3.720550in}{4.868099in}}%
\pgfpathlineto{\pgfqpoint{3.732492in}{4.875538in}}%
\pgfpathlineto{\pgfqpoint{3.756375in}{4.874291in}}%
\pgfpathlineto{\pgfqpoint{3.768316in}{4.872448in}}%
\pgfpathlineto{\pgfqpoint{3.792199in}{4.877215in}}%
\pgfpathlineto{\pgfqpoint{3.804141in}{4.884348in}}%
\pgfpathlineto{\pgfqpoint{3.816082in}{4.884213in}}%
\pgfpathlineto{\pgfqpoint{3.828023in}{4.887924in}}%
\pgfpathlineto{\pgfqpoint{3.839965in}{4.895906in}}%
\pgfpathlineto{\pgfqpoint{3.851906in}{4.893763in}}%
\pgfpathlineto{\pgfqpoint{3.863848in}{4.897256in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{4.905237in}}%
\pgfpathlineto{\pgfqpoint{3.887731in}{4.902997in}}%
\pgfpathlineto{\pgfqpoint{3.899672in}{4.904820in}}%
\pgfpathlineto{\pgfqpoint{3.911614in}{4.909839in}}%
\pgfpathlineto{\pgfqpoint{3.923555in}{4.911400in}}%
\pgfpathlineto{\pgfqpoint{3.935496in}{4.909687in}}%
\pgfpathlineto{\pgfqpoint{3.947438in}{4.910301in}}%
\pgfpathlineto{\pgfqpoint{3.959379in}{4.908045in}}%
\pgfpathlineto{\pgfqpoint{3.971321in}{4.916017in}}%
\pgfpathlineto{\pgfqpoint{3.983262in}{4.916144in}}%
\pgfpathlineto{\pgfqpoint{4.007145in}{4.907250in}}%
\pgfpathlineto{\pgfqpoint{4.019087in}{4.888764in}}%
\pgfpathlineto{\pgfqpoint{4.031028in}{4.859937in}}%
\pgfpathlineto{\pgfqpoint{4.042970in}{4.841438in}}%
\pgfpathlineto{\pgfqpoint{4.054911in}{4.828029in}}%
\pgfpathlineto{\pgfqpoint{4.066852in}{4.823561in}}%
\pgfpathlineto{\pgfqpoint{4.078794in}{4.824491in}}%
\pgfpathlineto{\pgfqpoint{4.114618in}{4.858014in}}%
\pgfpathlineto{\pgfqpoint{4.126560in}{4.862632in}}%
\pgfpathlineto{\pgfqpoint{4.138501in}{4.863541in}}%
\pgfpathlineto{\pgfqpoint{4.150443in}{4.862901in}}%
\pgfpathlineto{\pgfqpoint{4.162384in}{4.856652in}}%
\pgfpathlineto{\pgfqpoint{4.174325in}{4.859776in}}%
\pgfpathlineto{\pgfqpoint{4.186267in}{4.860939in}}%
\pgfpathlineto{\pgfqpoint{4.198208in}{4.860492in}}%
\pgfpathlineto{\pgfqpoint{4.210150in}{4.861355in}}%
\pgfpathlineto{\pgfqpoint{4.222091in}{4.851188in}}%
\pgfpathlineto{\pgfqpoint{4.234033in}{4.850749in}}%
\pgfpathlineto{\pgfqpoint{4.245974in}{4.853204in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{4.849009in}}%
\pgfpathlineto{\pgfqpoint{4.281798in}{4.850011in}}%
\pgfpathlineto{\pgfqpoint{4.293740in}{4.839810in}}%
\pgfpathlineto{\pgfqpoint{4.305681in}{4.817647in}}%
\pgfpathlineto{\pgfqpoint{4.317623in}{4.792109in}}%
\pgfpathlineto{\pgfqpoint{4.329564in}{4.777718in}}%
\pgfpathlineto{\pgfqpoint{4.341506in}{4.767477in}}%
\pgfpathlineto{\pgfqpoint{4.353447in}{4.759207in}}%
\pgfpathlineto{\pgfqpoint{4.365389in}{4.763677in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{4.779150in}}%
\pgfpathlineto{\pgfqpoint{4.401213in}{4.817438in}}%
\pgfpathlineto{\pgfqpoint{4.425096in}{4.845313in}}%
\pgfpathlineto{\pgfqpoint{4.437037in}{4.848087in}}%
\pgfpathlineto{\pgfqpoint{4.448979in}{4.835816in}}%
\pgfpathlineto{\pgfqpoint{4.460920in}{4.830247in}}%
\pgfpathlineto{\pgfqpoint{4.472862in}{4.837865in}}%
\pgfpathlineto{\pgfqpoint{4.484803in}{4.848013in}}%
\pgfpathlineto{\pgfqpoint{4.496745in}{4.850200in}}%
\pgfpathlineto{\pgfqpoint{4.508686in}{4.847369in}}%
\pgfpathlineto{\pgfqpoint{4.520627in}{4.837274in}}%
\pgfpathlineto{\pgfqpoint{4.532569in}{4.829469in}}%
\pgfpathlineto{\pgfqpoint{4.544510in}{4.829550in}}%
\pgfpathlineto{\pgfqpoint{4.556452in}{4.837563in}}%
\pgfpathlineto{\pgfqpoint{4.580335in}{4.840792in}}%
\pgfpathlineto{\pgfqpoint{4.592276in}{4.849933in}}%
\pgfpathlineto{\pgfqpoint{4.604218in}{4.849918in}}%
\pgfpathlineto{\pgfqpoint{4.616159in}{4.851863in}}%
\pgfpathlineto{\pgfqpoint{4.628100in}{4.855215in}}%
\pgfpathlineto{\pgfqpoint{4.640042in}{4.853815in}}%
\pgfpathlineto{\pgfqpoint{4.651983in}{4.856000in}}%
\pgfpathlineto{\pgfqpoint{4.675866in}{4.852714in}}%
\pgfpathlineto{\pgfqpoint{4.687808in}{4.854261in}}%
\pgfpathlineto{\pgfqpoint{4.699749in}{4.858889in}}%
\pgfpathlineto{\pgfqpoint{4.711691in}{4.857951in}}%
\pgfpathlineto{\pgfqpoint{4.723632in}{4.855824in}}%
\pgfpathlineto{\pgfqpoint{4.735574in}{4.857371in}}%
\pgfpathlineto{\pgfqpoint{4.747515in}{4.862001in}}%
\pgfpathlineto{\pgfqpoint{4.771398in}{4.860591in}}%
\pgfpathlineto{\pgfqpoint{4.783339in}{4.863219in}}%
\pgfpathlineto{\pgfqpoint{4.795281in}{4.857585in}}%
\pgfpathlineto{\pgfqpoint{4.807222in}{4.854638in}}%
\pgfpathlineto{\pgfqpoint{4.819164in}{4.853770in}}%
\pgfpathlineto{\pgfqpoint{4.831105in}{4.859651in}}%
\pgfpathlineto{\pgfqpoint{4.843047in}{4.862597in}}%
\pgfpathlineto{\pgfqpoint{4.854988in}{4.863437in}}%
\pgfpathlineto{\pgfqpoint{4.866929in}{4.857685in}}%
\pgfpathlineto{\pgfqpoint{4.878871in}{4.856502in}}%
\pgfpathlineto{\pgfqpoint{4.902754in}{4.864874in}}%
\pgfpathlineto{\pgfqpoint{4.914695in}{4.860297in}}%
\pgfpathlineto{\pgfqpoint{4.926637in}{4.843805in}}%
\pgfpathlineto{\pgfqpoint{4.938578in}{4.775973in}}%
\pgfpathlineto{\pgfqpoint{4.950520in}{4.502778in}}%
\pgfpathlineto{\pgfqpoint{4.962461in}{4.081584in}}%
\pgfpathlineto{\pgfqpoint{4.974402in}{3.716859in}}%
\pgfpathlineto{\pgfqpoint{4.986344in}{3.465664in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{3.283400in}}%
\pgfpathlineto{\pgfqpoint{5.010227in}{3.130799in}}%
\pgfpathlineto{\pgfqpoint{5.022168in}{2.994743in}}%
\pgfpathlineto{\pgfqpoint{5.034110in}{2.881120in}}%
\pgfpathlineto{\pgfqpoint{5.046051in}{2.784175in}}%
\pgfpathlineto{\pgfqpoint{5.069934in}{2.621678in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.455848in}}%
\pgfpathlineto{\pgfqpoint{5.105758in}{2.383590in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{2.321651in}}%
\pgfpathlineto{\pgfqpoint{5.129641in}{2.269553in}}%
\pgfpathlineto{\pgfqpoint{5.141583in}{2.223888in}}%
\pgfpathlineto{\pgfqpoint{5.153524in}{2.189094in}}%
\pgfpathlineto{\pgfqpoint{5.165466in}{2.148640in}}%
\pgfpathlineto{\pgfqpoint{5.177407in}{2.098652in}}%
\pgfpathlineto{\pgfqpoint{5.201290in}{2.023390in}}%
\pgfpathlineto{\pgfqpoint{5.213231in}{1.990010in}}%
\pgfpathlineto{\pgfqpoint{5.225173in}{1.972386in}}%
\pgfpathlineto{\pgfqpoint{5.237114in}{1.960623in}}%
\pgfpathlineto{\pgfqpoint{5.249056in}{1.943092in}}%
\pgfpathlineto{\pgfqpoint{5.296822in}{1.839237in}}%
\pgfpathlineto{\pgfqpoint{5.308763in}{1.815942in}}%
\pgfpathlineto{\pgfqpoint{5.332646in}{1.793877in}}%
\pgfpathlineto{\pgfqpoint{5.356529in}{1.759450in}}%
\pgfpathlineto{\pgfqpoint{5.368470in}{1.745757in}}%
\pgfpathlineto{\pgfqpoint{5.380412in}{1.730137in}}%
\pgfpathlineto{\pgfqpoint{5.392353in}{1.724067in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{1.721164in}}%
\pgfpathlineto{\pgfqpoint{5.416236in}{1.712071in}}%
\pgfpathlineto{\pgfqpoint{5.428178in}{1.710304in}}%
\pgfpathlineto{\pgfqpoint{5.440119in}{1.707024in}}%
\pgfpathlineto{\pgfqpoint{5.452060in}{1.696722in}}%
\pgfpathlineto{\pgfqpoint{5.464002in}{1.691597in}}%
\pgfpathlineto{\pgfqpoint{5.487885in}{1.688129in}}%
\pgfpathlineto{\pgfqpoint{5.499826in}{1.682909in}}%
\pgfpathlineto{\pgfqpoint{5.523709in}{1.678131in}}%
\pgfpathlineto{\pgfqpoint{5.535651in}{1.668948in}}%
\pgfpathlineto{\pgfqpoint{5.547592in}{1.662116in}}%
\pgfpathlineto{\pgfqpoint{5.559533in}{1.660334in}}%
\pgfpathlineto{\pgfqpoint{5.583416in}{1.645110in}}%
\pgfpathlineto{\pgfqpoint{5.595358in}{1.642211in}}%
\pgfpathlineto{\pgfqpoint{5.607299in}{1.645413in}}%
\pgfpathlineto{\pgfqpoint{5.619241in}{1.641012in}}%
\pgfpathlineto{\pgfqpoint{5.643124in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{5.655065in}{1.640901in}}%
\pgfpathlineto{\pgfqpoint{5.667006in}{1.638624in}}%
\pgfpathlineto{\pgfqpoint{5.678948in}{1.641512in}}%
\pgfpathlineto{\pgfqpoint{5.690889in}{1.648191in}}%
\pgfpathlineto{\pgfqpoint{5.702831in}{1.645831in}}%
\pgfpathlineto{\pgfqpoint{5.714772in}{1.640801in}}%
\pgfpathlineto{\pgfqpoint{5.726714in}{1.645893in}}%
\pgfpathlineto{\pgfqpoint{5.738655in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{5.750597in}{1.630591in}}%
\pgfpathlineto{\pgfqpoint{5.762538in}{1.625883in}}%
\pgfpathlineto{\pgfqpoint{5.774480in}{1.626637in}}%
\pgfpathlineto{\pgfqpoint{5.786421in}{1.630016in}}%
\pgfpathlineto{\pgfqpoint{5.798362in}{1.628846in}}%
\pgfpathlineto{\pgfqpoint{5.810304in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{5.846128in}{1.597516in}}%
\pgfpathlineto{\pgfqpoint{5.858070in}{1.595735in}}%
\pgfpathlineto{\pgfqpoint{5.870011in}{1.588866in}}%
\pgfpathlineto{\pgfqpoint{5.881953in}{1.584011in}}%
\pgfpathlineto{\pgfqpoint{5.893894in}{1.586885in}}%
\pgfpathlineto{\pgfqpoint{5.905835in}{1.580696in}}%
\pgfpathlineto{\pgfqpoint{5.917777in}{1.576478in}}%
\pgfpathlineto{\pgfqpoint{5.929718in}{1.573753in}}%
\pgfpathlineto{\pgfqpoint{5.941660in}{1.568066in}}%
\pgfpathlineto{\pgfqpoint{5.953601in}{1.570582in}}%
\pgfpathlineto{\pgfqpoint{5.977484in}{1.570119in}}%
\pgfpathlineto{\pgfqpoint{5.989426in}{1.567662in}}%
\pgfpathlineto{\pgfqpoint{6.013308in}{1.566627in}}%
\pgfpathlineto{\pgfqpoint{6.025250in}{1.574091in}}%
\pgfpathlineto{\pgfqpoint{6.037191in}{1.579939in}}%
\pgfpathlineto{\pgfqpoint{6.049133in}{1.577125in}}%
\pgfpathlineto{\pgfqpoint{6.061074in}{1.576368in}}%
\pgfpathlineto{\pgfqpoint{6.073016in}{1.578900in}}%
\pgfpathlineto{\pgfqpoint{6.096899in}{1.563824in}}%
\pgfpathlineto{\pgfqpoint{6.132723in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{6.144664in}{1.553048in}}%
\pgfpathlineto{\pgfqpoint{6.156606in}{1.556295in}}%
\pgfpathlineto{\pgfqpoint{6.168547in}{1.556869in}}%
\pgfpathlineto{\pgfqpoint{6.180489in}{1.550766in}}%
\pgfpathlineto{\pgfqpoint{6.192430in}{1.547022in}}%
\pgfpathlineto{\pgfqpoint{6.204372in}{1.548393in}}%
\pgfpathlineto{\pgfqpoint{6.216313in}{1.546206in}}%
\pgfpathlineto{\pgfqpoint{6.240196in}{1.549472in}}%
\pgfpathlineto{\pgfqpoint{6.252137in}{1.547945in}}%
\pgfpathlineto{\pgfqpoint{6.264079in}{1.543370in}}%
\pgfpathlineto{\pgfqpoint{6.287962in}{1.544557in}}%
\pgfpathlineto{\pgfqpoint{6.299903in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{6.311845in}{1.534806in}}%
\pgfpathlineto{\pgfqpoint{6.323786in}{1.537836in}}%
\pgfpathlineto{\pgfqpoint{6.335728in}{1.538507in}}%
\pgfpathlineto{\pgfqpoint{6.347669in}{1.534149in}}%
\pgfpathlineto{\pgfqpoint{6.359611in}{1.535078in}}%
\pgfpathlineto{\pgfqpoint{6.371552in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{6.383493in}{1.537395in}}%
\pgfpathlineto{\pgfqpoint{6.395435in}{1.535651in}}%
\pgfpathlineto{\pgfqpoint{6.407376in}{1.531076in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{1.532003in}}%
\pgfpathlineto{\pgfqpoint{6.431259in}{1.534106in}}%
\pgfpathlineto{\pgfqpoint{6.443201in}{1.532674in}}%
\pgfpathlineto{\pgfqpoint{6.455142in}{1.529748in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{1.533505in}}%
\pgfpathlineto{\pgfqpoint{6.479025in}{1.530201in}}%
\pgfpathlineto{\pgfqpoint{6.490966in}{1.529049in}}%
\pgfpathlineto{\pgfqpoint{6.502908in}{1.529289in}}%
\pgfpathlineto{\pgfqpoint{6.514849in}{1.525026in}}%
\pgfpathlineto{\pgfqpoint{6.526791in}{1.527701in}}%
\pgfpathlineto{\pgfqpoint{6.538732in}{1.534669in}}%
\pgfpathlineto{\pgfqpoint{6.550674in}{1.537447in}}%
\pgfpathlineto{\pgfqpoint{6.562615in}{1.544399in}}%
\pgfpathlineto{\pgfqpoint{6.574557in}{1.542326in}}%
\pgfpathlineto{\pgfqpoint{6.586498in}{1.537830in}}%
\pgfpathlineto{\pgfqpoint{6.598439in}{1.535654in}}%
\pgfpathlineto{\pgfqpoint{6.610381in}{1.531175in}}%
\pgfpathlineto{\pgfqpoint{6.622322in}{1.534042in}}%
\pgfpathlineto{\pgfqpoint{6.634264in}{1.544306in}}%
\pgfpathlineto{\pgfqpoint{6.646205in}{1.552842in}}%
\pgfpathlineto{\pgfqpoint{6.658147in}{1.550534in}}%
\pgfpathlineto{\pgfqpoint{6.682030in}{1.551072in}}%
\pgfpathlineto{\pgfqpoint{6.693971in}{1.555105in}}%
\pgfpathlineto{\pgfqpoint{6.705913in}{1.556904in}}%
\pgfpathlineto{\pgfqpoint{6.717854in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{6.729795in}{1.550336in}}%
\pgfpathlineto{\pgfqpoint{6.741737in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{6.765620in}{1.538020in}}%
\pgfpathlineto{\pgfqpoint{6.777561in}{1.534804in}}%
\pgfpathlineto{\pgfqpoint{6.789503in}{1.537739in}}%
\pgfpathlineto{\pgfqpoint{6.801444in}{1.536664in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{1.527731in}}%
\pgfpathlineto{\pgfqpoint{6.837268in}{1.532144in}}%
\pgfpathlineto{\pgfqpoint{6.849210in}{1.528001in}}%
\pgfpathlineto{\pgfqpoint{6.861151in}{1.528930in}}%
\pgfpathlineto{\pgfqpoint{6.873093in}{1.531032in}}%
\pgfpathlineto{\pgfqpoint{6.885034in}{1.529504in}}%
\pgfpathlineto{\pgfqpoint{6.896976in}{1.525027in}}%
\pgfpathlineto{\pgfqpoint{6.908917in}{1.527699in}}%
\pgfpathlineto{\pgfqpoint{6.920859in}{1.534474in}}%
\pgfpathlineto{\pgfqpoint{6.944741in}{1.533310in}}%
\pgfpathlineto{\pgfqpoint{6.956683in}{1.536021in}}%
\pgfpathlineto{\pgfqpoint{6.968624in}{1.532457in}}%
\pgfpathlineto{\pgfqpoint{6.980566in}{1.539250in}}%
\pgfpathlineto{\pgfqpoint{6.992507in}{1.549455in}}%
\pgfpathlineto{\pgfqpoint{7.016390in}{1.541002in}}%
\pgfpathlineto{\pgfqpoint{7.052215in}{1.538724in}}%
\pgfpathlineto{\pgfqpoint{7.064156in}{1.534052in}}%
\pgfpathlineto{\pgfqpoint{7.076097in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{7.088039in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{7.099980in}{1.527331in}}%
\pgfpathlineto{\pgfqpoint{7.111922in}{1.533287in}}%
\pgfpathlineto{\pgfqpoint{7.135805in}{1.527402in}}%
\pgfpathlineto{\pgfqpoint{7.147746in}{1.526556in}}%
\pgfpathlineto{\pgfqpoint{7.159688in}{1.532371in}}%
\pgfpathlineto{\pgfqpoint{7.183570in}{1.537883in}}%
\pgfpathlineto{\pgfqpoint{7.195512in}{1.534994in}}%
\pgfpathlineto{\pgfqpoint{7.207453in}{1.528123in}}%
\pgfpathlineto{\pgfqpoint{7.231336in}{1.526555in}}%
\pgfpathlineto{\pgfqpoint{7.243278in}{1.532370in}}%
\pgfpathlineto{\pgfqpoint{7.255219in}{1.535292in}}%
\pgfpathlineto{\pgfqpoint{7.267161in}{1.536235in}}%
\pgfpathlineto{\pgfqpoint{7.279102in}{1.532262in}}%
\pgfpathlineto{\pgfqpoint{7.291043in}{1.535564in}}%
\pgfpathlineto{\pgfqpoint{7.302985in}{1.536524in}}%
\pgfpathlineto{\pgfqpoint{7.314926in}{1.532990in}}%
\pgfpathlineto{\pgfqpoint{7.326868in}{1.531786in}}%
\pgfpathlineto{\pgfqpoint{7.338809in}{1.543606in}}%
\pgfpathlineto{\pgfqpoint{7.350751in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{7.362692in}{1.539634in}}%
\pgfpathlineto{\pgfqpoint{7.374634in}{1.526110in}}%
\pgfpathlineto{\pgfqpoint{7.386575in}{1.523269in}}%
\pgfpathlineto{\pgfqpoint{7.398517in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{7.410458in}{1.539389in}}%
\pgfpathlineto{\pgfqpoint{7.422399in}{1.543351in}}%
\pgfpathlineto{\pgfqpoint{7.434341in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{7.446282in}{1.544130in}}%
\pgfpathlineto{\pgfqpoint{7.470165in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{7.482107in}{1.545241in}}%
\pgfpathlineto{\pgfqpoint{7.494048in}{1.541482in}}%
\pgfpathlineto{\pgfqpoint{7.505990in}{1.544786in}}%
\pgfpathlineto{\pgfqpoint{7.517931in}{1.545840in}}%
\pgfpathlineto{\pgfqpoint{7.541814in}{1.541799in}}%
\pgfpathlineto{\pgfqpoint{7.553755in}{1.537223in}}%
\pgfpathlineto{\pgfqpoint{7.565697in}{1.538150in}}%
\pgfpathlineto{\pgfqpoint{7.577638in}{1.540254in}}%
\pgfpathlineto{\pgfqpoint{7.589580in}{1.538821in}}%
\pgfpathlineto{\pgfqpoint{7.601521in}{1.535895in}}%
\pgfpathlineto{\pgfqpoint{7.613463in}{1.539652in}}%
\pgfpathlineto{\pgfqpoint{7.625404in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{7.637345in}{1.535391in}}%
\pgfpathlineto{\pgfqpoint{7.661228in}{1.544009in}}%
\pgfpathlineto{\pgfqpoint{7.673170in}{1.544924in}}%
\pgfpathlineto{\pgfqpoint{7.697053in}{1.552379in}}%
\pgfpathlineto{\pgfqpoint{7.720936in}{1.542162in}}%
\pgfpathlineto{\pgfqpoint{7.732877in}{1.543957in}}%
\pgfpathlineto{\pgfqpoint{7.744819in}{1.535980in}}%
\pgfpathlineto{\pgfqpoint{7.768701in}{1.531777in}}%
\pgfpathlineto{\pgfqpoint{7.780643in}{1.526816in}}%
\pgfpathlineto{\pgfqpoint{7.792584in}{1.525368in}}%
\pgfpathlineto{\pgfqpoint{7.804526in}{1.528518in}}%
\pgfpathlineto{\pgfqpoint{7.816467in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{7.828409in}{1.520256in}}%
\pgfpathlineto{\pgfqpoint{7.840350in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{7.864233in}{1.523000in}}%
\pgfpathlineto{\pgfqpoint{7.876174in}{1.525178in}}%
\pgfpathlineto{\pgfqpoint{7.888116in}{1.528884in}}%
\pgfpathlineto{\pgfqpoint{7.900057in}{1.538034in}}%
\pgfpathlineto{\pgfqpoint{7.911999in}{1.536180in}}%
\pgfpathlineto{\pgfqpoint{7.923940in}{1.531878in}}%
\pgfpathlineto{\pgfqpoint{7.935882in}{1.533191in}}%
\pgfpathlineto{\pgfqpoint{7.947823in}{1.537764in}}%
\pgfpathlineto{\pgfqpoint{7.959765in}{1.536836in}}%
\pgfpathlineto{\pgfqpoint{7.983647in}{1.532578in}}%
\pgfpathlineto{\pgfqpoint{7.995589in}{1.527904in}}%
\pgfpathlineto{\pgfqpoint{8.007530in}{1.526990in}}%
\pgfpathlineto{\pgfqpoint{8.031413in}{1.519340in}}%
\pgfpathlineto{\pgfqpoint{8.043355in}{1.520713in}}%
\pgfpathlineto{\pgfqpoint{8.055296in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{8.079179in}{1.520144in}}%
\pgfpathlineto{\pgfqpoint{8.091121in}{1.517532in}}%
\pgfpathlineto{\pgfqpoint{8.103062in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{8.115003in}{1.524308in}}%
\pgfpathlineto{\pgfqpoint{8.126945in}{1.522421in}}%
\pgfpathlineto{\pgfqpoint{8.138886in}{1.523865in}}%
\pgfpathlineto{\pgfqpoint{8.150828in}{1.526808in}}%
\pgfpathlineto{\pgfqpoint{8.162769in}{1.523028in}}%
\pgfpathlineto{\pgfqpoint{8.174711in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{8.186652in}{1.527315in}}%
\pgfpathlineto{\pgfqpoint{8.210535in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{8.234418in}{1.521695in}}%
\pgfpathlineto{\pgfqpoint{8.246359in}{1.518518in}}%
\pgfpathlineto{\pgfqpoint{8.258301in}{1.511017in}}%
\pgfpathlineto{\pgfqpoint{8.270242in}{1.515605in}}%
\pgfpathlineto{\pgfqpoint{8.282184in}{1.512757in}}%
\pgfpathlineto{\pgfqpoint{8.294125in}{1.507440in}}%
\pgfpathlineto{\pgfqpoint{8.306067in}{1.512096in}}%
\pgfpathlineto{\pgfqpoint{8.318008in}{1.518990in}}%
\pgfpathlineto{\pgfqpoint{8.329949in}{1.516630in}}%
\pgfpathlineto{\pgfqpoint{8.341891in}{1.511504in}}%
\pgfpathlineto{\pgfqpoint{8.353832in}{1.514950in}}%
\pgfpathlineto{\pgfqpoint{8.377715in}{1.506113in}}%
\pgfpathlineto{\pgfqpoint{8.389657in}{1.513695in}}%
\pgfpathlineto{\pgfqpoint{8.401598in}{1.516829in}}%
\pgfpathlineto{\pgfqpoint{8.413540in}{1.517581in}}%
\pgfpathlineto{\pgfqpoint{8.425481in}{1.510118in}}%
\pgfpathlineto{\pgfqpoint{8.437423in}{1.504368in}}%
\pgfpathlineto{\pgfqpoint{8.449364in}{1.509023in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.516013in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.516013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{0.711305in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.461305in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.323249in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.323249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{5.186664in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{5.186664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739083in}{5.263932in}}%
\pgfpathlineto{\pgfqpoint{8.433528in}{5.263932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.461305in}{5.263932in}}{\pgfqpoint{8.461305in}{5.291710in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{5.486154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.461305in}{5.513932in}}{\pgfqpoint{8.433528in}{5.513932in}}%
\pgfpathlineto{\pgfqpoint{0.739083in}{5.513932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.711305in}{5.513932in}}{\pgfqpoint{0.711305in}{5.486154in}}%
\pgfpathlineto{\pgfqpoint{0.711305in}{5.291710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.711305in}{5.263932in}}{\pgfqpoint{0.739083in}{5.263932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766861in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{1.044639in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155750in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.736689in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{2.014466in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125578in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont PDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.885916in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{3.163693in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274805in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont D(P)DE5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.318712in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{4.596490in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707601in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont D(P)DE1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{7.500000pt}{1.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.751509in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{6.029287in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.140398in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont adapted DDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.444720in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{7.722498in}{5.402821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.833609in,y=5.354210in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont measured}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.210566in}}%
\pgfpathlineto{\pgfqpoint{0.711305in}{1.210566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.711305in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711305in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905450in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{1.905450in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905450in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905450in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099595in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{3.099595in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099595in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099595in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293740in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{4.293740in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293740in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293740in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487885in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{5.487885in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487885in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.487885in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.682030in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{6.682030in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.682030in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.682030in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.876174in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{7.876174in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.876174in}{0.566664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.876174in,y=0.469442in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586305in,y=0.266667in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t\  \left[\si{\second}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{0.749776in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{0.749776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{0.749776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in,y=0.692370in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.100369in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.100369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711305in}{1.100369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405558in,y=1.042963in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350002in,y=0.888615in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle v_{\mathrm{m}}\  \left[\si{\meter\per\second}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711305in}{0.566664in}}{\pgfqpoint{7.750000in}{0.643902in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{0.777602in}}%
\pgfpathlineto{\pgfqpoint{0.723247in}{0.785834in}}%
\pgfpathlineto{\pgfqpoint{0.735188in}{0.796818in}}%
\pgfpathlineto{\pgfqpoint{0.747130in}{0.816710in}}%
\pgfpathlineto{\pgfqpoint{0.759071in}{0.818532in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{0.773897in}}%
\pgfpathlineto{\pgfqpoint{0.782954in}{0.756764in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{0.657510in}}%
\pgfpathlineto{\pgfqpoint{0.806837in}{0.597320in}}%
\pgfpathlineto{\pgfqpoint{0.818778in}{0.607696in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{0.612827in}}%
\pgfpathlineto{\pgfqpoint{0.842661in}{0.597205in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{0.595932in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{0.878486in}{0.603078in}}%
\pgfpathlineto{\pgfqpoint{0.890427in}{0.601255in}}%
\pgfpathlineto{\pgfqpoint{0.902369in}{0.658341in}}%
\pgfpathlineto{\pgfqpoint{0.914310in}{0.730546in}}%
\pgfpathlineto{\pgfqpoint{0.926251in}{0.733575in}}%
\pgfpathlineto{\pgfqpoint{0.938193in}{0.765908in}}%
\pgfpathlineto{\pgfqpoint{0.950134in}{0.840818in}}%
\pgfpathlineto{\pgfqpoint{0.997900in}{0.840451in}}%
\pgfpathlineto{\pgfqpoint{1.009842in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.021783in}{0.842835in}}%
\pgfpathlineto{\pgfqpoint{1.033725in}{0.842198in}}%
\pgfpathlineto{\pgfqpoint{1.045666in}{0.849925in}}%
\pgfpathlineto{\pgfqpoint{1.057607in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{1.069549in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{1.081490in}{0.960331in}}%
\pgfpathlineto{\pgfqpoint{1.093432in}{0.996326in}}%
\pgfpathlineto{\pgfqpoint{1.105373in}{1.046895in}}%
\pgfpathlineto{\pgfqpoint{1.117315in}{1.056084in}}%
\pgfpathlineto{\pgfqpoint{1.129256in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{1.141198in}{1.065764in}}%
\pgfpathlineto{\pgfqpoint{1.153139in}{1.074696in}}%
\pgfpathlineto{\pgfqpoint{1.177022in}{1.066777in}}%
\pgfpathlineto{\pgfqpoint{1.188963in}{1.071688in}}%
\pgfpathlineto{\pgfqpoint{1.212846in}{1.071466in}}%
\pgfpathlineto{\pgfqpoint{1.224788in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{1.236729in}{0.947020in}}%
\pgfpathlineto{\pgfqpoint{1.248671in}{0.950571in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{0.950630in}}%
\pgfpathlineto{\pgfqpoint{1.272553in}{0.948276in}}%
\pgfpathlineto{\pgfqpoint{1.284495in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{1.010678in}}%
\pgfpathlineto{\pgfqpoint{1.308378in}{0.959584in}}%
\pgfpathlineto{\pgfqpoint{1.320319in}{0.856130in}}%
\pgfpathlineto{\pgfqpoint{1.332261in}{0.940251in}}%
\pgfpathlineto{\pgfqpoint{1.344202in}{0.950596in}}%
\pgfpathlineto{\pgfqpoint{1.356144in}{0.950226in}}%
\pgfpathlineto{\pgfqpoint{1.368085in}{0.936680in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{0.925466in}}%
\pgfpathlineto{\pgfqpoint{1.403909in}{0.872356in}}%
\pgfpathlineto{\pgfqpoint{1.415851in}{0.872570in}}%
\pgfpathlineto{\pgfqpoint{1.427792in}{0.898205in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{0.967593in}}%
\pgfpathlineto{\pgfqpoint{1.451675in}{0.991819in}}%
\pgfpathlineto{\pgfqpoint{1.463617in}{0.992692in}}%
\pgfpathlineto{\pgfqpoint{1.475558in}{0.989402in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.977940in}}%
\pgfpathlineto{\pgfqpoint{1.499441in}{0.979090in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{0.959545in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.979034in}}%
\pgfpathlineto{\pgfqpoint{1.535265in}{1.010296in}}%
\pgfpathlineto{\pgfqpoint{1.571090in}{1.009772in}}%
\pgfpathlineto{\pgfqpoint{1.583031in}{1.010223in}}%
\pgfpathlineto{\pgfqpoint{1.594973in}{0.991064in}}%
\pgfpathlineto{\pgfqpoint{1.606914in}{0.961971in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{0.980622in}}%
\pgfpathlineto{\pgfqpoint{1.642738in}{0.977462in}}%
\pgfpathlineto{\pgfqpoint{1.654680in}{0.978950in}}%
\pgfpathlineto{\pgfqpoint{1.678563in}{0.978386in}}%
\pgfpathlineto{\pgfqpoint{1.690504in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.702446in}{0.980446in}}%
\pgfpathlineto{\pgfqpoint{1.726329in}{0.977551in}}%
\pgfpathlineto{\pgfqpoint{1.738270in}{0.971707in}}%
\pgfpathlineto{\pgfqpoint{1.750211in}{0.972780in}}%
\pgfpathlineto{\pgfqpoint{1.762153in}{0.979906in}}%
\pgfpathlineto{\pgfqpoint{1.774094in}{0.972479in}}%
\pgfpathlineto{\pgfqpoint{1.786036in}{0.768807in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{0.748067in}}%
\pgfpathlineto{\pgfqpoint{1.809919in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{1.821860in}{0.858043in}}%
\pgfpathlineto{\pgfqpoint{1.833802in}{0.857223in}}%
\pgfpathlineto{\pgfqpoint{1.845743in}{0.866762in}}%
\pgfpathlineto{\pgfqpoint{1.857684in}{0.866961in}}%
\pgfpathlineto{\pgfqpoint{1.869626in}{0.848607in}}%
\pgfpathlineto{\pgfqpoint{1.881567in}{0.858878in}}%
\pgfpathlineto{\pgfqpoint{1.893509in}{0.859851in}}%
\pgfpathlineto{\pgfqpoint{1.917392in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{1.929333in}{0.877211in}}%
\pgfpathlineto{\pgfqpoint{1.941275in}{0.957113in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{1.044849in}}%
\pgfpathlineto{\pgfqpoint{1.965157in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{1.977099in}{0.995367in}}%
\pgfpathlineto{\pgfqpoint{1.989040in}{0.997402in}}%
\pgfpathlineto{\pgfqpoint{2.012923in}{0.997596in}}%
\pgfpathlineto{\pgfqpoint{2.024865in}{0.996162in}}%
\pgfpathlineto{\pgfqpoint{2.036806in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{2.048748in}{0.996274in}}%
\pgfpathlineto{\pgfqpoint{2.072631in}{0.999000in}}%
\pgfpathlineto{\pgfqpoint{2.084572in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{2.096513in}{0.998275in}}%
\pgfpathlineto{\pgfqpoint{2.120396in}{0.995611in}}%
\pgfpathlineto{\pgfqpoint{2.132338in}{0.994452in}}%
\pgfpathlineto{\pgfqpoint{2.144279in}{0.996970in}}%
\pgfpathlineto{\pgfqpoint{2.156221in}{1.011759in}}%
\pgfpathlineto{\pgfqpoint{2.180104in}{0.991583in}}%
\pgfpathlineto{\pgfqpoint{2.192045in}{0.951199in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{2.215928in}{0.823236in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{0.870604in}}%
\pgfpathlineto{\pgfqpoint{2.239811in}{0.867152in}}%
\pgfpathlineto{\pgfqpoint{2.251752in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.823903in}}%
\pgfpathlineto{\pgfqpoint{2.275635in}{0.872188in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{1.109958in}}%
\pgfpathlineto{\pgfqpoint{2.299518in}{1.066665in}}%
\pgfpathlineto{\pgfqpoint{2.311459in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{2.323401in}{1.039797in}}%
\pgfpathlineto{\pgfqpoint{2.335342in}{1.000781in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.012377in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{1.015059in}}%
\pgfpathlineto{\pgfqpoint{2.371167in}{1.025562in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{1.031535in}}%
\pgfpathlineto{\pgfqpoint{2.418933in}{1.028930in}}%
\pgfpathlineto{\pgfqpoint{2.430874in}{1.030790in}}%
\pgfpathlineto{\pgfqpoint{2.454757in}{1.031162in}}%
\pgfpathlineto{\pgfqpoint{2.466698in}{1.013751in}}%
\pgfpathlineto{\pgfqpoint{2.478640in}{1.003573in}}%
\pgfpathlineto{\pgfqpoint{2.490581in}{1.013206in}}%
\pgfpathlineto{\pgfqpoint{2.502523in}{1.016983in}}%
\pgfpathlineto{\pgfqpoint{2.514464in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{2.526406in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{2.538347in}{1.027095in}}%
\pgfpathlineto{\pgfqpoint{2.550288in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{1.020712in}}%
\pgfpathlineto{\pgfqpoint{2.574171in}{1.012504in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{0.982553in}}%
\pgfpathlineto{\pgfqpoint{2.598054in}{0.980697in}}%
\pgfpathlineto{\pgfqpoint{2.609996in}{0.987147in}}%
\pgfpathlineto{\pgfqpoint{2.621937in}{0.987493in}}%
\pgfpathlineto{\pgfqpoint{2.633879in}{0.955912in}}%
\pgfpathlineto{\pgfqpoint{2.645820in}{0.935456in}}%
\pgfpathlineto{\pgfqpoint{2.657762in}{0.919395in}}%
\pgfpathlineto{\pgfqpoint{2.669703in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{2.693586in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{0.923677in}}%
\pgfpathlineto{\pgfqpoint{2.753293in}{0.925975in}}%
\pgfpathlineto{\pgfqpoint{2.765235in}{0.923988in}}%
\pgfpathlineto{\pgfqpoint{2.789117in}{0.923978in}}%
\pgfpathlineto{\pgfqpoint{2.813000in}{0.925625in}}%
\pgfpathlineto{\pgfqpoint{2.824942in}{0.923482in}}%
\pgfpathlineto{\pgfqpoint{2.836883in}{0.923527in}}%
\pgfpathlineto{\pgfqpoint{2.848825in}{0.855851in}}%
\pgfpathlineto{\pgfqpoint{2.860766in}{0.823753in}}%
\pgfpathlineto{\pgfqpoint{2.872708in}{0.858117in}}%
\pgfpathlineto{\pgfqpoint{2.884649in}{0.861420in}}%
\pgfpathlineto{\pgfqpoint{2.908532in}{0.861529in}}%
\pgfpathlineto{\pgfqpoint{2.920473in}{0.862905in}}%
\pgfpathlineto{\pgfqpoint{2.956298in}{0.861716in}}%
\pgfpathlineto{\pgfqpoint{2.968239in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{2.980181in}{0.860280in}}%
\pgfpathlineto{\pgfqpoint{2.992122in}{0.804069in}}%
\pgfpathlineto{\pgfqpoint{3.004064in}{0.819217in}}%
\pgfpathlineto{\pgfqpoint{3.016005in}{0.862033in}}%
\pgfpathlineto{\pgfqpoint{3.027946in}{0.857481in}}%
\pgfpathlineto{\pgfqpoint{3.039888in}{0.803156in}}%
\pgfpathlineto{\pgfqpoint{3.051829in}{0.798779in}}%
\pgfpathlineto{\pgfqpoint{3.063771in}{0.837731in}}%
\pgfpathlineto{\pgfqpoint{3.075712in}{0.848777in}}%
\pgfpathlineto{\pgfqpoint{3.087654in}{0.836156in}}%
\pgfpathlineto{\pgfqpoint{3.099595in}{0.827106in}}%
\pgfpathlineto{\pgfqpoint{3.111537in}{0.810635in}}%
\pgfpathlineto{\pgfqpoint{3.123478in}{0.835368in}}%
\pgfpathlineto{\pgfqpoint{3.147361in}{1.023175in}}%
\pgfpathlineto{\pgfqpoint{3.159302in}{1.049151in}}%
\pgfpathlineto{\pgfqpoint{3.171244in}{1.052063in}}%
\pgfpathlineto{\pgfqpoint{3.183185in}{1.046758in}}%
\pgfpathlineto{\pgfqpoint{3.195127in}{1.030816in}}%
\pgfpathlineto{\pgfqpoint{3.207068in}{1.026388in}}%
\pgfpathlineto{\pgfqpoint{3.230951in}{1.031359in}}%
\pgfpathlineto{\pgfqpoint{3.242892in}{0.986912in}}%
\pgfpathlineto{\pgfqpoint{3.254834in}{0.925678in}}%
\pgfpathlineto{\pgfqpoint{3.266775in}{0.851589in}}%
\pgfpathlineto{\pgfqpoint{3.278717in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{3.290658in}{0.850455in}}%
\pgfpathlineto{\pgfqpoint{3.302600in}{0.849455in}}%
\pgfpathlineto{\pgfqpoint{3.314541in}{0.837670in}}%
\pgfpathlineto{\pgfqpoint{3.326483in}{0.857894in}}%
\pgfpathlineto{\pgfqpoint{3.338424in}{0.855936in}}%
\pgfpathlineto{\pgfqpoint{3.350366in}{0.851128in}}%
\pgfpathlineto{\pgfqpoint{3.362307in}{0.850936in}}%
\pgfpathlineto{\pgfqpoint{3.374248in}{0.848472in}}%
\pgfpathlineto{\pgfqpoint{3.386190in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{3.410073in}{0.848895in}}%
\pgfpathlineto{\pgfqpoint{3.433956in}{0.849950in}}%
\pgfpathlineto{\pgfqpoint{3.445897in}{0.833134in}}%
\pgfpathlineto{\pgfqpoint{3.457839in}{0.802029in}}%
\pgfpathlineto{\pgfqpoint{3.469780in}{0.818544in}}%
\pgfpathlineto{\pgfqpoint{3.481721in}{0.816274in}}%
\pgfpathlineto{\pgfqpoint{3.493663in}{0.815979in}}%
\pgfpathlineto{\pgfqpoint{3.505604in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{3.517546in}{0.847710in}}%
\pgfpathlineto{\pgfqpoint{3.529487in}{0.875194in}}%
\pgfpathlineto{\pgfqpoint{3.541429in}{0.865762in}}%
\pgfpathlineto{\pgfqpoint{3.553370in}{0.818820in}}%
\pgfpathlineto{\pgfqpoint{3.577253in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{3.589194in}{0.849163in}}%
\pgfpathlineto{\pgfqpoint{3.601136in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{3.613077in}{0.875777in}}%
\pgfpathlineto{\pgfqpoint{3.625019in}{0.884610in}}%
\pgfpathlineto{\pgfqpoint{3.636960in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{3.648902in}{0.824321in}}%
\pgfpathlineto{\pgfqpoint{3.660843in}{0.802112in}}%
\pgfpathlineto{\pgfqpoint{3.672785in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{3.684726in}{0.810391in}}%
\pgfpathlineto{\pgfqpoint{3.696668in}{0.835689in}}%
\pgfpathlineto{\pgfqpoint{3.708609in}{0.833068in}}%
\pgfpathlineto{\pgfqpoint{3.720550in}{0.833166in}}%
\pgfpathlineto{\pgfqpoint{3.732492in}{0.840846in}}%
\pgfpathlineto{\pgfqpoint{3.744433in}{0.851595in}}%
\pgfpathlineto{\pgfqpoint{3.756375in}{0.836856in}}%
\pgfpathlineto{\pgfqpoint{3.768316in}{0.841521in}}%
\pgfpathlineto{\pgfqpoint{3.780258in}{0.852654in}}%
\pgfpathlineto{\pgfqpoint{3.792199in}{0.843383in}}%
\pgfpathlineto{\pgfqpoint{3.804141in}{0.839659in}}%
\pgfpathlineto{\pgfqpoint{3.816082in}{0.831756in}}%
\pgfpathlineto{\pgfqpoint{3.828023in}{0.830372in}}%
\pgfpathlineto{\pgfqpoint{3.839965in}{0.827189in}}%
\pgfpathlineto{\pgfqpoint{3.851906in}{0.833386in}}%
\pgfpathlineto{\pgfqpoint{3.863848in}{0.855956in}}%
\pgfpathlineto{\pgfqpoint{3.875789in}{0.855824in}}%
\pgfpathlineto{\pgfqpoint{3.887731in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{3.923555in}{0.794839in}}%
\pgfpathlineto{\pgfqpoint{3.935496in}{0.796427in}}%
\pgfpathlineto{\pgfqpoint{3.947438in}{0.810772in}}%
\pgfpathlineto{\pgfqpoint{3.959379in}{0.797568in}}%
\pgfpathlineto{\pgfqpoint{3.971321in}{0.869518in}}%
\pgfpathlineto{\pgfqpoint{3.983262in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{3.995204in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.007145in}{0.926637in}}%
\pgfpathlineto{\pgfqpoint{4.019087in}{0.897532in}}%
\pgfpathlineto{\pgfqpoint{4.031028in}{0.800350in}}%
\pgfpathlineto{\pgfqpoint{4.042970in}{0.835289in}}%
\pgfpathlineto{\pgfqpoint{4.054911in}{0.832323in}}%
\pgfpathlineto{\pgfqpoint{4.066852in}{0.823713in}}%
\pgfpathlineto{\pgfqpoint{4.078794in}{0.823187in}}%
\pgfpathlineto{\pgfqpoint{4.090735in}{0.819249in}}%
\pgfpathlineto{\pgfqpoint{4.102677in}{0.791351in}}%
\pgfpathlineto{\pgfqpoint{4.114618in}{0.801564in}}%
\pgfpathlineto{\pgfqpoint{4.126560in}{0.813867in}}%
\pgfpathlineto{\pgfqpoint{4.138501in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{4.150443in}{0.867193in}}%
\pgfpathlineto{\pgfqpoint{4.162384in}{0.865168in}}%
\pgfpathlineto{\pgfqpoint{4.174325in}{0.859597in}}%
\pgfpathlineto{\pgfqpoint{4.186267in}{0.821098in}}%
\pgfpathlineto{\pgfqpoint{4.198208in}{0.787464in}}%
\pgfpathlineto{\pgfqpoint{4.210150in}{0.779598in}}%
\pgfpathlineto{\pgfqpoint{4.234033in}{0.768746in}}%
\pgfpathlineto{\pgfqpoint{4.245974in}{0.760837in}}%
\pgfpathlineto{\pgfqpoint{4.257916in}{0.781820in}}%
\pgfpathlineto{\pgfqpoint{4.269857in}{0.837390in}}%
\pgfpathlineto{\pgfqpoint{4.281798in}{0.898260in}}%
\pgfpathlineto{\pgfqpoint{4.293740in}{0.900163in}}%
\pgfpathlineto{\pgfqpoint{4.305681in}{0.948639in}}%
\pgfpathlineto{\pgfqpoint{4.317623in}{0.947885in}}%
\pgfpathlineto{\pgfqpoint{4.329564in}{0.950522in}}%
\pgfpathlineto{\pgfqpoint{4.341506in}{0.913956in}}%
\pgfpathlineto{\pgfqpoint{4.353447in}{0.841950in}}%
\pgfpathlineto{\pgfqpoint{4.365389in}{0.831726in}}%
\pgfpathlineto{\pgfqpoint{4.377330in}{0.823917in}}%
\pgfpathlineto{\pgfqpoint{4.389272in}{0.822926in}}%
\pgfpathlineto{\pgfqpoint{4.437037in}{0.826433in}}%
\pgfpathlineto{\pgfqpoint{4.448979in}{0.836222in}}%
\pgfpathlineto{\pgfqpoint{4.460920in}{0.849380in}}%
\pgfpathlineto{\pgfqpoint{4.472862in}{0.865417in}}%
\pgfpathlineto{\pgfqpoint{4.484803in}{0.870180in}}%
\pgfpathlineto{\pgfqpoint{4.496745in}{0.869428in}}%
\pgfpathlineto{\pgfqpoint{4.520627in}{0.871882in}}%
\pgfpathlineto{\pgfqpoint{4.532569in}{0.880280in}}%
\pgfpathlineto{\pgfqpoint{4.544510in}{0.883149in}}%
\pgfpathlineto{\pgfqpoint{4.556452in}{0.882832in}}%
\pgfpathlineto{\pgfqpoint{4.568393in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{4.580335in}{0.881689in}}%
\pgfpathlineto{\pgfqpoint{4.592276in}{0.877978in}}%
\pgfpathlineto{\pgfqpoint{4.604218in}{0.879723in}}%
\pgfpathlineto{\pgfqpoint{4.628100in}{0.879360in}}%
\pgfpathlineto{\pgfqpoint{4.640042in}{0.879493in}}%
\pgfpathlineto{\pgfqpoint{4.663925in}{0.881919in}}%
\pgfpathlineto{\pgfqpoint{4.687808in}{0.880549in}}%
\pgfpathlineto{\pgfqpoint{4.723632in}{0.882595in}}%
\pgfpathlineto{\pgfqpoint{4.771398in}{0.881327in}}%
\pgfpathlineto{\pgfqpoint{4.795281in}{0.877171in}}%
\pgfpathlineto{\pgfqpoint{4.807222in}{0.881972in}}%
\pgfpathlineto{\pgfqpoint{4.819164in}{0.880590in}}%
\pgfpathlineto{\pgfqpoint{4.831105in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{4.854988in}{0.884242in}}%
\pgfpathlineto{\pgfqpoint{4.866929in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{4.878871in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{4.902754in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{4.914695in}{1.000655in}}%
\pgfpathlineto{\pgfqpoint{4.926637in}{1.057726in}}%
\pgfpathlineto{\pgfqpoint{4.938578in}{1.079313in}}%
\pgfpathlineto{\pgfqpoint{4.950520in}{1.181298in}}%
\pgfpathlineto{\pgfqpoint{4.962461in}{0.973002in}}%
\pgfpathlineto{\pgfqpoint{4.974402in}{0.991549in}}%
\pgfpathlineto{\pgfqpoint{4.986344in}{0.982879in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{0.982754in}}%
\pgfpathlineto{\pgfqpoint{5.010227in}{0.922479in}}%
\pgfpathlineto{\pgfqpoint{5.022168in}{0.912646in}}%
\pgfpathlineto{\pgfqpoint{5.034110in}{0.917355in}}%
\pgfpathlineto{\pgfqpoint{5.046051in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{5.057993in}{0.705222in}}%
\pgfpathlineto{\pgfqpoint{5.069934in}{0.802654in}}%
\pgfpathlineto{\pgfqpoint{5.081876in}{0.802416in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{0.798547in}}%
\pgfpathlineto{\pgfqpoint{5.105758in}{0.822114in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{0.874646in}}%
\pgfpathlineto{\pgfqpoint{5.129641in}{0.979008in}}%
\pgfpathlineto{\pgfqpoint{5.141583in}{0.911878in}}%
\pgfpathlineto{\pgfqpoint{5.153524in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{5.165466in}{0.854087in}}%
\pgfpathlineto{\pgfqpoint{5.177407in}{0.853406in}}%
\pgfpathlineto{\pgfqpoint{5.189349in}{0.845840in}}%
\pgfpathlineto{\pgfqpoint{5.201290in}{0.814597in}}%
\pgfpathlineto{\pgfqpoint{5.213231in}{0.823229in}}%
\pgfpathlineto{\pgfqpoint{5.260997in}{0.824005in}}%
\pgfpathlineto{\pgfqpoint{5.272939in}{0.841303in}}%
\pgfpathlineto{\pgfqpoint{5.296822in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{5.320704in}{0.807974in}}%
\pgfpathlineto{\pgfqpoint{5.344587in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{5.356529in}{0.810834in}}%
\pgfpathlineto{\pgfqpoint{5.368470in}{0.822524in}}%
\pgfpathlineto{\pgfqpoint{5.380412in}{0.854521in}}%
\pgfpathlineto{\pgfqpoint{5.392353in}{0.858819in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{0.806888in}}%
\pgfpathlineto{\pgfqpoint{5.416236in}{0.866606in}}%
\pgfpathlineto{\pgfqpoint{5.428178in}{0.797895in}}%
\pgfpathlineto{\pgfqpoint{5.440119in}{0.803698in}}%
\pgfpathlineto{\pgfqpoint{5.452060in}{0.833072in}}%
\pgfpathlineto{\pgfqpoint{5.464002in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{5.475943in}{0.823684in}}%
\pgfpathlineto{\pgfqpoint{5.487885in}{0.823276in}}%
\pgfpathlineto{\pgfqpoint{5.499826in}{0.809371in}}%
\pgfpathlineto{\pgfqpoint{5.511768in}{0.826040in}}%
\pgfpathlineto{\pgfqpoint{5.523709in}{0.826604in}}%
\pgfpathlineto{\pgfqpoint{5.535651in}{0.757602in}}%
\pgfpathlineto{\pgfqpoint{5.547592in}{0.769687in}}%
\pgfpathlineto{\pgfqpoint{5.571475in}{0.780506in}}%
\pgfpathlineto{\pgfqpoint{5.583416in}{0.798478in}}%
\pgfpathlineto{\pgfqpoint{5.595358in}{0.800259in}}%
\pgfpathlineto{\pgfqpoint{5.607299in}{0.813547in}}%
\pgfpathlineto{\pgfqpoint{5.619241in}{0.799659in}}%
\pgfpathlineto{\pgfqpoint{5.631182in}{0.759960in}}%
\pgfpathlineto{\pgfqpoint{5.643124in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{5.655065in}{0.722465in}}%
\pgfpathlineto{\pgfqpoint{5.667006in}{0.777882in}}%
\pgfpathlineto{\pgfqpoint{5.678948in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{5.690889in}{0.792465in}}%
\pgfpathlineto{\pgfqpoint{5.702831in}{0.787421in}}%
\pgfpathlineto{\pgfqpoint{5.714772in}{0.776934in}}%
\pgfpathlineto{\pgfqpoint{5.726714in}{0.781202in}}%
\pgfpathlineto{\pgfqpoint{5.738655in}{0.779072in}}%
\pgfpathlineto{\pgfqpoint{5.762538in}{0.778190in}}%
\pgfpathlineto{\pgfqpoint{5.774480in}{0.767417in}}%
\pgfpathlineto{\pgfqpoint{5.786421in}{0.767447in}}%
\pgfpathlineto{\pgfqpoint{5.798362in}{0.779709in}}%
\pgfpathlineto{\pgfqpoint{5.822245in}{0.766238in}}%
\pgfpathlineto{\pgfqpoint{5.834187in}{0.762727in}}%
\pgfpathlineto{\pgfqpoint{5.846128in}{0.761758in}}%
\pgfpathlineto{\pgfqpoint{5.858070in}{0.771419in}}%
\pgfpathlineto{\pgfqpoint{5.870011in}{0.761431in}}%
\pgfpathlineto{\pgfqpoint{5.881953in}{0.758124in}}%
\pgfpathlineto{\pgfqpoint{5.893894in}{0.765294in}}%
\pgfpathlineto{\pgfqpoint{5.905835in}{0.783705in}}%
\pgfpathlineto{\pgfqpoint{5.917777in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{5.929718in}{0.713496in}}%
\pgfpathlineto{\pgfqpoint{5.941660in}{0.759197in}}%
\pgfpathlineto{\pgfqpoint{5.953601in}{0.824403in}}%
\pgfpathlineto{\pgfqpoint{5.965543in}{0.805888in}}%
\pgfpathlineto{\pgfqpoint{5.977484in}{0.804759in}}%
\pgfpathlineto{\pgfqpoint{5.989426in}{0.804755in}}%
\pgfpathlineto{\pgfqpoint{6.001367in}{0.806657in}}%
\pgfpathlineto{\pgfqpoint{6.013308in}{0.805654in}}%
\pgfpathlineto{\pgfqpoint{6.025250in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{6.037191in}{0.811572in}}%
\pgfpathlineto{\pgfqpoint{6.049133in}{0.804327in}}%
\pgfpathlineto{\pgfqpoint{6.061074in}{0.804130in}}%
\pgfpathlineto{\pgfqpoint{6.073016in}{0.805347in}}%
\pgfpathlineto{\pgfqpoint{6.096899in}{0.819412in}}%
\pgfpathlineto{\pgfqpoint{6.108840in}{0.810064in}}%
\pgfpathlineto{\pgfqpoint{6.120782in}{0.798908in}}%
\pgfpathlineto{\pgfqpoint{6.132723in}{0.821136in}}%
\pgfpathlineto{\pgfqpoint{6.144664in}{0.806450in}}%
\pgfpathlineto{\pgfqpoint{6.156606in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{6.168547in}{0.796249in}}%
\pgfpathlineto{\pgfqpoint{6.180489in}{0.803189in}}%
\pgfpathlineto{\pgfqpoint{6.204372in}{0.803328in}}%
\pgfpathlineto{\pgfqpoint{6.216313in}{0.801800in}}%
\pgfpathlineto{\pgfqpoint{6.228255in}{0.802182in}}%
\pgfpathlineto{\pgfqpoint{6.240196in}{0.803763in}}%
\pgfpathlineto{\pgfqpoint{6.264079in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{6.276020in}{0.801052in}}%
\pgfpathlineto{\pgfqpoint{6.287962in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{6.299903in}{0.785693in}}%
\pgfpathlineto{\pgfqpoint{6.311845in}{0.790132in}}%
\pgfpathlineto{\pgfqpoint{6.323786in}{0.784909in}}%
\pgfpathlineto{\pgfqpoint{6.335728in}{0.785249in}}%
\pgfpathlineto{\pgfqpoint{6.347669in}{0.801718in}}%
\pgfpathlineto{\pgfqpoint{6.383493in}{0.802461in}}%
\pgfpathlineto{\pgfqpoint{6.395435in}{0.804775in}}%
\pgfpathlineto{\pgfqpoint{6.407376in}{0.802832in}}%
\pgfpathlineto{\pgfqpoint{6.431259in}{0.802555in}}%
\pgfpathlineto{\pgfqpoint{6.443201in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{6.455142in}{0.774644in}}%
\pgfpathlineto{\pgfqpoint{6.467084in}{0.666781in}}%
\pgfpathlineto{\pgfqpoint{6.479025in}{0.693130in}}%
\pgfpathlineto{\pgfqpoint{6.502908in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{6.514849in}{0.713912in}}%
\pgfpathlineto{\pgfqpoint{6.526791in}{0.797383in}}%
\pgfpathlineto{\pgfqpoint{6.538732in}{0.820221in}}%
\pgfpathlineto{\pgfqpoint{6.550674in}{0.795060in}}%
\pgfpathlineto{\pgfqpoint{6.562615in}{0.692696in}}%
\pgfpathlineto{\pgfqpoint{6.574557in}{0.693928in}}%
\pgfpathlineto{\pgfqpoint{6.586498in}{0.760215in}}%
\pgfpathlineto{\pgfqpoint{6.598439in}{0.787492in}}%
\pgfpathlineto{\pgfqpoint{6.634264in}{0.790762in}}%
\pgfpathlineto{\pgfqpoint{6.646205in}{0.771565in}}%
\pgfpathlineto{\pgfqpoint{6.670088in}{0.773826in}}%
\pgfpathlineto{\pgfqpoint{6.682030in}{0.783959in}}%
\pgfpathlineto{\pgfqpoint{6.693971in}{0.776442in}}%
\pgfpathlineto{\pgfqpoint{6.705913in}{0.773347in}}%
\pgfpathlineto{\pgfqpoint{6.741737in}{0.773260in}}%
\pgfpathlineto{\pgfqpoint{6.753678in}{0.776337in}}%
\pgfpathlineto{\pgfqpoint{6.765620in}{0.785844in}}%
\pgfpathlineto{\pgfqpoint{6.777561in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{6.789503in}{0.779121in}}%
\pgfpathlineto{\pgfqpoint{6.801444in}{0.789899in}}%
\pgfpathlineto{\pgfqpoint{6.813386in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{6.825327in}{0.760296in}}%
\pgfpathlineto{\pgfqpoint{6.837268in}{0.677049in}}%
\pgfpathlineto{\pgfqpoint{6.849210in}{0.706746in}}%
\pgfpathlineto{\pgfqpoint{6.861151in}{0.813164in}}%
\pgfpathlineto{\pgfqpoint{6.873093in}{0.815497in}}%
\pgfpathlineto{\pgfqpoint{6.885034in}{0.802461in}}%
\pgfpathlineto{\pgfqpoint{6.896976in}{0.799990in}}%
\pgfpathlineto{\pgfqpoint{6.908917in}{0.799324in}}%
\pgfpathlineto{\pgfqpoint{6.920859in}{0.803100in}}%
\pgfpathlineto{\pgfqpoint{6.932800in}{0.720191in}}%
\pgfpathlineto{\pgfqpoint{6.944741in}{0.704559in}}%
\pgfpathlineto{\pgfqpoint{6.956683in}{0.702711in}}%
\pgfpathlineto{\pgfqpoint{6.968624in}{0.709333in}}%
\pgfpathlineto{\pgfqpoint{6.980566in}{0.710038in}}%
\pgfpathlineto{\pgfqpoint{6.992507in}{0.705680in}}%
\pgfpathlineto{\pgfqpoint{7.076097in}{0.707964in}}%
\pgfpathlineto{\pgfqpoint{7.088039in}{0.686317in}}%
\pgfpathlineto{\pgfqpoint{7.099980in}{0.682639in}}%
\pgfpathlineto{\pgfqpoint{7.111922in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{7.123863in}{0.682857in}}%
\pgfpathlineto{\pgfqpoint{7.135805in}{0.679771in}}%
\pgfpathlineto{\pgfqpoint{7.147746in}{0.689148in}}%
\pgfpathlineto{\pgfqpoint{7.159688in}{0.703623in}}%
\pgfpathlineto{\pgfqpoint{7.171629in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{7.183570in}{0.718150in}}%
\pgfpathlineto{\pgfqpoint{7.195512in}{0.722125in}}%
\pgfpathlineto{\pgfqpoint{7.207453in}{0.721368in}}%
\pgfpathlineto{\pgfqpoint{7.219395in}{0.722709in}}%
\pgfpathlineto{\pgfqpoint{7.231336in}{0.695985in}}%
\pgfpathlineto{\pgfqpoint{7.243278in}{0.661259in}}%
\pgfpathlineto{\pgfqpoint{7.279102in}{0.662609in}}%
\pgfpathlineto{\pgfqpoint{7.291043in}{0.664795in}}%
\pgfpathlineto{\pgfqpoint{7.302985in}{0.679083in}}%
\pgfpathlineto{\pgfqpoint{7.314926in}{0.637628in}}%
\pgfpathlineto{\pgfqpoint{7.326868in}{0.697204in}}%
\pgfpathlineto{\pgfqpoint{7.338809in}{0.690794in}}%
\pgfpathlineto{\pgfqpoint{7.350751in}{0.659513in}}%
\pgfpathlineto{\pgfqpoint{7.362692in}{0.684668in}}%
\pgfpathlineto{\pgfqpoint{7.374634in}{0.696253in}}%
\pgfpathlineto{\pgfqpoint{7.386575in}{0.697642in}}%
\pgfpathlineto{\pgfqpoint{7.398517in}{0.694763in}}%
\pgfpathlineto{\pgfqpoint{7.410458in}{0.698919in}}%
\pgfpathlineto{\pgfqpoint{7.422399in}{0.693642in}}%
\pgfpathlineto{\pgfqpoint{7.434341in}{0.632533in}}%
\pgfpathlineto{\pgfqpoint{7.446282in}{0.650267in}}%
\pgfpathlineto{\pgfqpoint{7.458224in}{0.630266in}}%
\pgfpathlineto{\pgfqpoint{7.470165in}{0.655988in}}%
\pgfpathlineto{\pgfqpoint{7.482107in}{0.661490in}}%
\pgfpathlineto{\pgfqpoint{7.494048in}{0.670295in}}%
\pgfpathlineto{\pgfqpoint{7.505990in}{0.714119in}}%
\pgfpathlineto{\pgfqpoint{7.517931in}{0.723749in}}%
\pgfpathlineto{\pgfqpoint{7.529872in}{0.722695in}}%
\pgfpathlineto{\pgfqpoint{7.541814in}{0.733357in}}%
\pgfpathlineto{\pgfqpoint{7.553755in}{0.756197in}}%
\pgfpathlineto{\pgfqpoint{7.565697in}{0.763684in}}%
\pgfpathlineto{\pgfqpoint{7.577638in}{0.739082in}}%
\pgfpathlineto{\pgfqpoint{7.589580in}{0.682750in}}%
\pgfpathlineto{\pgfqpoint{7.601521in}{0.689667in}}%
\pgfpathlineto{\pgfqpoint{7.613463in}{0.689667in}}%
\pgfpathlineto{\pgfqpoint{7.625404in}{0.690996in}}%
\pgfpathlineto{\pgfqpoint{7.637345in}{0.688145in}}%
\pgfpathlineto{\pgfqpoint{7.649287in}{0.688197in}}%
\pgfpathlineto{\pgfqpoint{7.661228in}{0.699873in}}%
\pgfpathlineto{\pgfqpoint{7.673170in}{0.706473in}}%
\pgfpathlineto{\pgfqpoint{7.685111in}{0.706372in}}%
\pgfpathlineto{\pgfqpoint{7.697053in}{0.718260in}}%
\pgfpathlineto{\pgfqpoint{7.708994in}{0.735159in}}%
\pgfpathlineto{\pgfqpoint{7.720936in}{0.746966in}}%
\pgfpathlineto{\pgfqpoint{7.732877in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{7.744819in}{0.755065in}}%
\pgfpathlineto{\pgfqpoint{7.768701in}{0.757112in}}%
\pgfpathlineto{\pgfqpoint{7.780643in}{0.723179in}}%
\pgfpathlineto{\pgfqpoint{7.792584in}{0.759979in}}%
\pgfpathlineto{\pgfqpoint{7.804526in}{0.756369in}}%
\pgfpathlineto{\pgfqpoint{7.816467in}{0.770069in}}%
\pgfpathlineto{\pgfqpoint{7.828409in}{0.828179in}}%
\pgfpathlineto{\pgfqpoint{7.840350in}{0.847504in}}%
\pgfpathlineto{\pgfqpoint{7.852292in}{0.857397in}}%
\pgfpathlineto{\pgfqpoint{7.864233in}{0.855956in}}%
\pgfpathlineto{\pgfqpoint{7.876174in}{0.852519in}}%
\pgfpathlineto{\pgfqpoint{7.888116in}{0.859221in}}%
\pgfpathlineto{\pgfqpoint{7.900057in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{7.911999in}{0.860958in}}%
\pgfpathlineto{\pgfqpoint{7.923940in}{0.855488in}}%
\pgfpathlineto{\pgfqpoint{7.947823in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{7.995589in}{0.855622in}}%
\pgfpathlineto{\pgfqpoint{8.007530in}{0.854304in}}%
\pgfpathlineto{\pgfqpoint{8.019472in}{0.837637in}}%
\pgfpathlineto{\pgfqpoint{8.031413in}{0.825292in}}%
\pgfpathlineto{\pgfqpoint{8.067238in}{0.825185in}}%
\pgfpathlineto{\pgfqpoint{8.150828in}{0.825498in}}%
\pgfpathlineto{\pgfqpoint{8.174711in}{0.825266in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{0.825246in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{0.825246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{0.711305in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.461305in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{0.566664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711305in}{1.210566in}}%
\pgfpathlineto{\pgfqpoint{8.461305in}{1.210566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/tz_var.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{chemformula}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.297827in}{8.442876in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.297827in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.297827in}{8.442876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.442876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{8.342876in}}%
\pgfpathlineto{\pgfqpoint{0.447827in}{8.342876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{7.292876in}}%
\pgfpathlineto{\pgfqpoint{0.447827in}{-2.857124in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{-2.787124in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{-2.717124in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{-2.647124in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{-2.577124in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{-2.507124in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{-2.437124in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{-2.367124in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{-2.297124in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{-2.227124in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{-2.157124in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{-2.087124in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{-2.017124in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{-1.947124in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{-1.877124in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{-1.807124in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{-1.737124in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{-1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{-1.597124in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{-1.527124in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{-1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{-1.387124in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{-1.317124in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{-1.247124in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{-1.177124in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{-1.107124in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{-1.037124in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{-0.967124in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{-0.897124in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{-0.827124in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{-0.757124in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{-0.687124in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{-0.617124in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{-0.547124in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{-0.477124in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{-0.407124in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{-0.337124in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{-0.267124in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{-0.197124in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{-0.127124in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{-0.057124in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{0.082876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{0.152876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{0.222876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{0.292876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{0.362876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{0.432876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{0.502876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{0.572876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{7.709376in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{7.709376in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{7.705376in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{7.701376in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{7.697376in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{7.693376in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{7.689376in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{7.685376in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{7.681376in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{7.677376in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{7.673376in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{7.669376in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{7.665376in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{7.661376in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{7.657376in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{7.653376in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{7.649376in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{7.645376in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{7.641375in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{7.637371in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{7.633363in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{7.629351in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{7.625334in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{7.621313in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{7.617287in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{7.613257in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{7.609223in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{7.605184in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{7.601141in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{7.597093in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{7.593041in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{7.588984in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{7.584923in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{7.580857in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{7.576787in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{7.572712in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{7.568633in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{7.564549in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{7.560461in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{7.556367in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{7.552270in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{7.548167in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{7.544060in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{7.539949in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{7.535832in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{7.531711in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{7.527585in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{7.523455in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{7.519319in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{7.515179in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{7.511034in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{7.506884in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{7.502730in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{7.498571in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{7.494406in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{7.490237in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{7.486063in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{7.481884in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{7.477701in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{7.473512in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{7.469318in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{7.465119in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{7.460916in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{7.456707in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{7.452493in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{7.448275in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{7.444051in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{7.439822in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{7.435588in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{7.431349in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{7.427104in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{7.422855in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{7.418600in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{7.414341in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{7.410076in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{7.405805in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{7.401530in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{7.397249in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{7.392963in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{7.388672in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{7.384375in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{7.380073in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{7.375765in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{7.371452in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{7.367134in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{7.362811in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{7.358481in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{7.354147in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{7.349807in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{7.345461in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{7.341110in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{7.336753in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{7.332391in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{7.328023in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{7.323650in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{7.319270in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{7.314886in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{7.310495in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{7.306099in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{7.301697in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{7.297289in}}%
\pgfpathlineto{\pgfqpoint{0.447827in}{7.292876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447827in}{0.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447827in,y=0.545653in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504645in}{0.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561463in}{0.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618281in}{0.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675099in}{0.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731918in}{0.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731918in,y=0.545653in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont l}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089872in,y=0.295049in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447827in}{0.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447827in}{2.042876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447827in}{3.442876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447827in}{4.842876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447827in}{6.242876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447827in}{7.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295049in,y=4.492876in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724369in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{0.642876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460164in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{0.992876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195960in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{1.342876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931755in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{1.692876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667551in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{2.042876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403346in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{2.392876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139142in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{2.742876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874937in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{3.092876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610733in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{3.442876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346528in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{3.792876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082323in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{4.142876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818119in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{4.370618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553914in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{4.515532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289710in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{4.631076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025505in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{4.631076in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{4.730088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761301in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{4.142875in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{4.631075in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{4.818121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497096in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{4.631075in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{4.898176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232892in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{4.631076in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{4.972094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968687in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{4.631076in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.041103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704483in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{4.631076in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.041103in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.054396in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.067534in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.080522in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.106066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{5.167623in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.167623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{5.167623in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.167623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{3.512876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.614304in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{3.512876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{4.631075in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.041103in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.054396in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.067534in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.080522in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.131068in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.143375in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.155559in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.167623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{1.062876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{4.631076in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.041103in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.054396in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.067534in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.080522in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.131068in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.143375in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.155559in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.167623in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.179570in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.191404in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.203128in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.214745in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.226257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{4.631076in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{5.041103in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{5.054396in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.067534in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.080522in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.131068in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.143375in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.155559in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.167623in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.179570in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.191404in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.203128in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.214745in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.226257in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.237669in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.248981in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.260197in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.271320in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.282351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{4.631076in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{5.041103in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{5.054396in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{5.067534in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{5.080522in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.131068in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.143375in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.155559in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.167623in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.179570in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.191404in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.203128in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.214745in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.226257in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.237669in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.248981in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.260197in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.271320in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.282351in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.293292in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.304147in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.314916in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.325602in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.336207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{2.322876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{4.631076in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{5.041103in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{5.054396in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{5.067534in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{5.080522in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{5.131068in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{5.143375in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{5.155559in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{5.167623in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{5.179570in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.191404in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.203128in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.214745in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.226257in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.237669in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.248981in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.260197in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.271320in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.282351in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.293292in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.304147in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.314916in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.325602in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.336207in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.346733in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.357181in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.367552in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.377850in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.388075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{2.532876in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{2.602876in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{4.631075in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{5.041103in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{5.054396in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{5.067534in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{5.080522in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{5.131068in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{5.143375in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{5.155559in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{5.167623in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{5.179570in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{5.191404in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{5.203128in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{5.214745in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{5.226257in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{5.237669in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.248981in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.260197in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.271320in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.282351in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.293292in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.304147in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.314916in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.325602in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.336207in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.346733in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.357181in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.367552in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.377850in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.388075in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.398228in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.408312in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.418327in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.428276in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.438159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{2.952876in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{3.022876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{4.631075in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{5.041103in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{5.054396in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{5.067534in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{5.080522in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{5.131068in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{5.143375in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{5.155559in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{5.167623in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{5.179570in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{5.191404in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{5.203128in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{5.214745in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{5.226257in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{5.237669in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{5.248981in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{5.260197in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{5.271320in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{5.282351in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{5.293292in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.304147in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.314916in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.325602in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.336207in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.346733in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.357181in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.367552in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.377850in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.388075in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.398228in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.408312in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.418327in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.428276in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.438159in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.447977in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.457732in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.467425in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.477058in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.486631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{3.162876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{4.631076in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{5.041103in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{5.054396in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{5.067534in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{5.080522in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{5.131068in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{5.143375in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{5.155559in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{5.167623in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{5.179570in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{5.191404in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{5.203128in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{5.214745in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{5.226257in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{5.237669in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{5.248981in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{5.260197in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{5.271320in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{5.282351in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{5.293292in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{5.304147in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{5.314916in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{5.325602in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{5.336207in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{5.346733in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.357181in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.367552in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.377850in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.388075in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.398228in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.408312in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.418327in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.428276in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.438159in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.447977in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.457732in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.467426in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.477058in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.486631in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.496145in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.505602in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.515003in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.524348in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.533638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{3.512876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{3.582876in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{3.652876in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{4.142875in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{4.631075in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{5.041103in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{5.054396in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{5.067534in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{5.080522in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{5.131068in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{5.143375in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{5.155559in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{5.167623in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{5.179570in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{5.191404in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{5.203128in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{5.214745in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{5.226257in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{5.237669in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{5.248981in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{5.260197in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{5.271320in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{5.282351in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{5.293292in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{5.304147in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{5.314916in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{5.325602in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{5.336207in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{5.346733in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{5.357181in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{5.367552in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{5.377850in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{5.388075in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{5.398228in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.408312in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.418327in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.428276in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.438159in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.447977in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.457732in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.467425in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.477058in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.486631in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.496145in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.505602in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.515003in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.524348in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.533638in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.542875in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.552060in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.561192in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.570274in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.579306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{3.932876in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{4.002876in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{4.631076in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{5.041103in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{5.054396in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{5.067534in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{5.080522in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{5.131068in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{5.143375in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{5.155559in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{5.167623in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{5.179570in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{5.191404in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{5.203128in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{5.214745in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{5.226257in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{5.237669in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{5.248981in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{5.260197in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{5.271320in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{5.282351in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{5.293292in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{5.304147in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{5.314916in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{5.325602in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{5.336207in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{5.346733in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{5.357181in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{5.367552in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{5.377850in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{5.388075in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{5.398228in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{5.408312in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{5.418327in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{5.428276in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{5.438159in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{5.447977in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.457732in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.467425in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.477058in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.486631in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.496145in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.505602in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.515003in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.524348in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.533638in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.542875in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.552060in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.561192in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.570274in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.579306in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.588288in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.597222in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.606109in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.614948in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.623742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{4.204053in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{4.296932in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{4.335456in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{4.370618in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{4.403171in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{4.433620in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{4.462328in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{4.489564in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{4.515532in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{4.564283in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{4.587303in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{4.609542in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{4.631076in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{4.672269in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{4.711291in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{4.730088in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{4.766415in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{4.783998in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{4.801227in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{4.818121in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{4.834699in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{4.850979in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{4.866976in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{4.882703in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{4.898176in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{4.913404in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{4.928401in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{4.943175in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{4.972094in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{5.000232in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{5.014027in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{5.041103in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{5.054396in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{5.067534in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{5.080522in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{5.106066in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{5.131068in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{5.143375in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{5.155559in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{5.167623in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{5.179570in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{5.191404in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{5.203128in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{5.214745in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{5.226257in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{5.237669in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{5.248981in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{5.260197in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{5.271320in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{5.282351in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{5.293292in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{5.304147in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{5.314916in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{5.325602in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{5.336207in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{5.346733in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{5.357181in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{5.367552in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{5.377850in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{5.388075in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{5.398228in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{5.408312in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{5.418327in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{5.428276in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{5.438159in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{5.447977in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{5.457732in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{5.467426in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{5.477058in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{5.486631in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{5.496145in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.505602in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.515003in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.524348in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.533638in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.542875in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.552060in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.561192in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.570274in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.579306in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.588288in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.597222in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.606109in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.614948in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.623742in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.632490in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.641193in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.649852in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.658468in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.667041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{4.492876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{4.518698in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{4.543432in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{4.567206in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{4.590124in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{4.612271in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{4.633721in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{4.654535in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{4.674768in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{4.694464in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{4.713666in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{4.732407in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{4.750720in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{4.768633in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{4.786171in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{4.803357in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{4.820210in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{4.836750in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{4.852994in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{4.868956in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{4.884651in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{4.900092in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{4.915291in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{4.930259in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{4.945006in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{4.959542in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{4.973875in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{4.988014in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{5.001966in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{5.015739in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{5.029339in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{5.042773in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{5.056047in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{5.069165in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{5.082135in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{5.094960in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{5.107645in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{5.120194in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{5.132613in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{5.144905in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{5.157074in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{5.169122in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{5.181055in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{5.192875in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{5.204586in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{5.216189in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{5.227689in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{5.239088in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{5.250389in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{5.261593in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{5.272704in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{5.283723in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{5.294654in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{5.305498in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{5.316256in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{5.326932in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{5.337527in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{5.348043in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{5.358481in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{5.368844in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{5.379132in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{5.389348in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{5.399493in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{5.409568in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{5.419575in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{5.429515in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{5.439389in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{5.449200in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{5.458947in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{5.468633in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{5.478258in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{5.487824in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{5.497331in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{5.506780in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{5.516174in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{5.525512in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{5.534796in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{5.544026in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{5.553204in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{5.562330in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{5.571406in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{5.580431in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.589408in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.598336in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.607216in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.616050in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.624838in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.633580in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.642278in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.650932in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.659542in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.668110in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.676635in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.685120in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.693563in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.701966in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.710330in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.718654in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.726940in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.735188in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.743398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{4.842876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{4.859012in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{4.874872in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{4.890471in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{4.905820in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{4.920931in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{4.935815in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{4.950482in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{4.964940in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{4.979200in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{4.993268in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{5.007152in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{5.020859in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{5.034396in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{5.047769in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{5.060984in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{5.074046in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{5.086961in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{5.099733in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{5.112367in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{5.124867in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{5.137237in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{5.149483in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{5.161606in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{5.173611in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{5.185501in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{5.197280in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{5.208950in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{5.220514in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{5.231976in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{5.243337in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{5.254601in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{5.265770in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{5.276847in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{5.287833in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{5.298731in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{5.309542in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{5.320270in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{5.330915in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{5.341480in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{5.351966in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{5.362376in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{5.372711in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{5.382971in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{5.393160in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{5.403279in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{5.413328in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{5.423310in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{5.433225in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{5.443076in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{5.452863in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{5.462587in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{5.472249in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{5.481852in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{5.491396in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{5.500881in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{5.510310in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{5.519682in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{5.529000in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{5.538264in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{5.547474in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{5.556633in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{5.565740in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{5.574796in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{5.583803in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{5.592761in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{5.601672in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{5.610535in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{5.619351in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{5.628122in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{5.636847in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{5.645528in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{5.654166in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{5.662760in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{5.671312in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{5.679822in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{5.688291in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{5.696719in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{5.705107in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{5.713456in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{5.721766in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{5.730037in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.738271in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.746467in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.754627in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.762750in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.770837in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.778889in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.786906in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.794888in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.802837in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{5.810751in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{5.818633in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{5.826482in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{5.834298in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{5.842083in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{5.849836in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{5.857558in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{5.865248in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{5.872909in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{5.880539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{5.192876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{5.204586in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{5.216190in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{5.227689in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{5.239088in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{5.250389in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{5.261593in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{5.272704in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{5.283723in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{5.294654in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{5.305498in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{5.316257in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{5.326933in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{5.337527in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{5.348043in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{5.358481in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{5.368844in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{5.379132in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{5.389348in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{5.399493in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{5.409568in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{5.419575in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{5.429515in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{5.439390in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{5.449200in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{5.458947in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{5.468633in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{5.478258in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{5.487824in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{5.497331in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{5.506781in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{5.516174in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{5.525512in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{5.534796in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{5.544026in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{5.553204in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{5.562330in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{5.571406in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{5.580431in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{5.589408in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{5.598336in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{5.607217in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{5.616050in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{5.624838in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{5.633580in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{5.642278in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{5.650932in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{5.659542in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{5.668110in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{5.676636in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{5.685120in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{5.693563in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{5.701966in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{5.710330in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{5.718654in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{5.726940in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{5.735188in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{5.743398in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{5.751571in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{5.759708in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{5.767808in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{5.775874in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{5.783903in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{5.791899in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{5.799860in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{5.807787in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{5.815681in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{5.823542in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{5.831371in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{5.839167in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{5.846932in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{5.854666in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{5.862368in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{5.870040in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{5.877681in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{5.885293in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{5.892875in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{5.900428in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{5.907953in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{5.915448in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{5.922916in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{5.930355in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{5.937767in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{5.945152in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{5.952510in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{5.959841in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{5.967145in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{5.974424in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{5.981677in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{5.988904in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{5.996106in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{6.003283in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{6.010435in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{6.017562in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{6.024666in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{6.031745in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{6.038800in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{6.045832in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{6.052841in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{6.059827in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{6.066790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{5.542876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{5.552060in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{5.561193in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{5.570274in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{5.579306in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{5.588288in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{5.597223in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{5.606109in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{5.614949in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{5.623742in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{5.632490in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{5.641193in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{5.649852in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{5.658468in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{5.667041in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{5.675572in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{5.684062in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{5.692510in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{5.700918in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{5.709287in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{5.717616in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{5.725906in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{5.734159in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{5.742374in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{5.750552in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{5.758693in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{5.766798in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{5.774867in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{5.782902in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{5.790901in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{5.798867in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{5.806798in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{5.814696in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{5.822562in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{5.830394in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{5.838195in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{5.845963in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{5.853701in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{5.861407in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{5.869083in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{5.876728in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{5.884343in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{5.891929in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{5.899486in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{5.907014in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{5.914513in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{5.921984in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{5.929427in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{5.936842in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{5.944230in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{5.951592in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{5.958926in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{5.966234in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{5.973516in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{5.980772in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{5.988002in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{5.995207in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{6.002387in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{6.009542in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{6.016673in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{6.023779in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{6.030861in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{6.037920in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{6.044955in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{6.051966in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{6.058955in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{6.065921in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{6.072863in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{6.079784in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{6.086682in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{6.093559in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{6.100413in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{6.107246in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{6.114058in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{6.120848in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{6.127617in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{6.134366in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{6.141094in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{6.147801in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{6.154489in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{6.161156in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{6.167804in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{6.174431in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{6.181039in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{6.187628in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{6.194198in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{6.200749in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{6.207280in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{6.213793in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{6.220288in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{6.226764in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{6.233222in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{6.239662in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{6.246084in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{6.252489in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{6.258875in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{6.265244in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{6.271596in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{6.277931in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{6.284248in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{6.290549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{5.892876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{5.900429in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{5.907953in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{5.915449in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{5.922916in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{5.930355in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{5.937767in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{5.945152in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{5.952510in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{5.959841in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{5.967146in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{5.974424in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{5.981677in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{5.988904in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{5.996106in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{6.003283in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{6.010435in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{6.017562in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{6.024666in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{6.031745in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{6.038801in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{6.045833in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{6.052841in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{6.059827in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{6.066790in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{6.073730in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{6.080648in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{6.087543in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{6.094417in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{6.101268in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{6.108099in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{6.114908in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{6.121695in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{6.128462in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{6.135208in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{6.141934in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{6.148639in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{6.155323in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{6.161988in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{6.168633in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{6.175258in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{6.181864in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{6.188451in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{6.195018in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{6.201566in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{6.208096in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{6.214606in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{6.221099in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{6.227573in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{6.234028in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{6.240466in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{6.246886in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{6.253288in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{6.259672in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{6.266039in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{6.272389in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{6.278722in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{6.285037in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{6.291336in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{6.297617in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{6.303883in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{6.310131in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{6.316364in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{6.322580in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{6.328780in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{6.334964in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{6.341132in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{6.347284in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{6.353421in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{6.359542in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{6.365648in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{6.371739in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{6.377814in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{6.383874in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{6.389920in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{6.395951in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{6.401966in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{6.407968in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{6.413954in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{6.419927in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{6.425885in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{6.431829in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{6.437759in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{6.443675in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{6.449576in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{6.455465in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{6.461339in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{6.467200in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{6.473047in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{6.478881in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{6.484702in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{6.490509in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{6.496303in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{6.502084in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{6.507852in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{6.513608in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{6.519350in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{6.525080in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{6.530797in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{6.536502in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{6.542194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{6.242876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{6.249289in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{6.255684in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{6.262062in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{6.268423in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{6.274766in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{6.281092in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{6.287401in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{6.293693in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{6.299969in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{6.306228in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{6.312470in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{6.318696in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{6.324907in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{6.331100in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{6.337278in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{6.343441in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{6.349587in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{6.355718in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{6.361834in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{6.367934in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{6.374019in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{6.380088in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{6.386143in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{6.392183in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{6.398208in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{6.404219in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{6.410214in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{6.416196in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{6.422163in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{6.428116in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{6.434054in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{6.439979in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{6.445889in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{6.451786in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{6.457669in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{6.463538in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{6.469394in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{6.475236in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{6.481065in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{6.486881in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{6.492683in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{6.498473in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{6.504249in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{6.510012in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{6.515763in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{6.521500in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{6.527225in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{6.532938in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{6.538638in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{6.544325in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{6.550000in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{6.555663in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{6.561314in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{6.566952in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{6.572579in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{6.578194in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{6.583796in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{6.589387in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{6.594966in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{6.600534in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{6.606090in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{6.611634in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{6.617167in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{6.622689in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{6.628199in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{6.633698in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{6.639186in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{6.644663in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{6.650128in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{6.655583in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{6.661027in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{6.666460in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{6.671882in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{6.677294in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{6.682695in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{6.688085in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{6.693465in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{6.698835in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{6.704194in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{6.709542in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{6.714881in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{6.720209in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{6.725527in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{6.730835in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{6.736132in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{6.741420in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{6.746698in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{6.751966in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{6.757225in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{6.762473in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{6.767712in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{6.772941in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{6.778161in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{6.783371in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{6.788571in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{6.793762in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{6.798944in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{6.804116in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{6.809279in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{6.814433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{6.592876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{6.598447in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{6.604008in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{6.609556in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{6.615094in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{6.620619in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{6.626134in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{6.631637in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{6.637129in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{6.642610in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{6.648080in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{6.653539in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{6.658987in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{6.664424in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{6.669850in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{6.675266in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{6.680671in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{6.686065in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{6.691449in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{6.696822in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{6.702185in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{6.707538in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{6.712880in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{6.718212in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{6.723534in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{6.728845in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{6.734147in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{6.739438in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{6.744720in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{6.749992in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{6.755254in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{6.760506in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{6.765748in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{6.770981in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{6.776204in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{6.781418in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{6.786622in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{6.791816in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{6.797002in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{6.802177in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{6.807344in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{6.812501in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{6.817649in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{6.822788in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{6.827918in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{6.833038in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{6.838150in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{6.843253in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{6.848346in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{6.853431in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{6.858507in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{6.863575in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{6.868633in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{6.873683in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{6.878724in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{6.883757in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{6.888781in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{6.893796in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{6.898803in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{6.903802in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{6.908792in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{6.913774in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{6.918747in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{6.923712in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{6.928669in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{6.933618in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{6.938559in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{6.943492in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{6.948416in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{6.953333in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{6.958241in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{6.963142in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{6.968035in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{6.972919in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{6.977796in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{6.982666in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{6.987527in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{6.992381in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{6.997227in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{7.002065in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{7.006896in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{7.011719in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{7.016535in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{7.021343in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{7.026144in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{7.030937in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{7.035723in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{7.040501in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{7.045272in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{7.050036in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{7.054793in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{7.059542in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{7.064284in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{7.069019in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{7.073747in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{7.078468in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{7.083182in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{7.087888in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{7.092588in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{7.097281in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{7.101966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{6.942876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{6.947801in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{6.952719in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{6.957628in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{6.962530in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{6.967423in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{6.972309in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{6.977187in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{6.982057in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{6.986920in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{6.991774in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{6.996621in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{7.001461in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{7.006292in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{7.011117in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{7.015933in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{7.020742in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{7.025544in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{7.030338in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{7.035125in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{7.039904in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{7.044676in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{7.049441in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{7.054199in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{7.058949in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{7.063692in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{7.068428in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{7.073157in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{7.077878in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{7.082593in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{7.087300in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{7.092001in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{7.096694in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{7.101381in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{7.106061in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{7.110733in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{7.115399in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{7.120059in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{7.124711in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{7.129356in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{7.133995in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{7.138627in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{7.143253in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{7.147872in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{7.152484in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{7.157089in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{7.161688in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{7.166281in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{7.170867in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{7.175446in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{7.180019in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{7.184586in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{7.189146in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{7.193700in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{7.198247in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{7.202788in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{7.207323in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{7.211852in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{7.216374in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{7.220890in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{7.225400in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{7.229904in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{7.234402in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{7.238893in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{7.243379in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{7.247858in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{7.252331in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{7.256799in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{7.261260in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{7.265715in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{7.270165in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{7.274608in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{7.279046in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{7.283478in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{7.287903in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{7.292323in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{7.296738in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{7.301146in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{7.305549in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{7.309946in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{7.314337in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{7.318723in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{7.323102in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{7.327477in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{7.331845in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{7.336208in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{7.340566in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{7.344918in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{7.349264in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{7.353605in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{7.357940in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{7.362270in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{7.366594in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{7.370913in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{7.375227in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{7.379535in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{7.383837in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{7.388135in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{7.392427in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{7.396714in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{7.400995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{7.292876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{7.297289in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{7.301697in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{7.306099in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{7.310495in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{7.314886in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{7.319270in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{7.323650in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{7.328023in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{7.332391in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{7.336753in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{7.341110in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{7.345461in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{7.349807in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{7.354147in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{7.358481in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{7.362811in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{7.367134in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{7.371452in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{7.375765in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{7.380073in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{7.384375in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{7.388672in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{7.392963in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{7.397249in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{7.401530in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{7.405805in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{7.410076in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{7.414341in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{7.418600in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{7.422855in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{7.427104in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{7.431349in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{7.435588in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{7.439822in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{7.444051in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{7.448275in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{7.452493in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{7.456707in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{7.460916in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{7.465119in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{7.469318in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{7.473512in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{7.477701in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{7.481884in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{7.486063in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{7.490237in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{7.494406in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{7.498571in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{7.502730in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{7.506884in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{7.511034in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{7.515179in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{7.519319in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{7.523455in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{7.527585in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{7.531711in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{7.535832in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{7.539949in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{7.544060in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{7.548167in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{7.552270in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{7.556367in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{7.560461in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{7.564549in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{7.568633in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{7.572712in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{7.576787in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{7.580857in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{7.584923in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{7.588984in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{7.593041in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{7.597093in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{7.601141in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{7.605184in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{7.609223in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{7.613257in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{7.617287in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{7.621313in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{7.625334in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{7.629351in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{7.633363in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{7.637371in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{7.641375in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{7.645376in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{7.649376in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{7.653376in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{7.657376in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{7.661376in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{7.665376in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{7.669376in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{7.673376in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{7.677376in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{7.681376in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{7.685376in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{7.689376in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{7.693376in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{7.697376in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{7.701376in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{7.705376in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{7.709376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{7.642876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{7.646876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{7.650876in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{7.654876in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{7.658876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{7.662876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{7.666876in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{7.670876in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{7.674876in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{7.678876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{7.682876in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{7.686876in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{7.690876in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{7.694876in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{7.698876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{7.702876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{7.706876in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{7.710876in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{7.714876in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{7.718876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{7.722876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{7.726876in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{7.730876in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{7.734876in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{7.738876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{7.742876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{7.746876in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{7.750876in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{7.754876in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{7.758876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{7.762876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{7.766876in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{7.770876in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{7.774876in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{7.778876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{7.782876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{7.786876in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{7.790876in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{7.794876in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{7.798876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{7.802876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{7.806876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{7.810876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{7.814876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{7.818876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{7.822876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{7.826876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{7.830876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{7.834876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{7.838876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{7.842876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{7.846876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{7.850876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{7.854876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{7.858876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{7.862876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{7.866876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{7.870876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{7.874876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{7.878876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{7.882876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{7.886876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{7.890876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{7.894876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{7.898876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{7.902876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{7.906876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{7.910876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{7.914876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{7.918876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{7.922876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{7.926876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{7.930876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{7.934876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{7.938876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{7.942876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{7.946876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{7.950876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{7.954876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{7.958876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{7.962876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{7.966876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{7.970876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{7.974876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{7.978876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{7.982876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{7.986876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{7.990876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{7.994876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{7.998876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{8.002876in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{8.006876in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{8.010876in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{8.014876in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{8.018876in}}%
\pgfpathlineto{\pgfqpoint{5.467713in}{8.022876in}}%
\pgfpathlineto{\pgfqpoint{5.520554in}{8.026876in}}%
\pgfpathlineto{\pgfqpoint{5.573395in}{8.030876in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{8.034876in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{8.038876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{8.042876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{7.992876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{7.996876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{8.000876in}}%
\pgfpathlineto{\pgfqpoint{0.606349in}{8.004876in}}%
\pgfpathlineto{\pgfqpoint{0.659190in}{8.008876in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{8.012876in}}%
\pgfpathlineto{\pgfqpoint{0.764872in}{8.016876in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{8.020876in}}%
\pgfpathlineto{\pgfqpoint{0.870554in}{8.024876in}}%
\pgfpathlineto{\pgfqpoint{0.923395in}{8.028876in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{8.032876in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{8.036876in}}%
\pgfpathlineto{\pgfqpoint{1.081918in}{8.040876in}}%
\pgfpathlineto{\pgfqpoint{1.134758in}{8.044876in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{8.048876in}}%
\pgfpathlineto{\pgfqpoint{1.240440in}{8.052876in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{8.056876in}}%
\pgfpathlineto{\pgfqpoint{1.346122in}{8.060876in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{8.064876in}}%
\pgfpathlineto{\pgfqpoint{1.451804in}{8.068876in}}%
\pgfpathlineto{\pgfqpoint{1.504645in}{8.072876in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{8.076876in}}%
\pgfpathlineto{\pgfqpoint{1.610327in}{8.080876in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{8.084876in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{8.088876in}}%
\pgfpathlineto{\pgfqpoint{1.768849in}{8.092876in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{8.096876in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{8.100876in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{8.104876in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{8.108876in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{8.112876in}}%
\pgfpathlineto{\pgfqpoint{2.085895in}{8.116876in}}%
\pgfpathlineto{\pgfqpoint{2.138736in}{8.120876in}}%
\pgfpathlineto{\pgfqpoint{2.191577in}{8.124876in}}%
\pgfpathlineto{\pgfqpoint{2.244418in}{8.128876in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{8.132876in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{8.136876in}}%
\pgfpathlineto{\pgfqpoint{2.402940in}{8.140876in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{8.144876in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{8.148876in}}%
\pgfpathlineto{\pgfqpoint{2.561463in}{8.152876in}}%
\pgfpathlineto{\pgfqpoint{2.614304in}{8.156876in}}%
\pgfpathlineto{\pgfqpoint{2.667145in}{8.160876in}}%
\pgfpathlineto{\pgfqpoint{2.719986in}{8.164876in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{8.168876in}}%
\pgfpathlineto{\pgfqpoint{2.825668in}{8.172876in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{8.176876in}}%
\pgfpathlineto{\pgfqpoint{2.931349in}{8.180876in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{8.184876in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{8.188876in}}%
\pgfpathlineto{\pgfqpoint{3.089872in}{8.192876in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{8.196876in}}%
\pgfpathlineto{\pgfqpoint{3.195554in}{8.200876in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{8.204876in}}%
\pgfpathlineto{\pgfqpoint{3.301236in}{8.208876in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{8.212876in}}%
\pgfpathlineto{\pgfqpoint{3.406918in}{8.216876in}}%
\pgfpathlineto{\pgfqpoint{3.459758in}{8.220876in}}%
\pgfpathlineto{\pgfqpoint{3.512599in}{8.224876in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{8.228876in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{8.232876in}}%
\pgfpathlineto{\pgfqpoint{3.671122in}{8.236876in}}%
\pgfpathlineto{\pgfqpoint{3.723963in}{8.240876in}}%
\pgfpathlineto{\pgfqpoint{3.776804in}{8.244876in}}%
\pgfpathlineto{\pgfqpoint{3.829645in}{8.248876in}}%
\pgfpathlineto{\pgfqpoint{3.882486in}{8.252876in}}%
\pgfpathlineto{\pgfqpoint{3.935327in}{8.256876in}}%
\pgfpathlineto{\pgfqpoint{3.988168in}{8.260876in}}%
\pgfpathlineto{\pgfqpoint{4.041008in}{8.264876in}}%
\pgfpathlineto{\pgfqpoint{4.093849in}{8.268876in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{8.272876in}}%
\pgfpathlineto{\pgfqpoint{4.199531in}{8.276876in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{8.280876in}}%
\pgfpathlineto{\pgfqpoint{4.305213in}{8.284876in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{8.288876in}}%
\pgfpathlineto{\pgfqpoint{4.410895in}{8.292876in}}%
\pgfpathlineto{\pgfqpoint{4.463736in}{8.296876in}}%
\pgfpathlineto{\pgfqpoint{4.516577in}{8.300876in}}%
\pgfpathlineto{\pgfqpoint{4.569418in}{8.304876in}}%
\pgfpathlineto{\pgfqpoint{4.622258in}{8.308876in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{8.312876in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{8.316876in}}%
\pgfpathlineto{\pgfqpoint{4.780781in}{8.320876in}}%
\pgfpathlineto{\pgfqpoint{4.833622in}{8.324876in}}%
\pgfpathlineto{\pgfqpoint{4.886463in}{8.328876in}}%
\pgfpathlineto{\pgfqpoint{4.939304in}{8.332876in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{8.336876in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{8.340876in}}%
\pgfpathlineto{\pgfqpoint{5.097827in}{8.344876in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{8.348876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{8.352876in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{8.352876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{8.342876in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{8.346876in}}%
\pgfpathlineto{\pgfqpoint{0.553508in}{8.350876in}}%
\pgfpathlineto{\pgfqpoint{0.579929in}{8.352876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447827in}{0.642876in}}{\pgfqpoint{5.284091in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{0.447827in}{8.342876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731918in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{8.342876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{0.642876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{8.342876in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{8.342876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.004060in,y=4.832254in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textcolor{red}{\varphi(l;t_0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335448in,y=5.061400in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textcolor{blue}{t_0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350083in,y=2.757507in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textcolor{blue}{t_0 - \tau(l - z_0;t_0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561463in,y=0.432876in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textcolor{blue}{z_0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436463in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{8.197827in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{8.197827in}{8.342876in}}%
\pgfpathlineto{\pgfqpoint{6.436463in}{8.342876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904704in}{0.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389928in}{0.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.875153in}{0.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.317145in,y=0.490098in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle v_{\mathrm{m}}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436463in}{0.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436463in}{2.042876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436463in}{3.442876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436463in}{4.842876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436463in}{6.242876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436463in}{7.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.436463in}{0.642876in}}{\pgfqpoint{1.761364in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516525in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{6.516525in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{6.516525in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{6.516525in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{6.516525in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{6.516525in}{2.042876in}}%
\pgfpathlineto{\pgfqpoint{6.516525in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{6.516525in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{6.516525in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{6.516525in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{6.516525in}{3.792876in}}%
\pgfpathlineto{\pgfqpoint{6.516525in}{4.142876in}}%
\pgfpathlineto{\pgfqpoint{6.676649in}{4.492876in}}%
\pgfpathlineto{\pgfqpoint{6.836773in}{4.842876in}}%
\pgfpathlineto{\pgfqpoint{6.996897in}{5.192876in}}%
\pgfpathlineto{\pgfqpoint{7.157021in}{5.542876in}}%
\pgfpathlineto{\pgfqpoint{7.317145in}{5.892876in}}%
\pgfpathlineto{\pgfqpoint{7.477269in}{6.242876in}}%
\pgfpathlineto{\pgfqpoint{7.637393in}{6.592876in}}%
\pgfpathlineto{\pgfqpoint{7.797517in}{6.942876in}}%
\pgfpathlineto{\pgfqpoint{7.957641in}{7.292876in}}%
\pgfpathlineto{\pgfqpoint{8.117765in}{7.642876in}}%
\pgfpathlineto{\pgfqpoint{8.117765in}{7.992876in}}%
\pgfpathlineto{\pgfqpoint{8.117765in}{8.342876in}}%
\pgfpathlineto{\pgfqpoint{8.117765in}{8.352876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436463in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{6.436463in}{8.342876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.197827in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{8.197827in}{8.342876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436463in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{8.197827in}{0.642876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436463in}{8.342876in}}%
\pgfpathlineto{\pgfqpoint{8.197827in}{8.342876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/dde_rohr.tex <==
\begin{tikzpicture}[auto, >=latex', scale=0.65, every node/.style={scale=0.85}]

    \fill[fill=gray!40] (0, 0) rectangle (14, 1);
    \fill[fill=gray!40] (10, -2) rectangle (13, 3);

    \draw[black, thick] (0, 1) -- (10, 1) -- (10, 3) -- (13, 3) -- (13, 1) -- (14, 1);
    \draw[black, thick] (0, 0) -- (10, 0) -- (10, -2) -- (13, -2) -- (13, 0) -- (14, 0);

    \filldraw[fill=black] (11.4, -0.5) rectangle (11.6, 3.5);
    \filldraw[fill=black] (11.1, -0.5) ellipse (0.5 and 0.2);
    \filldraw[fill=black] (11.9, -0.5) ellipse (0.5 and 0.2);

    \draw[black, ->, thick] (11.325, 3.25) arc [start angle=255, end angle=-75, x radius=0.75, y radius=0.25];

    \draw (5.5, 2) node {$\Ta(t)$};
    \draw (11.5, -2) node [above] {$\Tm(t)$};
    \draw (0, 0.5) node [right] {$\Tmin(t)$};
    \draw (10, 0.5) node [left] {$\Tmin(t-\tau)$};

    \draw[black, ->] (-0.5, 0.5) -- (0, 0.5);
    \draw[black, ->] (14, 0.5) -- (14.5, 0.5);

\end{tikzpicture}


==> tikz/rohr.tex <==
\begin{tikzpicture}[auto, >=latex', scale=0.65, every node/.style={scale=0.85}]

    \filldraw[fill=gray!40, draw=black] (-3, 7) rectangle (-2.25, 8);
    \filldraw[fill=gray!40, draw=black] (-0.25, 7) rectangle (16, 8);

    \filldraw[fill=gray!40, draw=black] (-2.25, 6.75) -- (-0.25, 8.25) -- (-0.25, 6.75) -- (-2.25, 8.25) -- (-2.25, 6.75);

    \filldraw[fill=gray!40, draw=black] (0.75, 6.5) rectangle (1.25, 8.75);
    \filldraw[fill=gray!40, draw=black] (0.5, 6.5) rectangle (1.5, 8.5);

    \filldraw[fill=gray!40, draw=black] (4.6+0.75, 6.5) rectangle (4.6+1.25, 8.75);
    \filldraw[fill=gray!40, draw=black] (4.6+0.5, 6.5) rectangle (4.6+1.5, 8.5);

    \filldraw[fill=gray!40, draw=black] (9.2+0.75, 6.5) rectangle (9.2+1.25, 8.75);
    \filldraw[fill=gray!40, draw=black] (9.2+0.5, 6.5) rectangle (9.2+1.5, 8.5);

    \filldraw[fill=gray!40, draw=black] (14.75, 6.5) rectangle (15.25, 8.75);
    \filldraw[fill=gray!40, draw=black] (14.5, 6.5) rectangle (15.5, 8.5);

	\filldraw[left color = olive!50,right color = olive!10] (0,0.5) rectangle (8,3.5);
	\filldraw[fill=gray!40, draw=black] (0, 0) rectangle (8, 0.5);
	\filldraw[fill=gray!40, draw=black] (0, 3.5) rectangle (8, 4);

    \draw[black, dashed] (1.8, 6.75) rectangle (4.8, 8.25);

    \draw[black, dashed] (1.8, 6.75) -- (0, 4);
    \draw[black, dashed] (4.8, 6.75) -- (8, 4);

    \draw[-] (0, -0.2) -- (0, -0.4);
    \draw[->] (0, -0.3) -- node[below] {$z$} (1, -0.3);

    \draw[->] (4, 1.25) -- (5.5, 1.25);
    \draw[->] (4, 1.75) -- (5.5, 1.75);
    \draw[->] (4, 2.25) -- (5.5, 2.25);
    \draw[->] (4, 2.75) -- (5.5, 2.75);

    \draw[->] (-1.75, 1.25) -- (-0.25, 1.25);
    \draw[->] (-1.25, 1.75) -- (-0.25, 1.75);
    \draw[->] (-1.25, 2.25) -- (-0.25, 2.25);
    \draw[->] (-1.75, 2.75) -- (-0.25, 2.75);

    \draw (-2, 2) node {$\Tmin(t)$};

    \draw[->] (1.5, 3) -- (1.5, 3.5);
    \draw[->] (2, 3) -- (2, 3.5);
    \draw[->] (2.5, 3) -- (2.5, 3.5);
    \draw[->] (3, 3) -- (3, 3.5);
    \draw (2.25, 2.75) node {$\dq(z,t)$};
    \draw (0.5, 3.25) node {$\cdot$};
    \draw (1, 3.25) node {$\cdot$};
    \draw (3.5, 3.25) node {$\cdot$};
    \draw (4, 3.25) node {$\cdot$};

    \draw[-] (1, 9) -- (1, 9.2);
    \draw[-] (15, 9) -- (15, 9.2);
    \draw[<->] (1, 9.1) -- node [above] {$l$} (15, 9.1);

    \draw[fill=gray!40, draw=black] (4+10, 2) circle [radius=2];
    \draw[fill=olive!50, draw=black] (4+10, 2) circle [radius=2-0.5];

    \draw[-]  (7.5, 0.25+1) -- (7.75, 0.1+1) -- node[above] {$\Tm(z,t)$} (13.75, 0.1+1) -- (14, 0.25+1);
    \draw[-]  (7.5, 0.25) -- (7.75, 0.1) -- node[above] {$\Tw(z,t)$} node[below] {$\Ta(t)$} (13.75, 0.1) -- (14, 0.25);

    \draw[<->] (4+10, 2) -- node [above] {$\Rm$} (5.5+10, 2);
    \draw[<->] (4+10, 2) -- node [left] {$\Rw$} (4+10, 4);
\end{tikzpicture}

